Time to Revist Exact Match

Temporal question answering is an established method for evaluating temporal reasoning in large language models. Expected answers are often numeric (e.g., dates or durations), yet model responses are evaluated like regular text with exact match (EM), unable to distinguish small from large errors. In this investigative work, we frame temporal question answering as a numerical estimation task to assess the shortcomings of EM. We introduce TempAnswerQA, a benchmark distilled from Test of Time and TempTabQA, where all questions require a numerical, temporal answer, allowing us to evaluate models beyond EM. We use the forecasting metrics symmetric mean absolute percentage error (sMAPE) and mean absolute scaled error (MASE). With sMAPE, we find that error size and EM are decoupled. Models with low EM still have low sMAPE (both ~20%), and some models have high sMAPE despite high EM. Scaling errors by the deviation of the ground truth data with MASE reshuffles model rankings compared to EM, revealing gaps in models' understanding of temporal domain knowledge, especially when trained with synthetic data. Lastly, the models' most frequent error is to deviate by only $\pm1$ from the ground truth. sMAPE and MASE, unlike EM, adequately weight these errors. Our findings underscore the need for specialised metrics for temporal QA tasks. Code and data are available on https://github.com/aauss/temporal-answer-qa.

==> figures/answer_kde_per_temporal_unit_tot_arithmetic_None.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.966342in}{8.997553in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966342in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966342in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020852in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020852in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530326in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.530326in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039800in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039800in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549275in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549275in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{6.874791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=6.826566in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{7.294191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=7.245966in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{7.713591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=7.665366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{8.132991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=8.084766in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0008}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{8.552392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=8.504166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292901in,y=7.586580in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{6.455391in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931557in}{6.456804in}}%
\pgfpathlineto{\pgfqpoint{0.941615in}{6.458716in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{6.462540in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{6.469437in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{6.480610in}}%
\pgfpathlineto{\pgfqpoint{0.981846in}{6.496770in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{6.540446in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{6.562022in}}%
\pgfpathlineto{\pgfqpoint{1.022077in}{6.577801in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{6.584463in}}%
\pgfpathlineto{\pgfqpoint{1.042192in}{6.581342in}}%
\pgfpathlineto{\pgfqpoint{1.062308in}{6.559789in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{6.554337in}}%
\pgfpathlineto{\pgfqpoint{1.082423in}{6.561806in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{6.587432in}}%
\pgfpathlineto{\pgfqpoint{1.102539in}{6.634005in}}%
\pgfpathlineto{\pgfqpoint{1.112596in}{6.701811in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{6.788978in}}%
\pgfpathlineto{\pgfqpoint{1.142770in}{7.005994in}}%
\pgfpathlineto{\pgfqpoint{1.203116in}{7.732546in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{8.134994in}}%
\pgfpathlineto{\pgfqpoint{1.243347in}{8.251142in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{8.343760in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{8.411691in}}%
\pgfpathlineto{\pgfqpoint{1.273520in}{8.460965in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{8.577722in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{8.605361in}}%
\pgfpathlineto{\pgfqpoint{1.323809in}{8.610104in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{8.581600in}}%
\pgfpathlineto{\pgfqpoint{1.343924in}{8.518344in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{8.429050in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{8.230290in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{8.060235in}}%
\pgfpathlineto{\pgfqpoint{1.414328in}{7.897639in}}%
\pgfpathlineto{\pgfqpoint{1.434444in}{7.728988in}}%
\pgfpathlineto{\pgfqpoint{1.444501in}{7.661111in}}%
\pgfpathlineto{\pgfqpoint{1.454559in}{7.615977in}}%
\pgfpathlineto{\pgfqpoint{1.464617in}{7.595087in}}%
\pgfpathlineto{\pgfqpoint{1.474675in}{7.592380in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{7.597348in}}%
\pgfpathlineto{\pgfqpoint{1.494790in}{7.599739in}}%
\pgfpathlineto{\pgfqpoint{1.504848in}{7.592869in}}%
\pgfpathlineto{\pgfqpoint{1.514906in}{7.574096in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{7.543272in}}%
\pgfpathlineto{\pgfqpoint{1.535021in}{7.501151in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{7.449100in}}%
\pgfpathlineto{\pgfqpoint{1.575252in}{7.274155in}}%
\pgfpathlineto{\pgfqpoint{1.585310in}{7.234220in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{7.217134in}}%
\pgfpathlineto{\pgfqpoint{1.605425in}{7.226893in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{7.261235in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{7.360575in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{7.394132in}}%
\pgfpathlineto{\pgfqpoint{1.655714in}{7.398444in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{7.367878in}}%
\pgfpathlineto{\pgfqpoint{1.675829in}{7.305124in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{7.219127in}}%
\pgfpathlineto{\pgfqpoint{1.716060in}{6.932965in}}%
\pgfpathlineto{\pgfqpoint{1.726118in}{6.857272in}}%
\pgfpathlineto{\pgfqpoint{1.736176in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{6.763878in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{6.746688in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{6.743438in}}%
\pgfpathlineto{\pgfqpoint{1.776407in}{6.745415in}}%
\pgfpathlineto{\pgfqpoint{1.786464in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{1.796522in}{6.727850in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{6.698082in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{6.569338in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{6.538969in}}%
\pgfpathlineto{\pgfqpoint{1.856868in}{6.523766in}}%
\pgfpathlineto{\pgfqpoint{1.866926in}{6.524563in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{6.539603in}}%
\pgfpathlineto{\pgfqpoint{1.887042in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{1.907157in}{6.627897in}}%
\pgfpathlineto{\pgfqpoint{1.917215in}{6.654333in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{6.672021in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{6.679408in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{6.677705in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{6.665375in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{6.667973in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{6.684298in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{6.716252in}}%
\pgfpathlineto{\pgfqpoint{2.007734in}{6.760800in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{6.855409in}}%
\pgfpathlineto{\pgfqpoint{2.037908in}{6.887138in}}%
\pgfpathlineto{\pgfqpoint{2.047965in}{6.900995in}}%
\pgfpathlineto{\pgfqpoint{2.058023in}{6.897713in}}%
\pgfpathlineto{\pgfqpoint{2.068081in}{6.882637in}}%
\pgfpathlineto{\pgfqpoint{2.078139in}{6.863361in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{6.846805in}}%
\pgfpathlineto{\pgfqpoint{2.098254in}{6.836941in}}%
\pgfpathlineto{\pgfqpoint{2.108312in}{6.834005in}}%
\pgfpathlineto{\pgfqpoint{2.128427in}{6.836990in}}%
\pgfpathlineto{\pgfqpoint{2.138485in}{6.835750in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{6.829565in}}%
\pgfpathlineto{\pgfqpoint{2.158600in}{6.817416in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{6.798553in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{6.772174in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{6.737891in}}%
\pgfpathlineto{\pgfqpoint{2.208889in}{6.651176in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{6.606023in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{6.566329in}}%
\pgfpathlineto{\pgfqpoint{2.239062in}{6.536794in}}%
\pgfpathlineto{\pgfqpoint{2.249120in}{6.520816in}}%
\pgfpathlineto{\pgfqpoint{2.259178in}{6.520140in}}%
\pgfpathlineto{\pgfqpoint{2.269235in}{6.534758in}}%
\pgfpathlineto{\pgfqpoint{2.279293in}{6.562794in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{6.641953in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{6.681123in}}%
\pgfpathlineto{\pgfqpoint{2.319524in}{6.712420in}}%
\pgfpathlineto{\pgfqpoint{2.329582in}{6.733007in}}%
\pgfpathlineto{\pgfqpoint{2.339640in}{6.743692in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{6.753574in}}%
\pgfpathlineto{\pgfqpoint{2.369813in}{6.763969in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{6.782714in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{6.809181in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{6.865604in}}%
\pgfpathlineto{\pgfqpoint{2.420101in}{6.881109in}}%
\pgfpathlineto{\pgfqpoint{2.430159in}{6.879932in}}%
\pgfpathlineto{\pgfqpoint{2.440217in}{6.860454in}}%
\pgfpathlineto{\pgfqpoint{2.450275in}{6.825903in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{6.700489in}}%
\pgfpathlineto{\pgfqpoint{2.490506in}{6.667621in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{6.613936in}}%
\pgfpathlineto{\pgfqpoint{2.520679in}{6.590280in}}%
\pgfpathlineto{\pgfqpoint{2.530736in}{6.570484in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{6.558609in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{6.559252in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{6.575831in}}%
\pgfpathlineto{\pgfqpoint{2.570967in}{6.609406in}}%
\pgfpathlineto{\pgfqpoint{2.581025in}{6.658238in}}%
\pgfpathlineto{\pgfqpoint{2.621256in}{6.890659in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{6.921848in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{6.934025in}}%
\pgfpathlineto{\pgfqpoint{2.651429in}{6.930842in}}%
\pgfpathlineto{\pgfqpoint{2.671545in}{6.909517in}}%
\pgfpathlineto{\pgfqpoint{2.681602in}{6.903803in}}%
\pgfpathlineto{\pgfqpoint{2.691660in}{6.900750in}}%
\pgfpathlineto{\pgfqpoint{2.701718in}{6.892888in}}%
\pgfpathlineto{\pgfqpoint{2.711776in}{6.871473in}}%
\pgfpathlineto{\pgfqpoint{2.721833in}{6.831440in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{6.774366in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{6.643278in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{6.589998in}}%
\pgfpathlineto{\pgfqpoint{2.772122in}{6.554430in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{6.538158in}}%
\pgfpathlineto{\pgfqpoint{2.792237in}{6.538602in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{6.550211in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{6.565907in}}%
\pgfpathlineto{\pgfqpoint{2.822411in}{6.578684in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{6.583254in}}%
\pgfpathlineto{\pgfqpoint{2.842526in}{6.577303in}}%
\pgfpathlineto{\pgfqpoint{2.852584in}{6.561835in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{6.496764in}}%
\pgfpathlineto{\pgfqpoint{2.892815in}{6.480609in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{6.469437in}}%
\pgfpathlineto{\pgfqpoint{2.912930in}{6.462540in}}%
\pgfpathlineto{\pgfqpoint{2.922988in}{6.458716in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.456804in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{6.456804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932301in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: days}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838633in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.838633in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302078in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.302078in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765523in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765523in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228968in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228968in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692414in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.692414in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{6.890888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=6.842663in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{7.326385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=7.278159in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{7.761881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=7.713656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{8.197378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=8.149153in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{8.632875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=8.584650in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664705in}{6.455391in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764779in}{6.459856in}}%
\pgfpathlineto{\pgfqpoint{3.774837in}{6.464579in}}%
\pgfpathlineto{\pgfqpoint{3.784895in}{6.473141in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{6.487591in}}%
\pgfpathlineto{\pgfqpoint{3.805010in}{6.510234in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{6.543098in}}%
\pgfpathlineto{\pgfqpoint{3.825125in}{6.587087in}}%
\pgfpathlineto{\pgfqpoint{3.835183in}{6.641064in}}%
\pgfpathlineto{\pgfqpoint{3.855299in}{6.760880in}}%
\pgfpathlineto{\pgfqpoint{3.865356in}{6.811900in}}%
\pgfpathlineto{\pgfqpoint{3.875414in}{6.846034in}}%
\pgfpathlineto{\pgfqpoint{3.885472in}{6.857305in}}%
\pgfpathlineto{\pgfqpoint{3.895530in}{6.843676in}}%
\pgfpathlineto{\pgfqpoint{3.905587in}{6.807681in}}%
\pgfpathlineto{\pgfqpoint{3.915645in}{6.755723in}}%
\pgfpathlineto{\pgfqpoint{3.935760in}{6.638266in}}%
\pgfpathlineto{\pgfqpoint{3.945818in}{6.588744in}}%
\pgfpathlineto{\pgfqpoint{3.955876in}{6.553070in}}%
\pgfpathlineto{\pgfqpoint{3.965934in}{6.534855in}}%
\pgfpathlineto{\pgfqpoint{3.975991in}{6.536898in}}%
\pgfpathlineto{\pgfqpoint{3.986049in}{6.561945in}}%
\pgfpathlineto{\pgfqpoint{3.996107in}{6.612808in}}%
\pgfpathlineto{\pgfqpoint{4.006165in}{6.691598in}}%
\pgfpathlineto{\pgfqpoint{4.016222in}{6.798258in}}%
\pgfpathlineto{\pgfqpoint{4.026280in}{6.929008in}}%
\pgfpathlineto{\pgfqpoint{4.056453in}{7.365993in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{7.484497in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{7.574654in}}%
\pgfpathlineto{\pgfqpoint{4.086626in}{7.636778in}}%
\pgfpathlineto{\pgfqpoint{4.096684in}{7.677686in}}%
\pgfpathlineto{\pgfqpoint{4.116800in}{7.739454in}}%
\pgfpathlineto{\pgfqpoint{4.126857in}{7.779811in}}%
\pgfpathlineto{\pgfqpoint{4.136915in}{7.832887in}}%
\pgfpathlineto{\pgfqpoint{4.146973in}{7.897776in}}%
\pgfpathlineto{\pgfqpoint{4.177146in}{8.123635in}}%
\pgfpathlineto{\pgfqpoint{4.197262in}{8.269512in}}%
\pgfpathlineto{\pgfqpoint{4.207319in}{8.335365in}}%
\pgfpathlineto{\pgfqpoint{4.217377in}{8.391399in}}%
\pgfpathlineto{\pgfqpoint{4.227435in}{8.430815in}}%
\pgfpathlineto{\pgfqpoint{4.237492in}{8.445660in}}%
\pgfpathlineto{\pgfqpoint{4.247550in}{8.429393in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{8.379802in}}%
\pgfpathlineto{\pgfqpoint{4.267666in}{8.300970in}}%
\pgfpathlineto{\pgfqpoint{4.297839in}{8.007515in}}%
\pgfpathlineto{\pgfqpoint{4.307897in}{7.933538in}}%
\pgfpathlineto{\pgfqpoint{4.317954in}{7.882071in}}%
\pgfpathlineto{\pgfqpoint{4.328012in}{7.849783in}}%
\pgfpathlineto{\pgfqpoint{4.338070in}{7.829106in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{7.792584in}}%
\pgfpathlineto{\pgfqpoint{4.388358in}{7.725495in}}%
\pgfpathlineto{\pgfqpoint{4.398416in}{7.708774in}}%
\pgfpathlineto{\pgfqpoint{4.408474in}{7.694514in}}%
\pgfpathlineto{\pgfqpoint{4.418532in}{7.677628in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{7.652208in}}%
\pgfpathlineto{\pgfqpoint{4.438647in}{7.615176in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{7.524396in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{7.494168in}}%
\pgfpathlineto{\pgfqpoint{4.478878in}{7.491912in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{7.524283in}}%
\pgfpathlineto{\pgfqpoint{4.498993in}{7.587339in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{7.740967in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{7.791495in}}%
\pgfpathlineto{\pgfqpoint{4.539224in}{7.808035in}}%
\pgfpathlineto{\pgfqpoint{4.549282in}{7.794449in}}%
\pgfpathlineto{\pgfqpoint{4.559340in}{7.767897in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{7.753069in}}%
\pgfpathlineto{\pgfqpoint{4.579455in}{7.773494in}}%
\pgfpathlineto{\pgfqpoint{4.589513in}{7.843325in}}%
\pgfpathlineto{\pgfqpoint{4.599571in}{7.962611in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{8.436624in}}%
\pgfpathlineto{\pgfqpoint{4.639802in}{8.550718in}}%
\pgfpathlineto{\pgfqpoint{4.649859in}{8.610249in}}%
\pgfpathlineto{\pgfqpoint{4.659917in}{8.607965in}}%
\pgfpathlineto{\pgfqpoint{4.669975in}{8.545692in}}%
\pgfpathlineto{\pgfqpoint{4.680033in}{8.433147in}}%
\pgfpathlineto{\pgfqpoint{4.700148in}{8.123993in}}%
\pgfpathlineto{\pgfqpoint{4.710206in}{7.967422in}}%
\pgfpathlineto{\pgfqpoint{4.720264in}{7.835299in}}%
\pgfpathlineto{\pgfqpoint{4.730321in}{7.742528in}}%
\pgfpathlineto{\pgfqpoint{4.740379in}{7.698223in}}%
\pgfpathlineto{\pgfqpoint{4.750437in}{7.704627in}}%
\pgfpathlineto{\pgfqpoint{4.760494in}{7.756715in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{7.842559in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{8.043121in}}%
\pgfpathlineto{\pgfqpoint{4.800725in}{8.118722in}}%
\pgfpathlineto{\pgfqpoint{4.810783in}{8.158078in}}%
\pgfpathlineto{\pgfqpoint{4.820841in}{8.156487in}}%
\pgfpathlineto{\pgfqpoint{4.830899in}{8.118921in}}%
\pgfpathlineto{\pgfqpoint{4.840956in}{8.057943in}}%
\pgfpathlineto{\pgfqpoint{4.861072in}{7.926360in}}%
\pgfpathlineto{\pgfqpoint{4.871129in}{7.876607in}}%
\pgfpathlineto{\pgfqpoint{4.881187in}{7.839456in}}%
\pgfpathlineto{\pgfqpoint{4.891245in}{7.807827in}}%
\pgfpathlineto{\pgfqpoint{4.901303in}{7.771426in}}%
\pgfpathlineto{\pgfqpoint{4.911360in}{7.720721in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{7.650183in}}%
\pgfpathlineto{\pgfqpoint{4.931476in}{7.559975in}}%
\pgfpathlineto{\pgfqpoint{4.961649in}{7.251540in}}%
\pgfpathlineto{\pgfqpoint{4.971707in}{7.177691in}}%
\pgfpathlineto{\pgfqpoint{4.981765in}{7.138451in}}%
\pgfpathlineto{\pgfqpoint{4.991822in}{7.140089in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{7.181949in}}%
\pgfpathlineto{\pgfqpoint{5.011938in}{7.255811in}}%
\pgfpathlineto{\pgfqpoint{5.032053in}{7.438595in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{7.513563in}}%
\pgfpathlineto{\pgfqpoint{5.052169in}{7.560554in}}%
\pgfpathlineto{\pgfqpoint{5.062226in}{7.574918in}}%
\pgfpathlineto{\pgfqpoint{5.072284in}{7.558623in}}%
\pgfpathlineto{\pgfqpoint{5.082342in}{7.518022in}}%
\pgfpathlineto{\pgfqpoint{5.092400in}{7.460767in}}%
\pgfpathlineto{\pgfqpoint{5.112515in}{7.318666in}}%
\pgfpathlineto{\pgfqpoint{5.132631in}{7.152228in}}%
\pgfpathlineto{\pgfqpoint{5.172861in}{6.788030in}}%
\pgfpathlineto{\pgfqpoint{5.182919in}{6.718778in}}%
\pgfpathlineto{\pgfqpoint{5.192977in}{6.671867in}}%
\pgfpathlineto{\pgfqpoint{5.203035in}{6.652572in}}%
\pgfpathlineto{\pgfqpoint{5.213092in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{5.223150in}{6.707283in}}%
\pgfpathlineto{\pgfqpoint{5.233208in}{6.780725in}}%
\pgfpathlineto{\pgfqpoint{5.243266in}{6.880721in}}%
\pgfpathlineto{\pgfqpoint{5.263381in}{7.135612in}}%
\pgfpathlineto{\pgfqpoint{5.283496in}{7.407593in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{7.526607in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{7.623282in}}%
\pgfpathlineto{\pgfqpoint{5.313670in}{7.692569in}}%
\pgfpathlineto{\pgfqpoint{5.323727in}{7.733570in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{7.750068in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{7.749825in}}%
\pgfpathlineto{\pgfqpoint{5.353901in}{7.742505in}}%
\pgfpathlineto{\pgfqpoint{5.363958in}{7.736765in}}%
\pgfpathlineto{\pgfqpoint{5.374016in}{7.737463in}}%
\pgfpathlineto{\pgfqpoint{5.394132in}{7.750739in}}%
\pgfpathlineto{\pgfqpoint{5.404189in}{7.748442in}}%
\pgfpathlineto{\pgfqpoint{5.414247in}{7.727651in}}%
\pgfpathlineto{\pgfqpoint{5.424305in}{7.681261in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{7.606393in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{7.504836in}}%
\pgfpathlineto{\pgfqpoint{5.464536in}{7.247134in}}%
\pgfpathlineto{\pgfqpoint{5.484651in}{6.976790in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{6.859920in}}%
\pgfpathlineto{\pgfqpoint{5.504767in}{6.765686in}}%
\pgfpathlineto{\pgfqpoint{5.514824in}{6.700076in}}%
\pgfpathlineto{\pgfqpoint{5.524882in}{6.667489in}}%
\pgfpathlineto{\pgfqpoint{5.534940in}{6.670803in}}%
\pgfpathlineto{\pgfqpoint{5.544997in}{6.711466in}}%
\pgfpathlineto{\pgfqpoint{5.555055in}{6.789436in}}%
\pgfpathlineto{\pgfqpoint{5.565113in}{6.902868in}}%
\pgfpathlineto{\pgfqpoint{5.575171in}{7.047499in}}%
\pgfpathlineto{\pgfqpoint{5.595286in}{7.396346in}}%
\pgfpathlineto{\pgfqpoint{5.605344in}{7.573298in}}%
\pgfpathlineto{\pgfqpoint{5.615402in}{7.727528in}}%
\pgfpathlineto{\pgfqpoint{5.625459in}{7.838841in}}%
\pgfpathlineto{\pgfqpoint{5.635517in}{7.889779in}}%
\pgfpathlineto{\pgfqpoint{5.645575in}{7.869907in}}%
\pgfpathlineto{\pgfqpoint{5.655633in}{7.779128in}}%
\pgfpathlineto{\pgfqpoint{5.665690in}{7.628552in}}%
\pgfpathlineto{\pgfqpoint{5.685806in}{7.232722in}}%
\pgfpathlineto{\pgfqpoint{5.695863in}{7.034998in}}%
\pgfpathlineto{\pgfqpoint{5.705921in}{6.862465in}}%
\pgfpathlineto{\pgfqpoint{5.715979in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{5.726037in}{6.622714in}}%
\pgfpathlineto{\pgfqpoint{5.736094in}{6.553216in}}%
\pgfpathlineto{\pgfqpoint{5.746152in}{6.509148in}}%
\pgfpathlineto{\pgfqpoint{5.756210in}{6.483149in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{6.468857in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{6.468857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765523in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: months}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139709in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.139709in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590669in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590669in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041630in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041630in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492591in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492591in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943551in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943551in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{3.963223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=3.914998in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{4.448906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=4.400680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{4.934588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=4.886363in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{5.420270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=5.372045in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501235in,y=4.608730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831483in,y=5.781585in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{3.477541in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931557in}{3.477783in}}%
\pgfpathlineto{\pgfqpoint{0.941615in}{3.478526in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{3.480694in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{3.485561in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{3.494069in}}%
\pgfpathlineto{\pgfqpoint{0.981846in}{3.505958in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{3.533220in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{3.543810in}}%
\pgfpathlineto{\pgfqpoint{1.022077in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{3.546954in}}%
\pgfpathlineto{\pgfqpoint{1.042192in}{3.538269in}}%
\pgfpathlineto{\pgfqpoint{1.072365in}{3.496789in}}%
\pgfpathlineto{\pgfqpoint{1.082423in}{3.492155in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{3.500160in}}%
\pgfpathlineto{\pgfqpoint{1.102539in}{3.530067in}}%
\pgfpathlineto{\pgfqpoint{1.112596in}{3.605107in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{1.132712in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{1.142770in}{4.583442in}}%
\pgfpathlineto{\pgfqpoint{1.152827in}{5.140791in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{5.551339in}}%
\pgfpathlineto{\pgfqpoint{1.172943in}{5.632198in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{5.384670in}}%
\pgfpathlineto{\pgfqpoint{1.203116in}{4.613535in}}%
\pgfpathlineto{\pgfqpoint{1.213174in}{4.368704in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{4.242516in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{4.192771in}}%
\pgfpathlineto{\pgfqpoint{1.243347in}{4.177017in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{4.165015in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{4.066056in}}%
\pgfpathlineto{\pgfqpoint{1.293636in}{4.036934in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{4.020652in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{4.007897in}}%
\pgfpathlineto{\pgfqpoint{1.323809in}{3.988714in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{3.963893in}}%
\pgfpathlineto{\pgfqpoint{1.343924in}{3.943224in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{3.935464in}}%
\pgfpathlineto{\pgfqpoint{1.364040in}{3.941598in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{3.956407in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{3.993697in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{4.014615in}}%
\pgfpathlineto{\pgfqpoint{1.414328in}{4.041237in}}%
\pgfpathlineto{\pgfqpoint{1.434444in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.444501in}{4.107492in}}%
\pgfpathlineto{\pgfqpoint{1.454559in}{4.062090in}}%
\pgfpathlineto{\pgfqpoint{1.464617in}{3.992408in}}%
\pgfpathlineto{\pgfqpoint{1.474675in}{3.943390in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{1.494790in}{3.964298in}}%
\pgfpathlineto{\pgfqpoint{1.504848in}{3.974778in}}%
\pgfpathlineto{\pgfqpoint{1.514906in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{3.864510in}}%
\pgfpathlineto{\pgfqpoint{1.535021in}{3.772407in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{3.699003in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{3.658010in}}%
\pgfpathlineto{\pgfqpoint{1.575252in}{3.669591in}}%
\pgfpathlineto{\pgfqpoint{1.605425in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{3.738156in}}%
\pgfpathlineto{\pgfqpoint{1.625541in}{3.765763in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{3.789091in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{3.797125in}}%
\pgfpathlineto{\pgfqpoint{1.655714in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{3.755304in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{3.613608in}}%
\pgfpathlineto{\pgfqpoint{1.716060in}{3.591926in}}%
\pgfpathlineto{\pgfqpoint{1.726118in}{3.587108in}}%
\pgfpathlineto{\pgfqpoint{1.746233in}{3.597434in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{3.596255in}}%
\pgfpathlineto{\pgfqpoint{1.776407in}{3.600696in}}%
\pgfpathlineto{\pgfqpoint{1.786464in}{3.610152in}}%
\pgfpathlineto{\pgfqpoint{1.796522in}{3.617938in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{3.617534in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{3.608723in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{3.597758in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{3.591804in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{3.592782in}}%
\pgfpathlineto{\pgfqpoint{1.856868in}{3.596058in}}%
\pgfpathlineto{\pgfqpoint{1.866926in}{3.595194in}}%
\pgfpathlineto{\pgfqpoint{1.887042in}{3.582623in}}%
\pgfpathlineto{\pgfqpoint{1.897099in}{3.583968in}}%
\pgfpathlineto{\pgfqpoint{1.917215in}{3.601517in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{3.603473in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{3.601684in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{3.603525in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{1.977561in}{3.615588in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{3.607494in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{3.596254in}}%
\pgfpathlineto{\pgfqpoint{2.007734in}{3.587321in}}%
\pgfpathlineto{\pgfqpoint{2.017792in}{3.585228in}}%
\pgfpathlineto{\pgfqpoint{2.027850in}{3.591686in}}%
\pgfpathlineto{\pgfqpoint{2.037908in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{2.047965in}{3.625791in}}%
\pgfpathlineto{\pgfqpoint{2.058023in}{3.649626in}}%
\pgfpathlineto{\pgfqpoint{2.068081in}{3.670120in}}%
\pgfpathlineto{\pgfqpoint{2.078139in}{3.677254in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{3.666850in}}%
\pgfpathlineto{\pgfqpoint{2.098254in}{3.644294in}}%
\pgfpathlineto{\pgfqpoint{2.118369in}{3.588003in}}%
\pgfpathlineto{\pgfqpoint{2.128427in}{3.557955in}}%
\pgfpathlineto{\pgfqpoint{2.138485in}{3.532190in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{3.517490in}}%
\pgfpathlineto{\pgfqpoint{2.158600in}{3.515120in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{3.523247in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{3.522962in}}%
\pgfpathlineto{\pgfqpoint{2.198831in}{3.518794in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{3.498189in}}%
\pgfpathlineto{\pgfqpoint{2.239062in}{3.497813in}}%
\pgfpathlineto{\pgfqpoint{2.249120in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{2.259178in}{3.515047in}}%
\pgfpathlineto{\pgfqpoint{2.269235in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{2.279293in}{3.520454in}}%
\pgfpathlineto{\pgfqpoint{2.289351in}{3.515079in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{3.513262in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{3.519765in}}%
\pgfpathlineto{\pgfqpoint{2.319524in}{3.533942in}}%
\pgfpathlineto{\pgfqpoint{2.339640in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{2.349697in}{3.580502in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{3.579903in}}%
\pgfpathlineto{\pgfqpoint{2.369813in}{3.568875in}}%
\pgfpathlineto{\pgfqpoint{2.379870in}{3.554181in}}%
\pgfpathlineto{\pgfqpoint{2.389928in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.399986in}{3.538597in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{3.537029in}}%
\pgfpathlineto{\pgfqpoint{2.420101in}{3.533629in}}%
\pgfpathlineto{\pgfqpoint{2.430159in}{3.526511in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{3.497878in}}%
\pgfpathlineto{\pgfqpoint{2.470390in}{3.493215in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{3.495469in}}%
\pgfpathlineto{\pgfqpoint{2.490506in}{3.504287in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{3.514794in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{3.520211in}}%
\pgfpathlineto{\pgfqpoint{2.520679in}{3.517533in}}%
\pgfpathlineto{\pgfqpoint{2.530736in}{3.510459in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{3.505499in}}%
\pgfpathlineto{\pgfqpoint{2.550852in}{3.505648in}}%
\pgfpathlineto{\pgfqpoint{2.570967in}{3.511222in}}%
\pgfpathlineto{\pgfqpoint{2.581025in}{3.510536in}}%
\pgfpathlineto{\pgfqpoint{2.591083in}{3.506267in}}%
\pgfpathlineto{\pgfqpoint{2.611198in}{3.494446in}}%
\pgfpathlineto{\pgfqpoint{2.621256in}{3.493151in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{3.499020in}}%
\pgfpathlineto{\pgfqpoint{2.651429in}{3.498842in}}%
\pgfpathlineto{\pgfqpoint{2.671545in}{3.491487in}}%
\pgfpathlineto{\pgfqpoint{2.681602in}{3.491439in}}%
\pgfpathlineto{\pgfqpoint{2.711776in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{3.502364in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{3.509641in}}%
\pgfpathlineto{\pgfqpoint{2.772122in}{3.508800in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{3.492914in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{3.490604in}}%
\pgfpathlineto{\pgfqpoint{2.822411in}{3.493400in}}%
\pgfpathlineto{\pgfqpoint{2.842526in}{3.505503in}}%
\pgfpathlineto{\pgfqpoint{2.852584in}{3.508892in}}%
\pgfpathlineto{\pgfqpoint{2.862642in}{3.509032in}}%
\pgfpathlineto{\pgfqpoint{2.872699in}{3.505831in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{3.499533in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{3.484894in}}%
\pgfpathlineto{\pgfqpoint{2.912930in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{2.922988in}{3.478501in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{3.477779in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{3.477779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932301in,y=5.969487in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: seconds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730779in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730779in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562171in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562171in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393564in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393564in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.866342in,y=3.215196in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{3.795605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=3.747379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{4.113668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=4.065443in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{4.431732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=4.383507in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{4.749796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=4.701570in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{5.067859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=5.019634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{5.385923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=5.337698in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{5.703986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320568in, y=5.655761in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664705in,y=5.781585in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664705in}{3.477541in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764779in}{3.478606in}}%
\pgfpathlineto{\pgfqpoint{3.774837in}{3.485152in}}%
\pgfpathlineto{\pgfqpoint{3.784895in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{3.549747in}}%
\pgfpathlineto{\pgfqpoint{3.805010in}{3.573372in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{3.550097in}}%
\pgfpathlineto{\pgfqpoint{3.825125in}{3.508880in}}%
\pgfpathlineto{\pgfqpoint{3.835183in}{3.485263in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{3.478626in}}%
\pgfpathlineto{\pgfqpoint{3.865356in}{3.477545in}}%
\pgfpathlineto{\pgfqpoint{4.197262in}{3.477744in}}%
\pgfpathlineto{\pgfqpoint{4.207319in}{3.479663in}}%
\pgfpathlineto{\pgfqpoint{4.217377in}{3.490217in}}%
\pgfpathlineto{\pgfqpoint{4.227435in}{3.520747in}}%
\pgfpathlineto{\pgfqpoint{4.237492in}{3.561556in}}%
\pgfpathlineto{\pgfqpoint{4.247550in}{3.570738in}}%
\pgfpathlineto{\pgfqpoint{4.267666in}{3.498832in}}%
\pgfpathlineto{\pgfqpoint{4.277723in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{4.287781in}{3.478056in}}%
\pgfpathlineto{\pgfqpoint{4.317954in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{4.368243in}{3.478013in}}%
\pgfpathlineto{\pgfqpoint{4.378301in}{3.481685in}}%
\pgfpathlineto{\pgfqpoint{4.388358in}{3.498672in}}%
\pgfpathlineto{\pgfqpoint{4.398416in}{3.541842in}}%
\pgfpathlineto{\pgfqpoint{4.418532in}{3.662965in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{3.740075in}}%
\pgfpathlineto{\pgfqpoint{4.438647in}{3.869041in}}%
\pgfpathlineto{\pgfqpoint{4.448705in}{4.051580in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{4.287821in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{4.553474in}}%
\pgfpathlineto{\pgfqpoint{4.478878in}{4.758792in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{4.854099in}}%
\pgfpathlineto{\pgfqpoint{4.498993in}{4.834930in}}%
\pgfpathlineto{\pgfqpoint{4.509051in}{4.742984in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{4.692097in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{4.720720in}}%
\pgfpathlineto{\pgfqpoint{4.539224in}{4.806277in}}%
\pgfpathlineto{\pgfqpoint{4.549282in}{4.957344in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{5.332450in}}%
\pgfpathlineto{\pgfqpoint{4.579455in}{5.475257in}}%
\pgfpathlineto{\pgfqpoint{4.589513in}{5.381351in}}%
\pgfpathlineto{\pgfqpoint{4.609628in}{4.571452in}}%
\pgfpathlineto{\pgfqpoint{4.619686in}{4.459541in}}%
\pgfpathlineto{\pgfqpoint{4.629744in}{4.566631in}}%
\pgfpathlineto{\pgfqpoint{4.649859in}{4.849512in}}%
\pgfpathlineto{\pgfqpoint{4.669975in}{5.003692in}}%
\pgfpathlineto{\pgfqpoint{4.680033in}{5.151492in}}%
\pgfpathlineto{\pgfqpoint{4.690090in}{5.265078in}}%
\pgfpathlineto{\pgfqpoint{4.700148in}{5.240005in}}%
\pgfpathlineto{\pgfqpoint{4.710206in}{5.227766in}}%
\pgfpathlineto{\pgfqpoint{4.720264in}{5.412525in}}%
\pgfpathlineto{\pgfqpoint{4.730321in}{5.632186in}}%
\pgfpathlineto{\pgfqpoint{4.740379in}{5.551838in}}%
\pgfpathlineto{\pgfqpoint{4.760494in}{4.726332in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{4.719078in}}%
\pgfpathlineto{\pgfqpoint{4.780610in}{5.035567in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{5.243166in}}%
\pgfpathlineto{\pgfqpoint{4.800725in}{5.207952in}}%
\pgfpathlineto{\pgfqpoint{4.820841in}{5.040920in}}%
\pgfpathlineto{\pgfqpoint{4.830899in}{4.978445in}}%
\pgfpathlineto{\pgfqpoint{4.840956in}{5.073835in}}%
\pgfpathlineto{\pgfqpoint{4.851014in}{5.295873in}}%
\pgfpathlineto{\pgfqpoint{4.861072in}{5.379025in}}%
\pgfpathlineto{\pgfqpoint{4.881187in}{5.117769in}}%
\pgfpathlineto{\pgfqpoint{4.891245in}{5.133217in}}%
\pgfpathlineto{\pgfqpoint{4.901303in}{5.187697in}}%
\pgfpathlineto{\pgfqpoint{4.911360in}{5.166318in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{5.066611in}}%
\pgfpathlineto{\pgfqpoint{4.931476in}{4.951001in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{4.919280in}}%
\pgfpathlineto{\pgfqpoint{4.951591in}{5.011777in}}%
\pgfpathlineto{\pgfqpoint{4.961649in}{5.067409in}}%
\pgfpathlineto{\pgfqpoint{4.971707in}{4.921367in}}%
\pgfpathlineto{\pgfqpoint{4.991822in}{4.246151in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{4.073120in}}%
\pgfpathlineto{\pgfqpoint{5.011938in}{4.131359in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{4.271153in}}%
\pgfpathlineto{\pgfqpoint{5.032053in}{4.427677in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{4.630191in}}%
\pgfpathlineto{\pgfqpoint{5.052169in}{4.798940in}}%
\pgfpathlineto{\pgfqpoint{5.062226in}{4.845110in}}%
\pgfpathlineto{\pgfqpoint{5.072284in}{4.808839in}}%
\pgfpathlineto{\pgfqpoint{5.082342in}{4.782081in}}%
\pgfpathlineto{\pgfqpoint{5.092400in}{4.808471in}}%
\pgfpathlineto{\pgfqpoint{5.102457in}{4.801065in}}%
\pgfpathlineto{\pgfqpoint{5.112515in}{4.686443in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{4.529364in}}%
\pgfpathlineto{\pgfqpoint{5.132631in}{4.313142in}}%
\pgfpathlineto{\pgfqpoint{5.142688in}{4.033185in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{3.835642in}}%
\pgfpathlineto{\pgfqpoint{5.162804in}{3.765300in}}%
\pgfpathlineto{\pgfqpoint{5.172861in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{5.182919in}{3.782766in}}%
\pgfpathlineto{\pgfqpoint{5.192977in}{3.778917in}}%
\pgfpathlineto{\pgfqpoint{5.213092in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{5.223150in}{3.657857in}}%
\pgfpathlineto{\pgfqpoint{5.233208in}{3.602373in}}%
\pgfpathlineto{\pgfqpoint{5.243266in}{3.584562in}}%
\pgfpathlineto{\pgfqpoint{5.253323in}{3.602593in}}%
\pgfpathlineto{\pgfqpoint{5.263381in}{3.618155in}}%
\pgfpathlineto{\pgfqpoint{5.273439in}{3.624708in}}%
\pgfpathlineto{\pgfqpoint{5.283496in}{3.625106in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{3.612975in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{3.576916in}}%
\pgfpathlineto{\pgfqpoint{5.313670in}{3.526659in}}%
\pgfpathlineto{\pgfqpoint{5.323727in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{3.480115in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{5.374016in}{3.477718in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{3.479452in}}%
\pgfpathlineto{\pgfqpoint{5.394132in}{3.489284in}}%
\pgfpathlineto{\pgfqpoint{5.404189in}{3.518717in}}%
\pgfpathlineto{\pgfqpoint{5.414247in}{3.559977in}}%
\pgfpathlineto{\pgfqpoint{5.424305in}{3.572581in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{3.531482in}}%
\pgfpathlineto{\pgfqpoint{5.454478in}{3.554782in}}%
\pgfpathlineto{\pgfqpoint{5.464536in}{3.573961in}}%
\pgfpathlineto{\pgfqpoint{5.474593in}{3.550045in}}%
\pgfpathlineto{\pgfqpoint{5.484651in}{3.510190in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{3.495028in}}%
\pgfpathlineto{\pgfqpoint{5.504767in}{3.515360in}}%
\pgfpathlineto{\pgfqpoint{5.514824in}{3.555942in}}%
\pgfpathlineto{\pgfqpoint{5.524882in}{3.572779in}}%
\pgfpathlineto{\pgfqpoint{5.534940in}{3.543913in}}%
\pgfpathlineto{\pgfqpoint{5.544997in}{3.506808in}}%
\pgfpathlineto{\pgfqpoint{5.555055in}{3.500252in}}%
\pgfpathlineto{\pgfqpoint{5.565113in}{3.529683in}}%
\pgfpathlineto{\pgfqpoint{5.575171in}{3.567177in}}%
\pgfpathlineto{\pgfqpoint{5.585228in}{3.566637in}}%
\pgfpathlineto{\pgfqpoint{5.605344in}{3.493902in}}%
\pgfpathlineto{\pgfqpoint{5.615402in}{3.480562in}}%
\pgfpathlineto{\pgfqpoint{5.625459in}{3.477859in}}%
\pgfpathlineto{\pgfqpoint{5.665690in}{3.477602in}}%
\pgfpathlineto{\pgfqpoint{5.675748in}{3.478398in}}%
\pgfpathlineto{\pgfqpoint{5.685806in}{3.484588in}}%
\pgfpathlineto{\pgfqpoint{5.695863in}{3.511584in}}%
\pgfpathlineto{\pgfqpoint{5.715979in}{3.645359in}}%
\pgfpathlineto{\pgfqpoint{5.726037in}{3.651459in}}%
\pgfpathlineto{\pgfqpoint{5.746152in}{3.518319in}}%
\pgfpathlineto{\pgfqpoint{5.756210in}{3.486634in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{3.478734in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{3.478734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765523in,y=5.823252in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415966in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415966in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158895in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158895in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901824in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901824in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932301in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{0.813532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.765306in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.127372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.079147in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.441213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.392987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.755053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.706828in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.068894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.020669in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.382734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.334509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.696575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.648350in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.630880in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{0.499691in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931557in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{0.941615in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{0.951673in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{0.961730in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{0.981846in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{1.022077in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{1.042192in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{1.052250in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{1.062308in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.082423in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.092481in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{1.102539in}{0.548930in}}%
\pgfpathlineto{\pgfqpoint{1.112596in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.122654in}{0.514111in}}%
\pgfpathlineto{\pgfqpoint{1.132712in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{1.142770in}{0.502743in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{0.500238in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{0.500454in}}%
\pgfpathlineto{\pgfqpoint{1.193058in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{1.203116in}{0.504059in}}%
\pgfpathlineto{\pgfqpoint{1.213174in}{0.509254in}}%
\pgfpathlineto{\pgfqpoint{1.223231in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{1.233289in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{1.243347in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{0.597955in}}%
\pgfpathlineto{\pgfqpoint{1.263462in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{1.293636in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{1.323809in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{1.343924in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.364040in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{2.497721in}}%
\pgfpathlineto{\pgfqpoint{1.414328in}{2.633995in}}%
\pgfpathlineto{\pgfqpoint{1.424386in}{2.654356in}}%
\pgfpathlineto{\pgfqpoint{1.434444in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{1.444501in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{1.484732in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{1.494790in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.504848in}{1.146216in}}%
\pgfpathlineto{\pgfqpoint{1.514906in}{1.060710in}}%
\pgfpathlineto{\pgfqpoint{1.524963in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{1.535021in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.545079in}{1.026579in}}%
\pgfpathlineto{\pgfqpoint{1.555137in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{1.565194in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{1.585310in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.625541in}{1.541413in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.596318in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{1.634254in}}%
\pgfpathlineto{\pgfqpoint{1.655714in}{1.648055in}}%
\pgfpathlineto{\pgfqpoint{1.665772in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{1.675829in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{1.685887in}{1.508641in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{1.716060in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.726118in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{1.736176in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{1.756291in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{1.436910in}}%
\pgfpathlineto{\pgfqpoint{1.776407in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{1.786464in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{1.806580in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{1.826695in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{1.846811in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.866926in}{1.611736in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{1.887042in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{1.897099in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{1.907157in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{0.959751in}}%
\pgfpathlineto{\pgfqpoint{1.957446in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.967504in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{1.987619in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{1.997677in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{2.007734in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.017792in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{2.047965in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{2.058023in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{2.068081in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{2.078139in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{2.098254in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{2.108312in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{2.118369in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{2.138485in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{2.158600in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{2.168658in}{0.620480in}}%
\pgfpathlineto{\pgfqpoint{2.178716in}{0.654616in}}%
\pgfpathlineto{\pgfqpoint{2.188774in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{2.198831in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{2.218947in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{2.239062in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{2.249120in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{2.259178in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{2.269235in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.279293in}{1.023518in}}%
\pgfpathlineto{\pgfqpoint{2.289351in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.319524in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{2.329582in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{2.339640in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{2.349697in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{2.399986in}{0.862707in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{0.826040in}}%
\pgfpathlineto{\pgfqpoint{2.420101in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{2.430159in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{2.440217in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{2.450275in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{2.470390in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{2.480448in}{0.738787in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{2.510621in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{2.520679in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.530736in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{2.540794in}{0.646582in}}%
\pgfpathlineto{\pgfqpoint{2.570967in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{2.581025in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.591083in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{2.601141in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.611198in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{2.631314in}{0.614902in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{0.575333in}}%
\pgfpathlineto{\pgfqpoint{2.651429in}{0.545455in}}%
\pgfpathlineto{\pgfqpoint{2.661487in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.671545in}{0.512813in}}%
\pgfpathlineto{\pgfqpoint{2.681602in}{0.505946in}}%
\pgfpathlineto{\pgfqpoint{2.691660in}{0.502558in}}%
\pgfpathlineto{\pgfqpoint{2.701718in}{0.501243in}}%
\pgfpathlineto{\pgfqpoint{2.711776in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{2.721833in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{0.506637in}}%
\pgfpathlineto{\pgfqpoint{2.741949in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{2.752007in}{0.527452in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{0.548931in}}%
\pgfpathlineto{\pgfqpoint{2.772122in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{2.782180in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{2.802295in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{2.812353in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{2.822411in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{2.842526in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.852584in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{2.872699in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.882757in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{2.892815in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{2.912930in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{2.922988in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{2.933046in}{0.502784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{2.762069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932301in,y=2.845402in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: minutes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081423in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081423in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553216in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.553216in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025010in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025010in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.496803in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496803in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765523in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181679in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{1.045819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181679in, y=0.997594in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{1.591946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181679in, y=1.543721in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{2.138074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181679in, y=2.089849in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664705in}{2.684202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181679in, y=2.635977in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664705in}{0.499691in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764779in}{0.500416in}}%
\pgfpathlineto{\pgfqpoint{3.784895in}{0.503082in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{0.506189in}}%
\pgfpathlineto{\pgfqpoint{3.805010in}{0.511178in}}%
\pgfpathlineto{\pgfqpoint{3.815068in}{0.518424in}}%
\pgfpathlineto{\pgfqpoint{3.835183in}{0.538800in}}%
\pgfpathlineto{\pgfqpoint{3.845241in}{0.549758in}}%
\pgfpathlineto{\pgfqpoint{3.855299in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{3.865356in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{3.875414in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{3.885472in}{0.559703in}}%
\pgfpathlineto{\pgfqpoint{3.895530in}{0.551013in}}%
\pgfpathlineto{\pgfqpoint{3.925703in}{0.519479in}}%
\pgfpathlineto{\pgfqpoint{3.935760in}{0.511963in}}%
\pgfpathlineto{\pgfqpoint{3.945818in}{0.506755in}}%
\pgfpathlineto{\pgfqpoint{3.955876in}{0.503565in}}%
\pgfpathlineto{\pgfqpoint{3.965934in}{0.501979in}}%
\pgfpathlineto{\pgfqpoint{3.975991in}{0.501713in}}%
\pgfpathlineto{\pgfqpoint{3.986049in}{0.502806in}}%
\pgfpathlineto{\pgfqpoint{3.996107in}{0.505713in}}%
\pgfpathlineto{\pgfqpoint{4.006165in}{0.511326in}}%
\pgfpathlineto{\pgfqpoint{4.016222in}{0.520860in}}%
\pgfpathlineto{\pgfqpoint{4.026280in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{4.036338in}{0.556180in}}%
\pgfpathlineto{\pgfqpoint{4.046396in}{0.582389in}}%
\pgfpathlineto{\pgfqpoint{4.066511in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{4.076569in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{4.086626in}{0.682968in}}%
\pgfpathlineto{\pgfqpoint{4.096684in}{0.686024in}}%
\pgfpathlineto{\pgfqpoint{4.106742in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{4.116800in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{4.146973in}{0.566901in}}%
\pgfpathlineto{\pgfqpoint{4.157031in}{0.544203in}}%
\pgfpathlineto{\pgfqpoint{4.167088in}{0.528367in}}%
\pgfpathlineto{\pgfqpoint{4.177146in}{0.519684in}}%
\pgfpathlineto{\pgfqpoint{4.187204in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{4.197262in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{4.207319in}{0.536274in}}%
\pgfpathlineto{\pgfqpoint{4.217377in}{0.557044in}}%
\pgfpathlineto{\pgfqpoint{4.227435in}{0.585634in}}%
\pgfpathlineto{\pgfqpoint{4.247550in}{0.658807in}}%
\pgfpathlineto{\pgfqpoint{4.257608in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{4.267666in}{0.724229in}}%
\pgfpathlineto{\pgfqpoint{4.277723in}{0.740655in}}%
\pgfpathlineto{\pgfqpoint{4.287781in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{4.297839in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{4.307897in}{0.703652in}}%
\pgfpathlineto{\pgfqpoint{4.317954in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{4.328012in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{4.338070in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{4.348127in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{4.358185in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{4.368243in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{4.388358in}{0.741933in}}%
\pgfpathlineto{\pgfqpoint{4.398416in}{0.760205in}}%
\pgfpathlineto{\pgfqpoint{4.408474in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{4.418532in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{4.428589in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{4.458763in}{0.642853in}}%
\pgfpathlineto{\pgfqpoint{4.468820in}{0.620440in}}%
\pgfpathlineto{\pgfqpoint{4.478878in}{0.604693in}}%
\pgfpathlineto{\pgfqpoint{4.488936in}{0.597397in}}%
\pgfpathlineto{\pgfqpoint{4.498993in}{0.601158in}}%
\pgfpathlineto{\pgfqpoint{4.509051in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{4.519109in}{0.653325in}}%
\pgfpathlineto{\pgfqpoint{4.529167in}{0.703997in}}%
\pgfpathlineto{\pgfqpoint{4.549282in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{4.559340in}{0.904391in}}%
\pgfpathlineto{\pgfqpoint{4.569398in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{4.579455in}{0.995929in}}%
\pgfpathlineto{\pgfqpoint{4.589513in}{1.010116in}}%
\pgfpathlineto{\pgfqpoint{4.599571in}{1.002270in}}%
\pgfpathlineto{\pgfqpoint{4.609628in}{0.975584in}}%
\pgfpathlineto{\pgfqpoint{4.619686in}{0.935352in}}%
\pgfpathlineto{\pgfqpoint{4.639802in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{4.649859in}{0.803704in}}%
\pgfpathlineto{\pgfqpoint{4.659917in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{4.669975in}{0.777475in}}%
\pgfpathlineto{\pgfqpoint{4.680033in}{0.794486in}}%
\pgfpathlineto{\pgfqpoint{4.690090in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{4.710206in}{0.913248in}}%
\pgfpathlineto{\pgfqpoint{4.720264in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{4.730321in}{0.962973in}}%
\pgfpathlineto{\pgfqpoint{4.740379in}{0.962300in}}%
\pgfpathlineto{\pgfqpoint{4.750437in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{4.780610in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{4.790668in}{0.862611in}}%
\pgfpathlineto{\pgfqpoint{4.800725in}{0.858829in}}%
\pgfpathlineto{\pgfqpoint{4.820841in}{0.863258in}}%
\pgfpathlineto{\pgfqpoint{4.830899in}{0.860242in}}%
\pgfpathlineto{\pgfqpoint{4.840956in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{4.851014in}{0.823157in}}%
\pgfpathlineto{\pgfqpoint{4.881187in}{0.723628in}}%
\pgfpathlineto{\pgfqpoint{4.891245in}{0.703828in}}%
\pgfpathlineto{\pgfqpoint{4.901303in}{0.699228in}}%
\pgfpathlineto{\pgfqpoint{4.911360in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{4.921418in}{0.733100in}}%
\pgfpathlineto{\pgfqpoint{4.941534in}{0.791964in}}%
\pgfpathlineto{\pgfqpoint{4.951591in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{4.961649in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{4.971707in}{0.823751in}}%
\pgfpathlineto{\pgfqpoint{4.981765in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{4.991822in}{0.778672in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{0.671514in}}%
\pgfpathlineto{\pgfqpoint{5.032053in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{5.052169in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{5.062226in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{5.072284in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{5.082342in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{5.092400in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{5.102457in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{5.122573in}{0.617175in}}%
\pgfpathlineto{\pgfqpoint{5.132631in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{5.142688in}{0.626015in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{5.162804in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{5.182919in}{0.573009in}}%
\pgfpathlineto{\pgfqpoint{5.192977in}{0.558872in}}%
\pgfpathlineto{\pgfqpoint{5.203035in}{0.550803in}}%
\pgfpathlineto{\pgfqpoint{5.213092in}{0.550531in}}%
\pgfpathlineto{\pgfqpoint{5.223150in}{0.558456in}}%
\pgfpathlineto{\pgfqpoint{5.233208in}{0.573754in}}%
\pgfpathlineto{\pgfqpoint{5.243266in}{0.594656in}}%
\pgfpathlineto{\pgfqpoint{5.283496in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{5.293554in}{0.705502in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{0.717559in}}%
\pgfpathlineto{\pgfqpoint{5.313670in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{5.323727in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{5.333785in}{0.722127in}}%
\pgfpathlineto{\pgfqpoint{5.343843in}{0.714358in}}%
\pgfpathlineto{\pgfqpoint{5.353901in}{0.703568in}}%
\pgfpathlineto{\pgfqpoint{5.374016in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{0.668252in}}%
\pgfpathlineto{\pgfqpoint{5.394132in}{0.665356in}}%
\pgfpathlineto{\pgfqpoint{5.404189in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{5.414247in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{5.424305in}{0.803340in}}%
\pgfpathlineto{\pgfqpoint{5.434362in}{0.947613in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{5.454478in}{1.444171in}}%
\pgfpathlineto{\pgfqpoint{5.484651in}{2.405229in}}%
\pgfpathlineto{\pgfqpoint{5.494709in}{2.599158in}}%
\pgfpathlineto{\pgfqpoint{5.504767in}{2.654371in}}%
\pgfpathlineto{\pgfqpoint{5.514824in}{2.558490in}}%
\pgfpathlineto{\pgfqpoint{5.524882in}{2.330508in}}%
\pgfpathlineto{\pgfqpoint{5.544997in}{1.666067in}}%
\pgfpathlineto{\pgfqpoint{5.555055in}{1.336181in}}%
\pgfpathlineto{\pgfqpoint{5.565113in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{5.575171in}{0.855273in}}%
\pgfpathlineto{\pgfqpoint{5.585228in}{0.719719in}}%
\pgfpathlineto{\pgfqpoint{5.595286in}{0.642575in}}%
\pgfpathlineto{\pgfqpoint{5.605344in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{5.615402in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{5.625459in}{0.608150in}}%
\pgfpathlineto{\pgfqpoint{5.635517in}{0.618867in}}%
\pgfpathlineto{\pgfqpoint{5.645575in}{0.626130in}}%
\pgfpathlineto{\pgfqpoint{5.655633in}{0.625861in}}%
\pgfpathlineto{\pgfqpoint{5.665690in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{5.675748in}{0.600937in}}%
\pgfpathlineto{\pgfqpoint{5.705921in}{0.541048in}}%
\pgfpathlineto{\pgfqpoint{5.715979in}{0.526037in}}%
\pgfpathlineto{\pgfqpoint{5.726037in}{0.515236in}}%
\pgfpathlineto{\pgfqpoint{5.736094in}{0.508184in}}%
\pgfpathlineto{\pgfqpoint{5.746152in}{0.503987in}}%
\pgfpathlineto{\pgfqpoint{5.756210in}{0.501702in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{0.500562in}}%
\pgfpathlineto{\pgfqpoint{5.766268in}{0.500562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{2.762069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664705in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.866342in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765523in,y=2.845402in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: years}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/answer_kde_per_temporal_unit_tot_arithmetic_cluster_label.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.893293in}{8.997553in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.893293in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.893293in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019269in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019269in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524485in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.524485in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029700in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029700in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534915in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.534915in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{6.874791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=6.826566in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{7.294191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=7.245966in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{7.713591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=7.665366in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{8.132991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=8.084766in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0008}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{8.552392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=8.504166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292901in,y=7.586580in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{6.455391in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930721in}{6.456804in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{6.458716in}}%
\pgfpathlineto{\pgfqpoint{0.950668in}{6.462540in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{6.469437in}}%
\pgfpathlineto{\pgfqpoint{0.970615in}{6.480610in}}%
\pgfpathlineto{\pgfqpoint{0.980589in}{6.496770in}}%
\pgfpathlineto{\pgfqpoint{1.000536in}{6.540446in}}%
\pgfpathlineto{\pgfqpoint{1.010510in}{6.562022in}}%
\pgfpathlineto{\pgfqpoint{1.020484in}{6.577801in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{6.584463in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{6.581342in}}%
\pgfpathlineto{\pgfqpoint{1.060378in}{6.559789in}}%
\pgfpathlineto{\pgfqpoint{1.070352in}{6.554337in}}%
\pgfpathlineto{\pgfqpoint{1.080326in}{6.561806in}}%
\pgfpathlineto{\pgfqpoint{1.090299in}{6.587432in}}%
\pgfpathlineto{\pgfqpoint{1.100273in}{6.634005in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{6.701811in}}%
\pgfpathlineto{\pgfqpoint{1.120220in}{6.788978in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{7.005994in}}%
\pgfpathlineto{\pgfqpoint{1.200009in}{7.732546in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{8.134994in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{8.251142in}}%
\pgfpathlineto{\pgfqpoint{1.249878in}{8.343760in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{8.411691in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{8.460965in}}%
\pgfpathlineto{\pgfqpoint{1.299746in}{8.577722in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{8.605361in}}%
\pgfpathlineto{\pgfqpoint{1.319693in}{8.610104in}}%
\pgfpathlineto{\pgfqpoint{1.329667in}{8.581600in}}%
\pgfpathlineto{\pgfqpoint{1.339641in}{8.518344in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{8.429050in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{8.230290in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{8.060235in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{7.897639in}}%
\pgfpathlineto{\pgfqpoint{1.429403in}{7.728988in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{7.661111in}}%
\pgfpathlineto{\pgfqpoint{1.449351in}{7.615977in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{7.595087in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{7.592380in}}%
\pgfpathlineto{\pgfqpoint{1.479272in}{7.597348in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{7.599739in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{7.592869in}}%
\pgfpathlineto{\pgfqpoint{1.509193in}{7.574096in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{7.543272in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{7.501151in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{7.449100in}}%
\pgfpathlineto{\pgfqpoint{1.569035in}{7.274155in}}%
\pgfpathlineto{\pgfqpoint{1.579008in}{7.234220in}}%
\pgfpathlineto{\pgfqpoint{1.588982in}{7.217134in}}%
\pgfpathlineto{\pgfqpoint{1.598956in}{7.226893in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{7.261235in}}%
\pgfpathlineto{\pgfqpoint{1.628877in}{7.360575in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{7.394132in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{7.398444in}}%
\pgfpathlineto{\pgfqpoint{1.658798in}{7.367878in}}%
\pgfpathlineto{\pgfqpoint{1.668771in}{7.305124in}}%
\pgfpathlineto{\pgfqpoint{1.678745in}{7.219127in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{6.932965in}}%
\pgfpathlineto{\pgfqpoint{1.718640in}{6.857272in}}%
\pgfpathlineto{\pgfqpoint{1.728613in}{6.800291in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{6.763878in}}%
\pgfpathlineto{\pgfqpoint{1.748560in}{6.746688in}}%
\pgfpathlineto{\pgfqpoint{1.758534in}{6.743438in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{6.745415in}}%
\pgfpathlineto{\pgfqpoint{1.778481in}{6.742763in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{6.727850in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{6.698082in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{6.569338in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{6.538969in}}%
\pgfpathlineto{\pgfqpoint{1.848297in}{6.523766in}}%
\pgfpathlineto{\pgfqpoint{1.858271in}{6.524563in}}%
\pgfpathlineto{\pgfqpoint{1.868244in}{6.539603in}}%
\pgfpathlineto{\pgfqpoint{1.878218in}{6.565223in}}%
\pgfpathlineto{\pgfqpoint{1.898165in}{6.627897in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{6.654333in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{6.672021in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{6.679408in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{6.677705in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{6.665375in}}%
\pgfpathlineto{\pgfqpoint{1.967981in}{6.667973in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{6.684298in}}%
\pgfpathlineto{\pgfqpoint{1.987928in}{6.716252in}}%
\pgfpathlineto{\pgfqpoint{2.007876in}{6.810422in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{6.855409in}}%
\pgfpathlineto{\pgfqpoint{2.027823in}{6.887138in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{6.900995in}}%
\pgfpathlineto{\pgfqpoint{2.047770in}{6.897713in}}%
\pgfpathlineto{\pgfqpoint{2.057744in}{6.882637in}}%
\pgfpathlineto{\pgfqpoint{2.067717in}{6.863361in}}%
\pgfpathlineto{\pgfqpoint{2.077691in}{6.846805in}}%
\pgfpathlineto{\pgfqpoint{2.087665in}{6.836941in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{6.834005in}}%
\pgfpathlineto{\pgfqpoint{2.117586in}{6.836990in}}%
\pgfpathlineto{\pgfqpoint{2.127559in}{6.835750in}}%
\pgfpathlineto{\pgfqpoint{2.137533in}{6.829565in}}%
\pgfpathlineto{\pgfqpoint{2.147507in}{6.817416in}}%
\pgfpathlineto{\pgfqpoint{2.157480in}{6.798553in}}%
\pgfpathlineto{\pgfqpoint{2.167454in}{6.772174in}}%
\pgfpathlineto{\pgfqpoint{2.177428in}{6.737891in}}%
\pgfpathlineto{\pgfqpoint{2.197375in}{6.651176in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{6.606023in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{6.566329in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{6.536794in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{6.520816in}}%
\pgfpathlineto{\pgfqpoint{2.247243in}{6.520140in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{6.534758in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{6.562794in}}%
\pgfpathlineto{\pgfqpoint{2.287138in}{6.641953in}}%
\pgfpathlineto{\pgfqpoint{2.297112in}{6.681123in}}%
\pgfpathlineto{\pgfqpoint{2.307085in}{6.712420in}}%
\pgfpathlineto{\pgfqpoint{2.317059in}{6.733007in}}%
\pgfpathlineto{\pgfqpoint{2.327033in}{6.743692in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{6.753574in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{6.763969in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{6.782714in}}%
\pgfpathlineto{\pgfqpoint{2.376901in}{6.809181in}}%
\pgfpathlineto{\pgfqpoint{2.396848in}{6.865604in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{6.881109in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{6.879932in}}%
\pgfpathlineto{\pgfqpoint{2.426769in}{6.860454in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{6.825903in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{6.700489in}}%
\pgfpathlineto{\pgfqpoint{2.476637in}{6.667621in}}%
\pgfpathlineto{\pgfqpoint{2.496585in}{6.613936in}}%
\pgfpathlineto{\pgfqpoint{2.506558in}{6.590280in}}%
\pgfpathlineto{\pgfqpoint{2.516532in}{6.570484in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{6.558609in}}%
\pgfpathlineto{\pgfqpoint{2.536479in}{6.559252in}}%
\pgfpathlineto{\pgfqpoint{2.546453in}{6.575831in}}%
\pgfpathlineto{\pgfqpoint{2.556427in}{6.609406in}}%
\pgfpathlineto{\pgfqpoint{2.566400in}{6.658238in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{6.890659in}}%
\pgfpathlineto{\pgfqpoint{2.616269in}{6.921848in}}%
\pgfpathlineto{\pgfqpoint{2.626242in}{6.934025in}}%
\pgfpathlineto{\pgfqpoint{2.636216in}{6.930842in}}%
\pgfpathlineto{\pgfqpoint{2.656163in}{6.909517in}}%
\pgfpathlineto{\pgfqpoint{2.666137in}{6.903803in}}%
\pgfpathlineto{\pgfqpoint{2.676111in}{6.900750in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{6.892888in}}%
\pgfpathlineto{\pgfqpoint{2.696058in}{6.871473in}}%
\pgfpathlineto{\pgfqpoint{2.706032in}{6.831440in}}%
\pgfpathlineto{\pgfqpoint{2.716005in}{6.774366in}}%
\pgfpathlineto{\pgfqpoint{2.735952in}{6.643278in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{6.589998in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{6.554430in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{6.538158in}}%
\pgfpathlineto{\pgfqpoint{2.775847in}{6.538602in}}%
\pgfpathlineto{\pgfqpoint{2.785821in}{6.550211in}}%
\pgfpathlineto{\pgfqpoint{2.795794in}{6.565907in}}%
\pgfpathlineto{\pgfqpoint{2.805768in}{6.578684in}}%
\pgfpathlineto{\pgfqpoint{2.815742in}{6.583254in}}%
\pgfpathlineto{\pgfqpoint{2.825715in}{6.577303in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{6.561835in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{6.496764in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{6.480609in}}%
\pgfpathlineto{\pgfqpoint{2.885557in}{6.469437in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{6.462540in}}%
\pgfpathlineto{\pgfqpoint{2.905505in}{6.458716in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{6.456804in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{6.456804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923099in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: days}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786477in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786477in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246048in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.246048in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705620in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705620in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165191in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.165191in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624762in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624762in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{6.890888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=6.842663in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{7.326385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=7.278159in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{7.761881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=7.713656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{8.197378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=8.149153in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{8.632875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=8.584650in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614003in}{6.455391in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713241in}{6.459856in}}%
\pgfpathlineto{\pgfqpoint{3.723214in}{6.464579in}}%
\pgfpathlineto{\pgfqpoint{3.733188in}{6.473141in}}%
\pgfpathlineto{\pgfqpoint{3.743162in}{6.487591in}}%
\pgfpathlineto{\pgfqpoint{3.753135in}{6.510234in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{6.543098in}}%
\pgfpathlineto{\pgfqpoint{3.773083in}{6.587087in}}%
\pgfpathlineto{\pgfqpoint{3.783056in}{6.641064in}}%
\pgfpathlineto{\pgfqpoint{3.803004in}{6.760880in}}%
\pgfpathlineto{\pgfqpoint{3.812977in}{6.811900in}}%
\pgfpathlineto{\pgfqpoint{3.822951in}{6.846034in}}%
\pgfpathlineto{\pgfqpoint{3.832925in}{6.857305in}}%
\pgfpathlineto{\pgfqpoint{3.842898in}{6.843676in}}%
\pgfpathlineto{\pgfqpoint{3.852872in}{6.807681in}}%
\pgfpathlineto{\pgfqpoint{3.862846in}{6.755723in}}%
\pgfpathlineto{\pgfqpoint{3.882793in}{6.638266in}}%
\pgfpathlineto{\pgfqpoint{3.892767in}{6.588744in}}%
\pgfpathlineto{\pgfqpoint{3.902740in}{6.553070in}}%
\pgfpathlineto{\pgfqpoint{3.912714in}{6.534855in}}%
\pgfpathlineto{\pgfqpoint{3.922688in}{6.536898in}}%
\pgfpathlineto{\pgfqpoint{3.932661in}{6.561945in}}%
\pgfpathlineto{\pgfqpoint{3.942635in}{6.612808in}}%
\pgfpathlineto{\pgfqpoint{3.952608in}{6.691598in}}%
\pgfpathlineto{\pgfqpoint{3.962582in}{6.798258in}}%
\pgfpathlineto{\pgfqpoint{3.972556in}{6.929008in}}%
\pgfpathlineto{\pgfqpoint{4.002477in}{7.365993in}}%
\pgfpathlineto{\pgfqpoint{4.012450in}{7.484497in}}%
\pgfpathlineto{\pgfqpoint{4.022424in}{7.574654in}}%
\pgfpathlineto{\pgfqpoint{4.032398in}{7.636778in}}%
\pgfpathlineto{\pgfqpoint{4.042371in}{7.677686in}}%
\pgfpathlineto{\pgfqpoint{4.062319in}{7.739454in}}%
\pgfpathlineto{\pgfqpoint{4.072292in}{7.779811in}}%
\pgfpathlineto{\pgfqpoint{4.082266in}{7.832887in}}%
\pgfpathlineto{\pgfqpoint{4.092240in}{7.897776in}}%
\pgfpathlineto{\pgfqpoint{4.122161in}{8.123635in}}%
\pgfpathlineto{\pgfqpoint{4.142108in}{8.269512in}}%
\pgfpathlineto{\pgfqpoint{4.152082in}{8.335365in}}%
\pgfpathlineto{\pgfqpoint{4.162055in}{8.391399in}}%
\pgfpathlineto{\pgfqpoint{4.172029in}{8.430815in}}%
\pgfpathlineto{\pgfqpoint{4.182003in}{8.445660in}}%
\pgfpathlineto{\pgfqpoint{4.191976in}{8.429393in}}%
\pgfpathlineto{\pgfqpoint{4.201950in}{8.379802in}}%
\pgfpathlineto{\pgfqpoint{4.211924in}{8.300970in}}%
\pgfpathlineto{\pgfqpoint{4.241845in}{8.007515in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{7.933538in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{7.882071in}}%
\pgfpathlineto{\pgfqpoint{4.271765in}{7.849783in}}%
\pgfpathlineto{\pgfqpoint{4.281739in}{7.829106in}}%
\pgfpathlineto{\pgfqpoint{4.301686in}{7.792584in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{7.725495in}}%
\pgfpathlineto{\pgfqpoint{4.341581in}{7.708774in}}%
\pgfpathlineto{\pgfqpoint{4.351555in}{7.694514in}}%
\pgfpathlineto{\pgfqpoint{4.361528in}{7.677628in}}%
\pgfpathlineto{\pgfqpoint{4.371502in}{7.652208in}}%
\pgfpathlineto{\pgfqpoint{4.381476in}{7.615176in}}%
\pgfpathlineto{\pgfqpoint{4.401423in}{7.524396in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{7.494168in}}%
\pgfpathlineto{\pgfqpoint{4.421370in}{7.491912in}}%
\pgfpathlineto{\pgfqpoint{4.431344in}{7.524283in}}%
\pgfpathlineto{\pgfqpoint{4.441318in}{7.587339in}}%
\pgfpathlineto{\pgfqpoint{4.461265in}{7.740967in}}%
\pgfpathlineto{\pgfqpoint{4.471239in}{7.791495in}}%
\pgfpathlineto{\pgfqpoint{4.481212in}{7.808035in}}%
\pgfpathlineto{\pgfqpoint{4.491186in}{7.794449in}}%
\pgfpathlineto{\pgfqpoint{4.501160in}{7.767897in}}%
\pgfpathlineto{\pgfqpoint{4.511133in}{7.753069in}}%
\pgfpathlineto{\pgfqpoint{4.521107in}{7.773494in}}%
\pgfpathlineto{\pgfqpoint{4.531081in}{7.843325in}}%
\pgfpathlineto{\pgfqpoint{4.541054in}{7.962611in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{8.436624in}}%
\pgfpathlineto{\pgfqpoint{4.580949in}{8.550718in}}%
\pgfpathlineto{\pgfqpoint{4.590922in}{8.610249in}}%
\pgfpathlineto{\pgfqpoint{4.600896in}{8.607965in}}%
\pgfpathlineto{\pgfqpoint{4.610870in}{8.545692in}}%
\pgfpathlineto{\pgfqpoint{4.620843in}{8.433147in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{8.123993in}}%
\pgfpathlineto{\pgfqpoint{4.650764in}{7.967422in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{7.835299in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{7.742528in}}%
\pgfpathlineto{\pgfqpoint{4.680685in}{7.698223in}}%
\pgfpathlineto{\pgfqpoint{4.690659in}{7.704627in}}%
\pgfpathlineto{\pgfqpoint{4.700633in}{7.756715in}}%
\pgfpathlineto{\pgfqpoint{4.710606in}{7.842559in}}%
\pgfpathlineto{\pgfqpoint{4.730554in}{8.043121in}}%
\pgfpathlineto{\pgfqpoint{4.740527in}{8.118722in}}%
\pgfpathlineto{\pgfqpoint{4.750501in}{8.158078in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{8.156487in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{8.118921in}}%
\pgfpathlineto{\pgfqpoint{4.780422in}{8.057943in}}%
\pgfpathlineto{\pgfqpoint{4.800369in}{7.926360in}}%
\pgfpathlineto{\pgfqpoint{4.810343in}{7.876607in}}%
\pgfpathlineto{\pgfqpoint{4.820317in}{7.839456in}}%
\pgfpathlineto{\pgfqpoint{4.830290in}{7.807827in}}%
\pgfpathlineto{\pgfqpoint{4.840264in}{7.771426in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{7.720721in}}%
\pgfpathlineto{\pgfqpoint{4.860211in}{7.650183in}}%
\pgfpathlineto{\pgfqpoint{4.870185in}{7.559975in}}%
\pgfpathlineto{\pgfqpoint{4.900106in}{7.251540in}}%
\pgfpathlineto{\pgfqpoint{4.910079in}{7.177691in}}%
\pgfpathlineto{\pgfqpoint{4.920053in}{7.138451in}}%
\pgfpathlineto{\pgfqpoint{4.930027in}{7.140089in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{7.181949in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{7.255811in}}%
\pgfpathlineto{\pgfqpoint{4.969921in}{7.438595in}}%
\pgfpathlineto{\pgfqpoint{4.979895in}{7.513563in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{7.560554in}}%
\pgfpathlineto{\pgfqpoint{4.999842in}{7.574918in}}%
\pgfpathlineto{\pgfqpoint{5.009816in}{7.558623in}}%
\pgfpathlineto{\pgfqpoint{5.019790in}{7.518022in}}%
\pgfpathlineto{\pgfqpoint{5.029763in}{7.460767in}}%
\pgfpathlineto{\pgfqpoint{5.049711in}{7.318666in}}%
\pgfpathlineto{\pgfqpoint{5.069658in}{7.152228in}}%
\pgfpathlineto{\pgfqpoint{5.109553in}{6.788030in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{6.718778in}}%
\pgfpathlineto{\pgfqpoint{5.129500in}{6.671867in}}%
\pgfpathlineto{\pgfqpoint{5.139474in}{6.652572in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{6.664084in}}%
\pgfpathlineto{\pgfqpoint{5.159421in}{6.707283in}}%
\pgfpathlineto{\pgfqpoint{5.169395in}{6.780725in}}%
\pgfpathlineto{\pgfqpoint{5.179368in}{6.880721in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{7.135612in}}%
\pgfpathlineto{\pgfqpoint{5.219263in}{7.407593in}}%
\pgfpathlineto{\pgfqpoint{5.229237in}{7.526607in}}%
\pgfpathlineto{\pgfqpoint{5.239210in}{7.623282in}}%
\pgfpathlineto{\pgfqpoint{5.249184in}{7.692569in}}%
\pgfpathlineto{\pgfqpoint{5.259157in}{7.733570in}}%
\pgfpathlineto{\pgfqpoint{5.269131in}{7.750068in}}%
\pgfpathlineto{\pgfqpoint{5.279105in}{7.749825in}}%
\pgfpathlineto{\pgfqpoint{5.289078in}{7.742505in}}%
\pgfpathlineto{\pgfqpoint{5.299052in}{7.736765in}}%
\pgfpathlineto{\pgfqpoint{5.309026in}{7.737463in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{7.750739in}}%
\pgfpathlineto{\pgfqpoint{5.338947in}{7.748442in}}%
\pgfpathlineto{\pgfqpoint{5.348920in}{7.727651in}}%
\pgfpathlineto{\pgfqpoint{5.358894in}{7.681261in}}%
\pgfpathlineto{\pgfqpoint{5.368868in}{7.606393in}}%
\pgfpathlineto{\pgfqpoint{5.378841in}{7.504836in}}%
\pgfpathlineto{\pgfqpoint{5.398789in}{7.247134in}}%
\pgfpathlineto{\pgfqpoint{5.418736in}{6.976790in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{6.859920in}}%
\pgfpathlineto{\pgfqpoint{5.438683in}{6.765686in}}%
\pgfpathlineto{\pgfqpoint{5.448657in}{6.700076in}}%
\pgfpathlineto{\pgfqpoint{5.458631in}{6.667489in}}%
\pgfpathlineto{\pgfqpoint{5.468604in}{6.670803in}}%
\pgfpathlineto{\pgfqpoint{5.478578in}{6.711466in}}%
\pgfpathlineto{\pgfqpoint{5.488552in}{6.789436in}}%
\pgfpathlineto{\pgfqpoint{5.498525in}{6.902868in}}%
\pgfpathlineto{\pgfqpoint{5.508499in}{7.047499in}}%
\pgfpathlineto{\pgfqpoint{5.528446in}{7.396346in}}%
\pgfpathlineto{\pgfqpoint{5.538420in}{7.573298in}}%
\pgfpathlineto{\pgfqpoint{5.548394in}{7.727528in}}%
\pgfpathlineto{\pgfqpoint{5.558367in}{7.838841in}}%
\pgfpathlineto{\pgfqpoint{5.568341in}{7.889779in}}%
\pgfpathlineto{\pgfqpoint{5.578314in}{7.869907in}}%
\pgfpathlineto{\pgfqpoint{5.588288in}{7.779128in}}%
\pgfpathlineto{\pgfqpoint{5.598262in}{7.628552in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{7.232722in}}%
\pgfpathlineto{\pgfqpoint{5.628183in}{7.034998in}}%
\pgfpathlineto{\pgfqpoint{5.638156in}{6.862465in}}%
\pgfpathlineto{\pgfqpoint{5.648130in}{6.724481in}}%
\pgfpathlineto{\pgfqpoint{5.658104in}{6.622714in}}%
\pgfpathlineto{\pgfqpoint{5.668077in}{6.553216in}}%
\pgfpathlineto{\pgfqpoint{5.678051in}{6.509148in}}%
\pgfpathlineto{\pgfqpoint{5.688025in}{6.483149in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{6.468857in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{6.468857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705620in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: months}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137132in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137132in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584323in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.584323in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031514in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031514in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478705in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478705in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925896in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925896in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{3.963223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=3.914998in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{4.448906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=4.400680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{4.934588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=4.886363in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{5.420270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556791in, y=5.372045in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501235in,y=4.608730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831483in,y=5.781585in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{3.477541in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930721in}{3.477783in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{3.478526in}}%
\pgfpathlineto{\pgfqpoint{0.950668in}{3.480694in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{3.485561in}}%
\pgfpathlineto{\pgfqpoint{0.970615in}{3.494069in}}%
\pgfpathlineto{\pgfqpoint{0.980589in}{3.505958in}}%
\pgfpathlineto{\pgfqpoint{1.000536in}{3.533220in}}%
\pgfpathlineto{\pgfqpoint{1.010510in}{3.543810in}}%
\pgfpathlineto{\pgfqpoint{1.020484in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{3.546954in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{3.538269in}}%
\pgfpathlineto{\pgfqpoint{1.070352in}{3.496789in}}%
\pgfpathlineto{\pgfqpoint{1.080326in}{3.492155in}}%
\pgfpathlineto{\pgfqpoint{1.090299in}{3.500160in}}%
\pgfpathlineto{\pgfqpoint{1.100273in}{3.530067in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{3.605107in}}%
\pgfpathlineto{\pgfqpoint{1.120220in}{3.772648in}}%
\pgfpathlineto{\pgfqpoint{1.130194in}{4.093236in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{4.583442in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{5.140791in}}%
\pgfpathlineto{\pgfqpoint{1.160115in}{5.551339in}}%
\pgfpathlineto{\pgfqpoint{1.170088in}{5.632198in}}%
\pgfpathlineto{\pgfqpoint{1.180062in}{5.384670in}}%
\pgfpathlineto{\pgfqpoint{1.200009in}{4.613535in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{4.368704in}}%
\pgfpathlineto{\pgfqpoint{1.219957in}{4.242516in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{4.192771in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{4.177017in}}%
\pgfpathlineto{\pgfqpoint{1.249878in}{4.165015in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{4.141412in}}%
\pgfpathlineto{\pgfqpoint{1.279799in}{4.066056in}}%
\pgfpathlineto{\pgfqpoint{1.289772in}{4.036934in}}%
\pgfpathlineto{\pgfqpoint{1.299746in}{4.020652in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{4.007897in}}%
\pgfpathlineto{\pgfqpoint{1.319693in}{3.988714in}}%
\pgfpathlineto{\pgfqpoint{1.329667in}{3.963893in}}%
\pgfpathlineto{\pgfqpoint{1.339641in}{3.943224in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{3.935464in}}%
\pgfpathlineto{\pgfqpoint{1.359588in}{3.941598in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{3.956407in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{3.993697in}}%
\pgfpathlineto{\pgfqpoint{1.399483in}{4.014615in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{4.041237in}}%
\pgfpathlineto{\pgfqpoint{1.429403in}{4.106934in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{4.107492in}}%
\pgfpathlineto{\pgfqpoint{1.449351in}{4.062090in}}%
\pgfpathlineto{\pgfqpoint{1.459324in}{3.992408in}}%
\pgfpathlineto{\pgfqpoint{1.469298in}{3.943390in}}%
\pgfpathlineto{\pgfqpoint{1.479272in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{3.964298in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{3.974778in}}%
\pgfpathlineto{\pgfqpoint{1.509193in}{3.941235in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{3.864510in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{3.772407in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{3.699003in}}%
\pgfpathlineto{\pgfqpoint{1.549087in}{3.662411in}}%
\pgfpathlineto{\pgfqpoint{1.559061in}{3.658010in}}%
\pgfpathlineto{\pgfqpoint{1.569035in}{3.669591in}}%
\pgfpathlineto{\pgfqpoint{1.598956in}{3.714907in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{3.738156in}}%
\pgfpathlineto{\pgfqpoint{1.618903in}{3.765763in}}%
\pgfpathlineto{\pgfqpoint{1.628877in}{3.789091in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{3.797125in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{3.784264in}}%
\pgfpathlineto{\pgfqpoint{1.658798in}{3.755304in}}%
\pgfpathlineto{\pgfqpoint{1.698692in}{3.613608in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{3.591926in}}%
\pgfpathlineto{\pgfqpoint{1.718640in}{3.587108in}}%
\pgfpathlineto{\pgfqpoint{1.738587in}{3.597434in}}%
\pgfpathlineto{\pgfqpoint{1.758534in}{3.596255in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{3.600696in}}%
\pgfpathlineto{\pgfqpoint{1.778481in}{3.610152in}}%
\pgfpathlineto{\pgfqpoint{1.788455in}{3.617938in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{3.617534in}}%
\pgfpathlineto{\pgfqpoint{1.808402in}{3.608723in}}%
\pgfpathlineto{\pgfqpoint{1.818376in}{3.597758in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{3.591804in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{3.592782in}}%
\pgfpathlineto{\pgfqpoint{1.848297in}{3.596058in}}%
\pgfpathlineto{\pgfqpoint{1.858271in}{3.595194in}}%
\pgfpathlineto{\pgfqpoint{1.878218in}{3.582623in}}%
\pgfpathlineto{\pgfqpoint{1.888192in}{3.583968in}}%
\pgfpathlineto{\pgfqpoint{1.908139in}{3.601517in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{3.603473in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{3.601684in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{3.603525in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{3.616443in}}%
\pgfpathlineto{\pgfqpoint{1.967981in}{3.615588in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{3.607494in}}%
\pgfpathlineto{\pgfqpoint{1.987928in}{3.596254in}}%
\pgfpathlineto{\pgfqpoint{1.997902in}{3.587321in}}%
\pgfpathlineto{\pgfqpoint{2.007876in}{3.585228in}}%
\pgfpathlineto{\pgfqpoint{2.017849in}{3.591686in}}%
\pgfpathlineto{\pgfqpoint{2.027823in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{3.625791in}}%
\pgfpathlineto{\pgfqpoint{2.047770in}{3.649626in}}%
\pgfpathlineto{\pgfqpoint{2.057744in}{3.670120in}}%
\pgfpathlineto{\pgfqpoint{2.067717in}{3.677254in}}%
\pgfpathlineto{\pgfqpoint{2.077691in}{3.666850in}}%
\pgfpathlineto{\pgfqpoint{2.087665in}{3.644294in}}%
\pgfpathlineto{\pgfqpoint{2.107612in}{3.588003in}}%
\pgfpathlineto{\pgfqpoint{2.117586in}{3.557955in}}%
\pgfpathlineto{\pgfqpoint{2.127559in}{3.532190in}}%
\pgfpathlineto{\pgfqpoint{2.137533in}{3.517490in}}%
\pgfpathlineto{\pgfqpoint{2.147507in}{3.515120in}}%
\pgfpathlineto{\pgfqpoint{2.167454in}{3.523247in}}%
\pgfpathlineto{\pgfqpoint{2.177428in}{3.522962in}}%
\pgfpathlineto{\pgfqpoint{2.187401in}{3.518794in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{3.498189in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{3.497813in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{3.504690in}}%
\pgfpathlineto{\pgfqpoint{2.247243in}{3.515047in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{3.520454in}}%
\pgfpathlineto{\pgfqpoint{2.277164in}{3.515079in}}%
\pgfpathlineto{\pgfqpoint{2.287138in}{3.513262in}}%
\pgfpathlineto{\pgfqpoint{2.297112in}{3.519765in}}%
\pgfpathlineto{\pgfqpoint{2.307085in}{3.533942in}}%
\pgfpathlineto{\pgfqpoint{2.327033in}{3.569721in}}%
\pgfpathlineto{\pgfqpoint{2.337006in}{3.580502in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{3.579903in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{3.568875in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{3.554181in}}%
\pgfpathlineto{\pgfqpoint{2.376901in}{3.543233in}}%
\pgfpathlineto{\pgfqpoint{2.386874in}{3.538597in}}%
\pgfpathlineto{\pgfqpoint{2.396848in}{3.537029in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{3.533629in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{3.526511in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{3.497878in}}%
\pgfpathlineto{\pgfqpoint{2.456690in}{3.493215in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{3.495469in}}%
\pgfpathlineto{\pgfqpoint{2.476637in}{3.504287in}}%
\pgfpathlineto{\pgfqpoint{2.486611in}{3.514794in}}%
\pgfpathlineto{\pgfqpoint{2.496585in}{3.520211in}}%
\pgfpathlineto{\pgfqpoint{2.506558in}{3.517533in}}%
\pgfpathlineto{\pgfqpoint{2.516532in}{3.510459in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{3.505499in}}%
\pgfpathlineto{\pgfqpoint{2.536479in}{3.505648in}}%
\pgfpathlineto{\pgfqpoint{2.556427in}{3.511222in}}%
\pgfpathlineto{\pgfqpoint{2.566400in}{3.510536in}}%
\pgfpathlineto{\pgfqpoint{2.576374in}{3.506267in}}%
\pgfpathlineto{\pgfqpoint{2.596321in}{3.494446in}}%
\pgfpathlineto{\pgfqpoint{2.606295in}{3.493151in}}%
\pgfpathlineto{\pgfqpoint{2.626242in}{3.499020in}}%
\pgfpathlineto{\pgfqpoint{2.636216in}{3.498842in}}%
\pgfpathlineto{\pgfqpoint{2.656163in}{3.491487in}}%
\pgfpathlineto{\pgfqpoint{2.666137in}{3.491439in}}%
\pgfpathlineto{\pgfqpoint{2.696058in}{3.501778in}}%
\pgfpathlineto{\pgfqpoint{2.716005in}{3.502364in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{3.509641in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{3.508800in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{3.505010in}}%
\pgfpathlineto{\pgfqpoint{2.785821in}{3.492914in}}%
\pgfpathlineto{\pgfqpoint{2.795794in}{3.490604in}}%
\pgfpathlineto{\pgfqpoint{2.805768in}{3.493400in}}%
\pgfpathlineto{\pgfqpoint{2.825715in}{3.505503in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{3.508892in}}%
\pgfpathlineto{\pgfqpoint{2.845663in}{3.509032in}}%
\pgfpathlineto{\pgfqpoint{2.855636in}{3.505831in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{3.499533in}}%
\pgfpathlineto{\pgfqpoint{2.885557in}{3.484894in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{3.480547in}}%
\pgfpathlineto{\pgfqpoint{2.905505in}{3.478501in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{3.477779in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{3.477779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923099in,y=5.969487in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: seconds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679525in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.679525in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503967in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.503967in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328410in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.328410in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.797236in,y=3.215196in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{3.795605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=3.747379in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{4.113668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=4.065443in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{4.431732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=4.383507in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{4.749796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=4.701570in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{5.067859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=5.019634in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{5.385923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=5.337698in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{5.703986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269866in, y=5.655761in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.614003in,y=5.781585in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614003in}{3.477541in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713241in}{3.478606in}}%
\pgfpathlineto{\pgfqpoint{3.723214in}{3.485152in}}%
\pgfpathlineto{\pgfqpoint{3.733188in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{3.743162in}{3.549747in}}%
\pgfpathlineto{\pgfqpoint{3.753135in}{3.573372in}}%
\pgfpathlineto{\pgfqpoint{3.763109in}{3.550097in}}%
\pgfpathlineto{\pgfqpoint{3.773083in}{3.508880in}}%
\pgfpathlineto{\pgfqpoint{3.783056in}{3.485263in}}%
\pgfpathlineto{\pgfqpoint{3.793030in}{3.478626in}}%
\pgfpathlineto{\pgfqpoint{3.812977in}{3.477545in}}%
\pgfpathlineto{\pgfqpoint{4.142108in}{3.477744in}}%
\pgfpathlineto{\pgfqpoint{4.152082in}{3.479663in}}%
\pgfpathlineto{\pgfqpoint{4.162055in}{3.490217in}}%
\pgfpathlineto{\pgfqpoint{4.172029in}{3.520747in}}%
\pgfpathlineto{\pgfqpoint{4.182003in}{3.561556in}}%
\pgfpathlineto{\pgfqpoint{4.191976in}{3.570738in}}%
\pgfpathlineto{\pgfqpoint{4.211924in}{3.498832in}}%
\pgfpathlineto{\pgfqpoint{4.221897in}{3.481926in}}%
\pgfpathlineto{\pgfqpoint{4.231871in}{3.478056in}}%
\pgfpathlineto{\pgfqpoint{4.261792in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{4.311660in}{3.478013in}}%
\pgfpathlineto{\pgfqpoint{4.321634in}{3.481685in}}%
\pgfpathlineto{\pgfqpoint{4.331607in}{3.498672in}}%
\pgfpathlineto{\pgfqpoint{4.341581in}{3.541842in}}%
\pgfpathlineto{\pgfqpoint{4.361528in}{3.662965in}}%
\pgfpathlineto{\pgfqpoint{4.371502in}{3.740075in}}%
\pgfpathlineto{\pgfqpoint{4.381476in}{3.869041in}}%
\pgfpathlineto{\pgfqpoint{4.391449in}{4.051580in}}%
\pgfpathlineto{\pgfqpoint{4.401423in}{4.287821in}}%
\pgfpathlineto{\pgfqpoint{4.411397in}{4.553474in}}%
\pgfpathlineto{\pgfqpoint{4.421370in}{4.758792in}}%
\pgfpathlineto{\pgfqpoint{4.431344in}{4.854099in}}%
\pgfpathlineto{\pgfqpoint{4.441318in}{4.834930in}}%
\pgfpathlineto{\pgfqpoint{4.451291in}{4.742984in}}%
\pgfpathlineto{\pgfqpoint{4.461265in}{4.692097in}}%
\pgfpathlineto{\pgfqpoint{4.471239in}{4.720720in}}%
\pgfpathlineto{\pgfqpoint{4.481212in}{4.806277in}}%
\pgfpathlineto{\pgfqpoint{4.491186in}{4.957344in}}%
\pgfpathlineto{\pgfqpoint{4.511133in}{5.332450in}}%
\pgfpathlineto{\pgfqpoint{4.521107in}{5.475257in}}%
\pgfpathlineto{\pgfqpoint{4.531081in}{5.381351in}}%
\pgfpathlineto{\pgfqpoint{4.551028in}{4.571452in}}%
\pgfpathlineto{\pgfqpoint{4.561002in}{4.459541in}}%
\pgfpathlineto{\pgfqpoint{4.570975in}{4.566631in}}%
\pgfpathlineto{\pgfqpoint{4.590922in}{4.849512in}}%
\pgfpathlineto{\pgfqpoint{4.610870in}{5.003692in}}%
\pgfpathlineto{\pgfqpoint{4.620843in}{5.151492in}}%
\pgfpathlineto{\pgfqpoint{4.630817in}{5.265078in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{5.240005in}}%
\pgfpathlineto{\pgfqpoint{4.650764in}{5.227766in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{5.412525in}}%
\pgfpathlineto{\pgfqpoint{4.670712in}{5.632186in}}%
\pgfpathlineto{\pgfqpoint{4.680685in}{5.551838in}}%
\pgfpathlineto{\pgfqpoint{4.700633in}{4.726332in}}%
\pgfpathlineto{\pgfqpoint{4.710606in}{4.719078in}}%
\pgfpathlineto{\pgfqpoint{4.720580in}{5.035567in}}%
\pgfpathlineto{\pgfqpoint{4.730554in}{5.243166in}}%
\pgfpathlineto{\pgfqpoint{4.740527in}{5.207952in}}%
\pgfpathlineto{\pgfqpoint{4.760475in}{5.040920in}}%
\pgfpathlineto{\pgfqpoint{4.770448in}{4.978445in}}%
\pgfpathlineto{\pgfqpoint{4.780422in}{5.073835in}}%
\pgfpathlineto{\pgfqpoint{4.790396in}{5.295873in}}%
\pgfpathlineto{\pgfqpoint{4.800369in}{5.379025in}}%
\pgfpathlineto{\pgfqpoint{4.820317in}{5.117769in}}%
\pgfpathlineto{\pgfqpoint{4.830290in}{5.133217in}}%
\pgfpathlineto{\pgfqpoint{4.840264in}{5.187697in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{5.166318in}}%
\pgfpathlineto{\pgfqpoint{4.860211in}{5.066611in}}%
\pgfpathlineto{\pgfqpoint{4.870185in}{4.951001in}}%
\pgfpathlineto{\pgfqpoint{4.880159in}{4.919280in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{5.011777in}}%
\pgfpathlineto{\pgfqpoint{4.900106in}{5.067409in}}%
\pgfpathlineto{\pgfqpoint{4.910079in}{4.921367in}}%
\pgfpathlineto{\pgfqpoint{4.930027in}{4.246151in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{4.073120in}}%
\pgfpathlineto{\pgfqpoint{4.949974in}{4.131359in}}%
\pgfpathlineto{\pgfqpoint{4.959948in}{4.271153in}}%
\pgfpathlineto{\pgfqpoint{4.969921in}{4.427677in}}%
\pgfpathlineto{\pgfqpoint{4.979895in}{4.630191in}}%
\pgfpathlineto{\pgfqpoint{4.989869in}{4.798940in}}%
\pgfpathlineto{\pgfqpoint{4.999842in}{4.845110in}}%
\pgfpathlineto{\pgfqpoint{5.009816in}{4.808839in}}%
\pgfpathlineto{\pgfqpoint{5.019790in}{4.782081in}}%
\pgfpathlineto{\pgfqpoint{5.029763in}{4.808471in}}%
\pgfpathlineto{\pgfqpoint{5.039737in}{4.801065in}}%
\pgfpathlineto{\pgfqpoint{5.049711in}{4.686443in}}%
\pgfpathlineto{\pgfqpoint{5.059684in}{4.529364in}}%
\pgfpathlineto{\pgfqpoint{5.069658in}{4.313142in}}%
\pgfpathlineto{\pgfqpoint{5.079632in}{4.033185in}}%
\pgfpathlineto{\pgfqpoint{5.089605in}{3.835642in}}%
\pgfpathlineto{\pgfqpoint{5.099579in}{3.765300in}}%
\pgfpathlineto{\pgfqpoint{5.109553in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{5.119526in}{3.782766in}}%
\pgfpathlineto{\pgfqpoint{5.129500in}{3.778917in}}%
\pgfpathlineto{\pgfqpoint{5.149447in}{3.704844in}}%
\pgfpathlineto{\pgfqpoint{5.159421in}{3.657857in}}%
\pgfpathlineto{\pgfqpoint{5.169395in}{3.602373in}}%
\pgfpathlineto{\pgfqpoint{5.179368in}{3.584562in}}%
\pgfpathlineto{\pgfqpoint{5.189342in}{3.602593in}}%
\pgfpathlineto{\pgfqpoint{5.199316in}{3.618155in}}%
\pgfpathlineto{\pgfqpoint{5.209289in}{3.624708in}}%
\pgfpathlineto{\pgfqpoint{5.219263in}{3.625106in}}%
\pgfpathlineto{\pgfqpoint{5.229237in}{3.612975in}}%
\pgfpathlineto{\pgfqpoint{5.239210in}{3.576916in}}%
\pgfpathlineto{\pgfqpoint{5.249184in}{3.526659in}}%
\pgfpathlineto{\pgfqpoint{5.259157in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{5.269131in}{3.480115in}}%
\pgfpathlineto{\pgfqpoint{5.279105in}{3.477799in}}%
\pgfpathlineto{\pgfqpoint{5.309026in}{3.477718in}}%
\pgfpathlineto{\pgfqpoint{5.318999in}{3.479452in}}%
\pgfpathlineto{\pgfqpoint{5.328973in}{3.489284in}}%
\pgfpathlineto{\pgfqpoint{5.338947in}{3.518717in}}%
\pgfpathlineto{\pgfqpoint{5.348920in}{3.559977in}}%
\pgfpathlineto{\pgfqpoint{5.358894in}{3.572581in}}%
\pgfpathlineto{\pgfqpoint{5.368868in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{5.378841in}{3.531482in}}%
\pgfpathlineto{\pgfqpoint{5.388815in}{3.554782in}}%
\pgfpathlineto{\pgfqpoint{5.398789in}{3.573961in}}%
\pgfpathlineto{\pgfqpoint{5.408762in}{3.550045in}}%
\pgfpathlineto{\pgfqpoint{5.418736in}{3.510190in}}%
\pgfpathlineto{\pgfqpoint{5.428710in}{3.495028in}}%
\pgfpathlineto{\pgfqpoint{5.438683in}{3.515360in}}%
\pgfpathlineto{\pgfqpoint{5.448657in}{3.555942in}}%
\pgfpathlineto{\pgfqpoint{5.458631in}{3.572779in}}%
\pgfpathlineto{\pgfqpoint{5.468604in}{3.543913in}}%
\pgfpathlineto{\pgfqpoint{5.478578in}{3.506808in}}%
\pgfpathlineto{\pgfqpoint{5.488552in}{3.500252in}}%
\pgfpathlineto{\pgfqpoint{5.498525in}{3.529683in}}%
\pgfpathlineto{\pgfqpoint{5.508499in}{3.567177in}}%
\pgfpathlineto{\pgfqpoint{5.518473in}{3.566637in}}%
\pgfpathlineto{\pgfqpoint{5.538420in}{3.493902in}}%
\pgfpathlineto{\pgfqpoint{5.548394in}{3.480562in}}%
\pgfpathlineto{\pgfqpoint{5.558367in}{3.477859in}}%
\pgfpathlineto{\pgfqpoint{5.598262in}{3.477602in}}%
\pgfpathlineto{\pgfqpoint{5.608235in}{3.478398in}}%
\pgfpathlineto{\pgfqpoint{5.618209in}{3.484588in}}%
\pgfpathlineto{\pgfqpoint{5.628183in}{3.511584in}}%
\pgfpathlineto{\pgfqpoint{5.648130in}{3.645359in}}%
\pgfpathlineto{\pgfqpoint{5.658104in}{3.651459in}}%
\pgfpathlineto{\pgfqpoint{5.678051in}{3.518319in}}%
\pgfpathlineto{\pgfqpoint{5.688025in}{3.486634in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{3.478734in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{3.478734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705620in,y=5.823252in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411080in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.411080in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147799in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147799in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884518in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.884518in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923099in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{0.813532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.765306in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.127372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.079147in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.441213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.392987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{1.755053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.706828in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.068894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.020669in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.382734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.334509in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831483in}{2.696575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.648350in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.630880in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.831483in}{0.499691in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930721in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{0.950668in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{0.960642in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{0.970615in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{0.980589in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{0.990563in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{1.010510in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{1.020484in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{1.050405in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{1.060378in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{1.080326in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{1.090299in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{1.100273in}{0.548930in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.120220in}{0.514111in}}%
\pgfpathlineto{\pgfqpoint{1.130194in}{0.506595in}}%
\pgfpathlineto{\pgfqpoint{1.140167in}{0.502743in}}%
\pgfpathlineto{\pgfqpoint{1.160115in}{0.500238in}}%
\pgfpathlineto{\pgfqpoint{1.180062in}{0.500454in}}%
\pgfpathlineto{\pgfqpoint{1.190036in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{1.200009in}{0.504059in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{0.509254in}}%
\pgfpathlineto{\pgfqpoint{1.219957in}{0.519007in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{0.535678in}}%
\pgfpathlineto{\pgfqpoint{1.239904in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{1.249878in}{0.597955in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{1.289772in}{0.799418in}}%
\pgfpathlineto{\pgfqpoint{1.319693in}{0.922551in}}%
\pgfpathlineto{\pgfqpoint{1.329667in}{0.984844in}}%
\pgfpathlineto{\pgfqpoint{1.339641in}{1.083274in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{1.232396in}}%
\pgfpathlineto{\pgfqpoint{1.359588in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.698088in}}%
\pgfpathlineto{\pgfqpoint{1.389509in}{2.268506in}}%
\pgfpathlineto{\pgfqpoint{1.399483in}{2.497721in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{2.633995in}}%
\pgfpathlineto{\pgfqpoint{1.419430in}{2.654356in}}%
\pgfpathlineto{\pgfqpoint{1.429403in}{2.560698in}}%
\pgfpathlineto{\pgfqpoint{1.439377in}{2.377587in}}%
\pgfpathlineto{\pgfqpoint{1.479272in}{1.444441in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{1.274368in}}%
\pgfpathlineto{\pgfqpoint{1.499219in}{1.146216in}}%
\pgfpathlineto{\pgfqpoint{1.509193in}{1.060710in}}%
\pgfpathlineto{\pgfqpoint{1.519166in}{1.015900in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.006906in}}%
\pgfpathlineto{\pgfqpoint{1.539114in}{1.026579in}}%
\pgfpathlineto{\pgfqpoint{1.549087in}{1.067155in}}%
\pgfpathlineto{\pgfqpoint{1.559061in}{1.121947in}}%
\pgfpathlineto{\pgfqpoint{1.579008in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.618903in}{1.541413in}}%
\pgfpathlineto{\pgfqpoint{1.628877in}{1.596318in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{1.634254in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{1.648055in}}%
\pgfpathlineto{\pgfqpoint{1.658798in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{1.668771in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{1.678745in}{1.508641in}}%
\pgfpathlineto{\pgfqpoint{1.698692in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{1.708666in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.718640in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{1.728613in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{1.748560in}{1.407293in}}%
\pgfpathlineto{\pgfqpoint{1.758534in}{1.436910in}}%
\pgfpathlineto{\pgfqpoint{1.768508in}{1.434390in}}%
\pgfpathlineto{\pgfqpoint{1.778481in}{1.400044in}}%
\pgfpathlineto{\pgfqpoint{1.798429in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{1.808402in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{1.818376in}{1.260578in}}%
\pgfpathlineto{\pgfqpoint{1.828350in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{1.858271in}{1.611736in}}%
\pgfpathlineto{\pgfqpoint{1.868244in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{1.878218in}{1.667744in}}%
\pgfpathlineto{\pgfqpoint{1.888192in}{1.591787in}}%
\pgfpathlineto{\pgfqpoint{1.898165in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{1.918113in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{1.030681in}}%
\pgfpathlineto{\pgfqpoint{1.938060in}{0.959751in}}%
\pgfpathlineto{\pgfqpoint{1.948034in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.958007in}{0.938212in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{0.975260in}}%
\pgfpathlineto{\pgfqpoint{1.987928in}{0.980336in}}%
\pgfpathlineto{\pgfqpoint{1.997902in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.007876in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{2.037797in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{2.047770in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{2.057744in}{0.792747in}}%
\pgfpathlineto{\pgfqpoint{2.067717in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{2.077691in}{0.801685in}}%
\pgfpathlineto{\pgfqpoint{2.087665in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{2.107612in}{0.749886in}}%
\pgfpathlineto{\pgfqpoint{2.127559in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{2.137533in}{0.630487in}}%
\pgfpathlineto{\pgfqpoint{2.147507in}{0.613525in}}%
\pgfpathlineto{\pgfqpoint{2.157480in}{0.620480in}}%
\pgfpathlineto{\pgfqpoint{2.167454in}{0.654616in}}%
\pgfpathlineto{\pgfqpoint{2.177428in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{2.187401in}{0.796318in}}%
\pgfpathlineto{\pgfqpoint{2.207349in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.037581in}}%
\pgfpathlineto{\pgfqpoint{2.227296in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.075995in}}%
\pgfpathlineto{\pgfqpoint{2.247243in}{1.057954in}}%
\pgfpathlineto{\pgfqpoint{2.257217in}{1.034774in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{1.023518in}}%
\pgfpathlineto{\pgfqpoint{2.277164in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{2.287138in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.307085in}{1.156464in}}%
\pgfpathlineto{\pgfqpoint{2.317059in}{1.180822in}}%
\pgfpathlineto{\pgfqpoint{2.327033in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{2.337006in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{1.102474in}}%
\pgfpathlineto{\pgfqpoint{2.386874in}{0.862707in}}%
\pgfpathlineto{\pgfqpoint{2.396848in}{0.826040in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{0.806435in}}%
\pgfpathlineto{\pgfqpoint{2.416795in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{2.426769in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{0.797797in}}%
\pgfpathlineto{\pgfqpoint{2.456690in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{2.466664in}{0.738787in}}%
\pgfpathlineto{\pgfqpoint{2.486611in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{2.496585in}{0.625397in}}%
\pgfpathlineto{\pgfqpoint{2.506558in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{2.516532in}{0.620769in}}%
\pgfpathlineto{\pgfqpoint{2.526506in}{0.646582in}}%
\pgfpathlineto{\pgfqpoint{2.556427in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{2.566400in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{2.576374in}{0.773623in}}%
\pgfpathlineto{\pgfqpoint{2.586348in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{2.596321in}{0.708838in}}%
\pgfpathlineto{\pgfqpoint{2.616269in}{0.614902in}}%
\pgfpathlineto{\pgfqpoint{2.626242in}{0.575333in}}%
\pgfpathlineto{\pgfqpoint{2.636216in}{0.545455in}}%
\pgfpathlineto{\pgfqpoint{2.646190in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.656163in}{0.512813in}}%
\pgfpathlineto{\pgfqpoint{2.666137in}{0.505946in}}%
\pgfpathlineto{\pgfqpoint{2.676111in}{0.502558in}}%
\pgfpathlineto{\pgfqpoint{2.686084in}{0.501243in}}%
\pgfpathlineto{\pgfqpoint{2.696058in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{2.706032in}{0.502873in}}%
\pgfpathlineto{\pgfqpoint{2.716005in}{0.506637in}}%
\pgfpathlineto{\pgfqpoint{2.725979in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{2.735952in}{0.527452in}}%
\pgfpathlineto{\pgfqpoint{2.745926in}{0.548931in}}%
\pgfpathlineto{\pgfqpoint{2.755900in}{0.580177in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{0.620922in}}%
\pgfpathlineto{\pgfqpoint{2.785821in}{0.714900in}}%
\pgfpathlineto{\pgfqpoint{2.795794in}{0.753328in}}%
\pgfpathlineto{\pgfqpoint{2.805768in}{0.775145in}}%
\pgfpathlineto{\pgfqpoint{2.815742in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{2.825715in}{0.753895in}}%
\pgfpathlineto{\pgfqpoint{2.835689in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{2.855636in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.865610in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{2.885557in}{0.527761in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{0.514294in}}%
\pgfpathlineto{\pgfqpoint{2.905505in}{0.506692in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{2.915478in}{0.502784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.831483in}{2.762069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831483in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.014716in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.923099in,y=2.845402in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: minutes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009173in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009173in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505585in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505585in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001997in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001997in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.498409in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.498409in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705620in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200422in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{0.974118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200422in, y=0.925892in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{1.448544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200422in, y=1.400319in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{1.922971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200422in, y=1.874746in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.006}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614003in}{2.397397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200422in, y=2.349172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.008}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614003in}{0.499691in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886797in}{0.499795in}}%
\pgfpathlineto{\pgfqpoint{4.894950in}{0.500678in}}%
\pgfpathlineto{\pgfqpoint{4.903103in}{0.504018in}}%
\pgfpathlineto{\pgfqpoint{4.911256in}{0.508453in}}%
\pgfpathlineto{\pgfqpoint{4.915332in}{0.509024in}}%
\pgfpathlineto{\pgfqpoint{4.923485in}{0.505626in}}%
\pgfpathlineto{\pgfqpoint{4.931638in}{0.501434in}}%
\pgfpathlineto{\pgfqpoint{4.939790in}{0.499928in}}%
\pgfpathlineto{\pgfqpoint{4.968325in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.082464in}{0.500246in}}%
\pgfpathlineto{\pgfqpoint{5.086540in}{0.501801in}}%
\pgfpathlineto{\pgfqpoint{5.090617in}{0.506304in}}%
\pgfpathlineto{\pgfqpoint{5.094693in}{0.516781in}}%
\pgfpathlineto{\pgfqpoint{5.098769in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{5.110999in}{0.612345in}}%
\pgfpathlineto{\pgfqpoint{5.115075in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{5.123228in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{5.127304in}{0.597107in}}%
\pgfpathlineto{\pgfqpoint{5.135457in}{0.615968in}}%
\pgfpathlineto{\pgfqpoint{5.139533in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{5.143610in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{5.151762in}{0.531487in}}%
\pgfpathlineto{\pgfqpoint{5.155839in}{0.514048in}}%
\pgfpathlineto{\pgfqpoint{5.159915in}{0.505037in}}%
\pgfpathlineto{\pgfqpoint{5.163992in}{0.501332in}}%
\pgfpathlineto{\pgfqpoint{5.172144in}{0.499778in}}%
\pgfpathlineto{\pgfqpoint{5.221061in}{0.500028in}}%
\pgfpathlineto{\pgfqpoint{5.225137in}{0.501058in}}%
\pgfpathlineto{\pgfqpoint{5.229214in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{5.233290in}{0.512321in}}%
\pgfpathlineto{\pgfqpoint{5.237367in}{0.528428in}}%
\pgfpathlineto{\pgfqpoint{5.249596in}{0.606324in}}%
\pgfpathlineto{\pgfqpoint{5.253672in}{0.612855in}}%
\pgfpathlineto{\pgfqpoint{5.257749in}{0.601351in}}%
\pgfpathlineto{\pgfqpoint{5.261825in}{0.582149in}}%
\pgfpathlineto{\pgfqpoint{5.265901in}{0.570380in}}%
\pgfpathlineto{\pgfqpoint{5.269978in}{0.575053in}}%
\pgfpathlineto{\pgfqpoint{5.278130in}{0.609520in}}%
\pgfpathlineto{\pgfqpoint{5.282207in}{0.612103in}}%
\pgfpathlineto{\pgfqpoint{5.286283in}{0.596700in}}%
\pgfpathlineto{\pgfqpoint{5.294436in}{0.552898in}}%
\pgfpathlineto{\pgfqpoint{5.298512in}{0.551483in}}%
\pgfpathlineto{\pgfqpoint{5.302589in}{0.572427in}}%
\pgfpathlineto{\pgfqpoint{5.314818in}{0.689851in}}%
\pgfpathlineto{\pgfqpoint{5.318894in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{5.322971in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{5.335200in}{0.555028in}}%
\pgfpathlineto{\pgfqpoint{5.339276in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{5.343353in}{0.528522in}}%
\pgfpathlineto{\pgfqpoint{5.347429in}{0.542166in}}%
\pgfpathlineto{\pgfqpoint{5.355582in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{5.359658in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{5.363735in}{0.607773in}}%
\pgfpathlineto{\pgfqpoint{5.375964in}{0.551943in}}%
\pgfpathlineto{\pgfqpoint{5.380040in}{0.557512in}}%
\pgfpathlineto{\pgfqpoint{5.388193in}{0.601135in}}%
\pgfpathlineto{\pgfqpoint{5.392269in}{0.612278in}}%
\pgfpathlineto{\pgfqpoint{5.396346in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{5.412651in}{0.510742in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{0.503586in}}%
\pgfpathlineto{\pgfqpoint{5.420804in}{0.500823in}}%
\pgfpathlineto{\pgfqpoint{5.428957in}{0.499745in}}%
\pgfpathlineto{\pgfqpoint{5.445262in}{0.500013in}}%
\pgfpathlineto{\pgfqpoint{5.449339in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{5.453415in}{0.505080in}}%
\pgfpathlineto{\pgfqpoint{5.457492in}{0.516776in}}%
\pgfpathlineto{\pgfqpoint{5.461568in}{0.545848in}}%
\pgfpathlineto{\pgfqpoint{5.465644in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{5.469721in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{5.473797in}{0.885675in}}%
\pgfpathlineto{\pgfqpoint{5.481950in}{1.379701in}}%
\pgfpathlineto{\pgfqpoint{5.494179in}{2.164538in}}%
\pgfpathlineto{\pgfqpoint{5.502332in}{2.536388in}}%
\pgfpathlineto{\pgfqpoint{5.506408in}{2.640567in}}%
\pgfpathlineto{\pgfqpoint{5.510485in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{5.514561in}{2.548146in}}%
\pgfpathlineto{\pgfqpoint{5.518637in}{2.306947in}}%
\pgfpathlineto{\pgfqpoint{5.534943in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{5.539019in}{0.684745in}}%
\pgfpathlineto{\pgfqpoint{5.543096in}{0.580766in}}%
\pgfpathlineto{\pgfqpoint{5.547172in}{0.530981in}}%
\pgfpathlineto{\pgfqpoint{5.551248in}{0.510250in}}%
\pgfpathlineto{\pgfqpoint{5.555325in}{0.502773in}}%
\pgfpathlineto{\pgfqpoint{5.559401in}{0.500460in}}%
\pgfpathlineto{\pgfqpoint{5.571630in}{0.499695in}}%
\pgfpathlineto{\pgfqpoint{5.620547in}{0.500077in}}%
\pgfpathlineto{\pgfqpoint{5.624623in}{0.501230in}}%
\pgfpathlineto{\pgfqpoint{5.628700in}{0.504755in}}%
\pgfpathlineto{\pgfqpoint{5.632776in}{0.513443in}}%
\pgfpathlineto{\pgfqpoint{5.636853in}{0.530540in}}%
\pgfpathlineto{\pgfqpoint{5.653158in}{0.631733in}}%
\pgfpathlineto{\pgfqpoint{5.657234in}{0.636811in}}%
\pgfpathlineto{\pgfqpoint{5.661311in}{0.637315in}}%
\pgfpathlineto{\pgfqpoint{5.665387in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{5.669464in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{5.673540in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{5.685769in}{0.527137in}}%
\pgfpathlineto{\pgfqpoint{5.689846in}{0.511558in}}%
\pgfpathlineto{\pgfqpoint{5.693922in}{0.503929in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{0.500939in}}%
\pgfpathlineto{\pgfqpoint{5.697998in}{0.500939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.614003in}{0.499691in}}{\pgfqpoint{2.183233in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713241in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{3.727226in}{0.501901in}}%
\pgfpathlineto{\pgfqpoint{3.734219in}{0.503909in}}%
\pgfpathlineto{\pgfqpoint{3.741212in}{0.507127in}}%
\pgfpathlineto{\pgfqpoint{3.748205in}{0.511804in}}%
\pgfpathlineto{\pgfqpoint{3.762191in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{3.776177in}{0.538304in}}%
\pgfpathlineto{\pgfqpoint{3.783170in}{0.542015in}}%
\pgfpathlineto{\pgfqpoint{3.790162in}{0.542549in}}%
\pgfpathlineto{\pgfqpoint{3.797155in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{3.804148in}{0.534341in}}%
\pgfpathlineto{\pgfqpoint{3.825127in}{0.513596in}}%
\pgfpathlineto{\pgfqpoint{3.832120in}{0.508444in}}%
\pgfpathlineto{\pgfqpoint{3.839113in}{0.504782in}}%
\pgfpathlineto{\pgfqpoint{3.853098in}{0.501049in}}%
\pgfpathlineto{\pgfqpoint{3.874077in}{0.499794in}}%
\pgfpathlineto{\pgfqpoint{3.930020in}{0.500092in}}%
\pgfpathlineto{\pgfqpoint{3.944006in}{0.501734in}}%
\pgfpathlineto{\pgfqpoint{3.950999in}{0.503821in}}%
\pgfpathlineto{\pgfqpoint{3.957992in}{0.507463in}}%
\pgfpathlineto{\pgfqpoint{3.964985in}{0.513327in}}%
\pgfpathlineto{\pgfqpoint{3.971977in}{0.522032in}}%
\pgfpathlineto{\pgfqpoint{3.978970in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{3.992956in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{4.006942in}{0.599067in}}%
\pgfpathlineto{\pgfqpoint{4.013935in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{4.020928in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{4.027920in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{4.034913in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{4.041906in}{0.591056in}}%
\pgfpathlineto{\pgfqpoint{4.062885in}{0.538847in}}%
\pgfpathlineto{\pgfqpoint{4.069878in}{0.525326in}}%
\pgfpathlineto{\pgfqpoint{4.076871in}{0.515299in}}%
\pgfpathlineto{\pgfqpoint{4.083864in}{0.508521in}}%
\pgfpathlineto{\pgfqpoint{4.090856in}{0.504331in}}%
\pgfpathlineto{\pgfqpoint{4.104842in}{0.500746in}}%
\pgfpathlineto{\pgfqpoint{4.118828in}{0.500115in}}%
\pgfpathlineto{\pgfqpoint{4.132814in}{0.501123in}}%
\pgfpathlineto{\pgfqpoint{4.139807in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{4.146800in}{0.505459in}}%
\pgfpathlineto{\pgfqpoint{4.153792in}{0.510184in}}%
\pgfpathlineto{\pgfqpoint{4.160785in}{0.517547in}}%
\pgfpathlineto{\pgfqpoint{4.167778in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{4.174771in}{0.542382in}}%
\pgfpathlineto{\pgfqpoint{4.188757in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{4.202743in}{0.620124in}}%
\pgfpathlineto{\pgfqpoint{4.209735in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{4.216728in}{0.644723in}}%
\pgfpathlineto{\pgfqpoint{4.223721in}{0.646136in}}%
\pgfpathlineto{\pgfqpoint{4.230714in}{0.639395in}}%
\pgfpathlineto{\pgfqpoint{4.237707in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{4.251693in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{4.265679in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{4.272671in}{0.532729in}}%
\pgfpathlineto{\pgfqpoint{4.279664in}{0.524922in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{0.523185in}}%
\pgfpathlineto{\pgfqpoint{4.293650in}{0.527711in}}%
\pgfpathlineto{\pgfqpoint{4.300643in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{4.307636in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{4.321622in}{0.600177in}}%
\pgfpathlineto{\pgfqpoint{4.335607in}{0.643606in}}%
\pgfpathlineto{\pgfqpoint{4.342600in}{0.656186in}}%
\pgfpathlineto{\pgfqpoint{4.349593in}{0.659266in}}%
\pgfpathlineto{\pgfqpoint{4.356586in}{0.652417in}}%
\pgfpathlineto{\pgfqpoint{4.363579in}{0.637320in}}%
\pgfpathlineto{\pgfqpoint{4.384558in}{0.578432in}}%
\pgfpathlineto{\pgfqpoint{4.391550in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{4.398543in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{4.405536in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{4.419522in}{0.546499in}}%
\pgfpathlineto{\pgfqpoint{4.426515in}{0.542036in}}%
\pgfpathlineto{\pgfqpoint{4.447494in}{0.523381in}}%
\pgfpathlineto{\pgfqpoint{4.454486in}{0.519753in}}%
\pgfpathlineto{\pgfqpoint{4.461479in}{0.520159in}}%
\pgfpathlineto{\pgfqpoint{4.468472in}{0.526215in}}%
\pgfpathlineto{\pgfqpoint{4.475465in}{0.539337in}}%
\pgfpathlineto{\pgfqpoint{4.482458in}{0.560424in}}%
\pgfpathlineto{\pgfqpoint{4.489451in}{0.589365in}}%
\pgfpathlineto{\pgfqpoint{4.517422in}{0.731071in}}%
\pgfpathlineto{\pgfqpoint{4.524415in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{4.531408in}{0.765416in}}%
\pgfpathlineto{\pgfqpoint{4.538401in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.545394in}{0.763310in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{4.566373in}{0.727186in}}%
\pgfpathlineto{\pgfqpoint{4.580358in}{0.692020in}}%
\pgfpathlineto{\pgfqpoint{4.594344in}{0.647242in}}%
\pgfpathlineto{\pgfqpoint{4.608330in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{4.615323in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{4.622316in}{0.574190in}}%
\pgfpathlineto{\pgfqpoint{4.629308in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{4.636301in}{0.581511in}}%
\pgfpathlineto{\pgfqpoint{4.643294in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{4.650287in}{0.623309in}}%
\pgfpathlineto{\pgfqpoint{4.671266in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{4.678259in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{4.685252in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{4.692244in}{0.750446in}}%
\pgfpathlineto{\pgfqpoint{4.699237in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{4.706230in}{0.730816in}}%
\pgfpathlineto{\pgfqpoint{4.734202in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{4.741195in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{4.748188in}{0.637016in}}%
\pgfpathlineto{\pgfqpoint{4.755180in}{0.634523in}}%
\pgfpathlineto{\pgfqpoint{4.762173in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{4.769166in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{4.776159in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{4.790145in}{0.676710in}}%
\pgfpathlineto{\pgfqpoint{4.797138in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{4.804131in}{0.689397in}}%
\pgfpathlineto{\pgfqpoint{4.811123in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{4.818116in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{4.825109in}{0.653990in}}%
\pgfpathlineto{\pgfqpoint{4.846088in}{0.580220in}}%
\pgfpathlineto{\pgfqpoint{4.853081in}{0.561690in}}%
\pgfpathlineto{\pgfqpoint{4.860074in}{0.550432in}}%
\pgfpathlineto{\pgfqpoint{4.867067in}{0.547255in}}%
\pgfpathlineto{\pgfqpoint{4.874059in}{0.551753in}}%
\pgfpathlineto{\pgfqpoint{4.881052in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{4.895038in}{0.594949in}}%
\pgfpathlineto{\pgfqpoint{4.909024in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{4.923010in}{0.654824in}}%
\pgfpathlineto{\pgfqpoint{4.930002in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{4.936995in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.943988in}{0.672589in}}%
\pgfpathlineto{\pgfqpoint{4.950981in}{0.669317in}}%
\pgfpathlineto{\pgfqpoint{4.957974in}{0.659766in}}%
\pgfpathlineto{\pgfqpoint{4.964967in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{4.992938in}{0.564318in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{0.553117in}}%
\pgfpathlineto{\pgfqpoint{5.006924in}{0.547349in}}%
\pgfpathlineto{\pgfqpoint{5.013917in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{5.027903in}{0.545388in}}%
\pgfpathlineto{\pgfqpoint{5.034896in}{0.543288in}}%
\pgfpathlineto{\pgfqpoint{5.041889in}{0.538833in}}%
\pgfpathlineto{\pgfqpoint{5.055874in}{0.525103in}}%
\pgfpathlineto{\pgfqpoint{5.069860in}{0.511811in}}%
\pgfpathlineto{\pgfqpoint{5.076853in}{0.507129in}}%
\pgfpathlineto{\pgfqpoint{5.090839in}{0.501901in}}%
\pgfpathlineto{\pgfqpoint{5.104825in}{0.500169in}}%
\pgfpathlineto{\pgfqpoint{5.104825in}{0.500169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.614003in}{2.762069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614003in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.797236in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705620in,y=2.845402in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: years}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.030251in,y=4.657727in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cluster label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170105in}{4.512665in}}%
\pgfpathlineto{\pgfqpoint{6.308994in}{4.512665in}}%
\pgfpathlineto{\pgfqpoint{6.447883in}{4.512665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558994in,y=4.464054in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170105in}{4.318992in}}%
\pgfpathlineto{\pgfqpoint{6.308994in}{4.318992in}}%
\pgfpathlineto{\pgfqpoint{6.447883in}{4.318992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.558994in,y=4.270381in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/answer_kde_per_temporal_unit_tot_semantic_None.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.304208in}{2.933373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304208in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.304208in}{2.933373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.933373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.204208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.204208in}{2.653589in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{2.653589in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950354in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950354in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445172in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445172in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939989in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.939989in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434806in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434806in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929624in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929624in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948401in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{1.000473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.952248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.001}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{1.501255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.453029in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.002}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{2.002036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.953811in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.003}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{2.502818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.454593in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.004}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.576640in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692593in}{0.499691in}}{\pgfqpoint{2.511615in}{2.153898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806758in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{0.818232in}{0.535592in}}%
\pgfpathlineto{\pgfqpoint{0.829705in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{0.841179in}{0.624576in}}%
\pgfpathlineto{\pgfqpoint{0.852653in}{0.713451in}}%
\pgfpathlineto{\pgfqpoint{0.864127in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.027132in}}%
\pgfpathlineto{\pgfqpoint{0.887074in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{0.910022in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{0.921496in}{2.115440in}}%
\pgfpathlineto{\pgfqpoint{0.932970in}{2.352296in}}%
\pgfpathlineto{\pgfqpoint{0.944443in}{2.505717in}}%
\pgfpathlineto{\pgfqpoint{0.955917in}{2.551022in}}%
\pgfpathlineto{\pgfqpoint{0.967391in}{2.480676in}}%
\pgfpathlineto{\pgfqpoint{0.978865in}{2.306337in}}%
\pgfpathlineto{\pgfqpoint{0.990339in}{2.055701in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.204901in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{0.982807in}}%
\pgfpathlineto{\pgfqpoint{1.047708in}{0.812251in}}%
\pgfpathlineto{\pgfqpoint{1.059181in}{0.690662in}}%
\pgfpathlineto{\pgfqpoint{1.070655in}{0.609883in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{0.559737in}}%
\pgfpathlineto{\pgfqpoint{1.093603in}{0.530592in}}%
\pgfpathlineto{\pgfqpoint{1.105077in}{0.514709in}}%
\pgfpathlineto{\pgfqpoint{1.116550in}{0.506584in}}%
\pgfpathlineto{\pgfqpoint{1.128024in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{1.150972in}{0.500164in}}%
\pgfpathlineto{\pgfqpoint{1.208341in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.654040in}{0.500347in}}%
\pgfpathlineto{\pgfqpoint{2.676987in}{0.502247in}}%
\pgfpathlineto{\pgfqpoint{2.688461in}{0.504479in}}%
\pgfpathlineto{\pgfqpoint{2.699935in}{0.508401in}}%
\pgfpathlineto{\pgfqpoint{2.711409in}{0.515126in}}%
\pgfpathlineto{\pgfqpoint{2.722882in}{0.526386in}}%
\pgfpathlineto{\pgfqpoint{2.734356in}{0.544767in}}%
\pgfpathlineto{\pgfqpoint{2.745830in}{0.573903in}}%
\pgfpathlineto{\pgfqpoint{2.757304in}{0.618533in}}%
\pgfpathlineto{\pgfqpoint{2.768778in}{0.684241in}}%
\pgfpathlineto{\pgfqpoint{2.780251in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{2.791725in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{2.803199in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{2.814673in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{2.849094in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{2.860568in}{2.068402in}}%
\pgfpathlineto{\pgfqpoint{2.872042in}{2.199393in}}%
\pgfpathlineto{\pgfqpoint{2.883516in}{2.265733in}}%
\pgfpathlineto{\pgfqpoint{2.894989in}{2.259669in}}%
\pgfpathlineto{\pgfqpoint{2.906463in}{2.182101in}}%
\pgfpathlineto{\pgfqpoint{2.917937in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{2.929411in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{2.963832in}{1.214097in}}%
\pgfpathlineto{\pgfqpoint{2.975306in}{1.028448in}}%
\pgfpathlineto{\pgfqpoint{2.986780in}{0.873873in}}%
\pgfpathlineto{\pgfqpoint{2.998254in}{0.752659in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{0.662935in}}%
\pgfpathlineto{\pgfqpoint{3.021201in}{0.600162in}}%
\pgfpathlineto{\pgfqpoint{3.032675in}{0.558621in}}%
\pgfpathlineto{\pgfqpoint{3.044149in}{0.532606in}}%
\pgfpathlineto{\pgfqpoint{3.055623in}{0.517186in}}%
\pgfpathlineto{\pgfqpoint{3.067096in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{3.078570in}{0.503940in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.501630in}}%
\pgfpathlineto{\pgfqpoint{3.090044in}{0.501630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{2.653589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.204208in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948401in,y=2.736922in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: years}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/answer_kde_per_temporal_unit_tot_semantic_cluster_label.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.939122in}{2.933012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.939122in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.939122in}{2.933012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.933012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.833012in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657527in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657527in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168204in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168204in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678880in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678880in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189556in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.189556in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700233in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700233in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689856in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.039265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.991040in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.578840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.530614in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.118414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.070189in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.657988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.609763in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.666352in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.272303in}{2.333321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656991in}{0.512176in}}%
\pgfpathlineto{\pgfqpoint{0.657274in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{0.658522in}{1.682910in}}%
\pgfpathlineto{\pgfqpoint{0.658012in}{0.541684in}}%
\pgfpathlineto{\pgfqpoint{0.658579in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{0.659033in}{0.555159in}}%
\pgfpathlineto{\pgfqpoint{0.659430in}{2.150923in}}%
\pgfpathlineto{\pgfqpoint{0.659543in}{2.721902in}}%
\pgfpathlineto{\pgfqpoint{0.660110in}{0.557283in}}%
\pgfpathlineto{\pgfqpoint{0.660337in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{1.753703in}}%
\pgfpathlineto{\pgfqpoint{0.661074in}{0.546541in}}%
\pgfpathlineto{\pgfqpoint{0.661642in}{1.752272in}}%
\pgfpathlineto{\pgfqpoint{0.663116in}{0.532365in}}%
\pgfpathlineto{\pgfqpoint{0.663286in}{0.608675in}}%
\pgfpathlineto{\pgfqpoint{0.663683in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{0.664194in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{0.664704in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{0.665158in}{0.529566in}}%
\pgfpathlineto{\pgfqpoint{0.665555in}{1.289538in}}%
\pgfpathlineto{\pgfqpoint{0.665725in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{0.666236in}{0.530301in}}%
\pgfpathlineto{\pgfqpoint{0.666576in}{1.025240in}}%
\pgfpathlineto{\pgfqpoint{0.667767in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{0.667200in}{0.528755in}}%
\pgfpathlineto{\pgfqpoint{0.667824in}{1.313743in}}%
\pgfpathlineto{\pgfqpoint{0.668278in}{0.509760in}}%
\pgfpathlineto{\pgfqpoint{0.668278in}{0.509760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{2.272303in}{2.333321in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547011in}{0.499858in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{0.501868in}}%
\pgfpathlineto{\pgfqpoint{2.552309in}{0.514665in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{0.507600in}}%
\pgfpathlineto{\pgfqpoint{2.556723in}{0.500101in}}%
\pgfpathlineto{\pgfqpoint{2.560255in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{0.500693in}}%
\pgfpathlineto{\pgfqpoint{2.601755in}{0.508180in}}%
\pgfpathlineto{\pgfqpoint{2.605287in}{0.534211in}}%
\pgfpathlineto{\pgfqpoint{2.608818in}{0.526033in}}%
\pgfpathlineto{\pgfqpoint{2.610584in}{0.524489in}}%
\pgfpathlineto{\pgfqpoint{2.612350in}{0.516827in}}%
\pgfpathlineto{\pgfqpoint{2.614999in}{0.501776in}}%
\pgfpathlineto{\pgfqpoint{2.615882in}{0.500711in}}%
\pgfpathlineto{\pgfqpoint{2.616765in}{0.501409in}}%
\pgfpathlineto{\pgfqpoint{2.618531in}{0.509168in}}%
\pgfpathlineto{\pgfqpoint{2.623829in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{2.626478in}{0.585047in}}%
\pgfpathlineto{\pgfqpoint{2.629127in}{0.569990in}}%
\pgfpathlineto{\pgfqpoint{2.630893in}{0.592170in}}%
\pgfpathlineto{\pgfqpoint{2.633541in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{2.634424in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{2.639722in}{0.528040in}}%
\pgfpathlineto{\pgfqpoint{2.640605in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{2.642371in}{0.546584in}}%
\pgfpathlineto{\pgfqpoint{2.645020in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{2.645903in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{2.652084in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{2.652967in}{0.537453in}}%
\pgfpathlineto{\pgfqpoint{2.656499in}{0.566392in}}%
\pgfpathlineto{\pgfqpoint{2.658265in}{0.559340in}}%
\pgfpathlineto{\pgfqpoint{2.661796in}{0.542202in}}%
\pgfpathlineto{\pgfqpoint{2.662679in}{0.543779in}}%
\pgfpathlineto{\pgfqpoint{2.664445in}{0.568716in}}%
\pgfpathlineto{\pgfqpoint{2.667094in}{0.639666in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{2.672392in}{0.543680in}}%
\pgfpathlineto{\pgfqpoint{2.675041in}{0.521030in}}%
\pgfpathlineto{\pgfqpoint{2.678573in}{0.520164in}}%
\pgfpathlineto{\pgfqpoint{2.680339in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{2.683871in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.685636in}{0.561405in}}%
\pgfpathlineto{\pgfqpoint{2.688285in}{0.536039in}}%
\pgfpathlineto{\pgfqpoint{2.689168in}{0.538198in}}%
\pgfpathlineto{\pgfqpoint{2.692700in}{0.555741in}}%
\pgfpathlineto{\pgfqpoint{2.693583in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{2.694466in}{0.554411in}}%
\pgfpathlineto{\pgfqpoint{2.697115in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{2.698881in}{0.540343in}}%
\pgfpathlineto{\pgfqpoint{2.701530in}{0.532110in}}%
\pgfpathlineto{\pgfqpoint{2.703296in}{0.533537in}}%
\pgfpathlineto{\pgfqpoint{2.710360in}{0.522639in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{0.503961in}}%
\pgfpathlineto{\pgfqpoint{2.714774in}{0.505265in}}%
\pgfpathlineto{\pgfqpoint{2.717423in}{0.518413in}}%
\pgfpathlineto{\pgfqpoint{2.718306in}{0.516946in}}%
\pgfpathlineto{\pgfqpoint{2.721838in}{0.500553in}}%
\pgfpathlineto{\pgfqpoint{2.722721in}{0.499900in}}%
\pgfpathlineto{\pgfqpoint{2.722721in}{0.499900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{2.833012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935188in}{2.141655in}}%
\pgfpathlineto{\pgfqpoint{2.728785in}{2.141655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756563in}{2.141655in}}{\pgfqpoint{2.756563in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{2.735790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.756563in}{2.763568in}}{\pgfqpoint{2.728785in}{2.763568in}}%
\pgfpathlineto{\pgfqpoint{1.935188in}{2.763568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.907411in}{2.763568in}}{\pgfqpoint{1.907411in}{2.735790in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{2.169432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.907411in}{2.141655in}}{\pgfqpoint{1.935188in}{2.141655in}}%
\pgfpathlineto{\pgfqpoint{1.935188in}{2.141655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962966in,y=2.611562in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cluster label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102820in}{2.466500in}}%
\pgfpathlineto{\pgfqpoint{2.241709in}{2.466500in}}%
\pgfpathlineto{\pgfqpoint{2.380598in}{2.466500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491709in,y=2.417889in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102820in}{2.272827in}}%
\pgfpathlineto{\pgfqpoint{2.241709in}{2.272827in}}%
\pgfpathlineto{\pgfqpoint{2.380598in}{2.272827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491709in,y=2.224216in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/answer_kde_per_temporal_unit_ttqa_head_None.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.965823in}{8.997553in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965823in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965823in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{6.437454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815344in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815344in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318654in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318654in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821965in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821965in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325276in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325276in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828586in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828586in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.389229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{6.762744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=6.714519in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{7.088034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.039808in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{7.413323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.365098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{7.738613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=7.690388in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{8.063903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.015677in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{8.389192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.340967in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.030}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{8.714482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=8.666257in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.035}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=7.577611in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692593in}{6.437454in}}{\pgfqpoint{2.270823in}{2.280314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795813in}{6.440682in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{6.657572in}}%
\pgfpathlineto{\pgfqpoint{0.816560in}{8.110975in}}%
\pgfpathlineto{\pgfqpoint{0.826934in}{8.609182in}}%
\pgfpathlineto{\pgfqpoint{0.837308in}{7.864289in}}%
\pgfpathlineto{\pgfqpoint{0.847682in}{7.568143in}}%
\pgfpathlineto{\pgfqpoint{0.858055in}{7.649546in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{7.496901in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{7.225512in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{6.797354in}}%
\pgfpathlineto{\pgfqpoint{0.909924in}{6.830367in}}%
\pgfpathlineto{\pgfqpoint{0.930672in}{6.617016in}}%
\pgfpathlineto{\pgfqpoint{0.941046in}{6.569930in}}%
\pgfpathlineto{\pgfqpoint{0.951420in}{6.643369in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{6.576349in}}%
\pgfpathlineto{\pgfqpoint{0.972167in}{6.495229in}}%
\pgfpathlineto{\pgfqpoint{0.982541in}{6.514153in}}%
\pgfpathlineto{\pgfqpoint{0.992915in}{6.491732in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{6.447072in}}%
\pgfpathlineto{\pgfqpoint{1.013662in}{6.443600in}}%
\pgfpathlineto{\pgfqpoint{1.024036in}{6.446620in}}%
\pgfpathlineto{\pgfqpoint{1.034410in}{6.441523in}}%
\pgfpathlineto{\pgfqpoint{1.044784in}{6.450938in}}%
\pgfpathlineto{\pgfqpoint{1.055157in}{6.450802in}}%
\pgfpathlineto{\pgfqpoint{1.065531in}{6.441144in}}%
\pgfpathlineto{\pgfqpoint{1.075905in}{6.451679in}}%
\pgfpathlineto{\pgfqpoint{1.086279in}{6.474698in}}%
\pgfpathlineto{\pgfqpoint{1.096653in}{6.483674in}}%
\pgfpathlineto{\pgfqpoint{1.107026in}{6.474562in}}%
\pgfpathlineto{\pgfqpoint{1.117400in}{6.448972in}}%
\pgfpathlineto{\pgfqpoint{1.127774in}{6.449354in}}%
\pgfpathlineto{\pgfqpoint{1.138148in}{6.470103in}}%
\pgfpathlineto{\pgfqpoint{1.148522in}{6.466526in}}%
\pgfpathlineto{\pgfqpoint{1.158895in}{6.445175in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{6.437666in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{6.437462in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{6.438367in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{6.446086in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{6.446106in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{6.456011in}}%
\pgfpathlineto{\pgfqpoint{1.283381in}{6.450729in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{6.455878in}}%
\pgfpathlineto{\pgfqpoint{1.304128in}{6.462854in}}%
\pgfpathlineto{\pgfqpoint{1.314502in}{6.441530in}}%
\pgfpathlineto{\pgfqpoint{1.324876in}{6.437513in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{6.437571in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{6.441339in}}%
\pgfpathlineto{\pgfqpoint{1.428614in}{6.447649in}}%
\pgfpathlineto{\pgfqpoint{1.438988in}{6.439592in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{6.439266in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{6.447422in}}%
\pgfpathlineto{\pgfqpoint{1.470109in}{6.441869in}}%
\pgfpathlineto{\pgfqpoint{1.480483in}{6.437609in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{6.438009in}}%
\pgfpathlineto{\pgfqpoint{2.019920in}{6.444831in}}%
\pgfpathlineto{\pgfqpoint{2.030294in}{6.445193in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{6.438095in}}%
\pgfpathlineto{\pgfqpoint{2.061415in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.434871in}{6.437768in}}%
\pgfpathlineto{\pgfqpoint{2.445245in}{6.443762in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{6.452686in}}%
\pgfpathlineto{\pgfqpoint{2.465993in}{6.447267in}}%
\pgfpathlineto{\pgfqpoint{2.476367in}{6.438430in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.818702in}{6.437489in}}%
\pgfpathlineto{\pgfqpoint{2.829075in}{6.439583in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{6.447658in}}%
\pgfpathlineto{\pgfqpoint{2.849823in}{6.441315in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{6.437570in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{6.437570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{6.437454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828005in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: years}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{6.437454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764924in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764924in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295412in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295412in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825900in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825900in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356387in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.356387in,y=6.340232in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{6.437454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=6.389229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{6.852802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=6.804576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{7.268149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=7.219924in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{7.683496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=7.635271in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{8.098844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=8.050618in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{8.514191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=8.465966in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.595001in}{6.437454in}}{\pgfqpoint{2.270823in}{2.280314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698220in}{6.446264in}}%
\pgfpathlineto{\pgfqpoint{3.708594in}{6.468938in}}%
\pgfpathlineto{\pgfqpoint{3.718967in}{6.531665in}}%
\pgfpathlineto{\pgfqpoint{3.729341in}{6.674128in}}%
\pgfpathlineto{\pgfqpoint{3.739715in}{6.938513in}}%
\pgfpathlineto{\pgfqpoint{3.750089in}{7.336407in}}%
\pgfpathlineto{\pgfqpoint{3.770836in}{8.260111in}}%
\pgfpathlineto{\pgfqpoint{3.781210in}{8.547603in}}%
\pgfpathlineto{\pgfqpoint{3.791584in}{8.609182in}}%
\pgfpathlineto{\pgfqpoint{3.801958in}{8.460080in}}%
\pgfpathlineto{\pgfqpoint{3.812331in}{8.178523in}}%
\pgfpathlineto{\pgfqpoint{3.833079in}{7.575178in}}%
\pgfpathlineto{\pgfqpoint{3.843453in}{7.345462in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{7.157200in}}%
\pgfpathlineto{\pgfqpoint{3.864200in}{6.991155in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{6.843467in}}%
\pgfpathlineto{\pgfqpoint{3.884948in}{6.721841in}}%
\pgfpathlineto{\pgfqpoint{3.895322in}{6.631353in}}%
\pgfpathlineto{\pgfqpoint{3.905696in}{6.569176in}}%
\pgfpathlineto{\pgfqpoint{3.916069in}{6.529920in}}%
\pgfpathlineto{\pgfqpoint{3.926443in}{6.510428in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{6.507696in}}%
\pgfpathlineto{\pgfqpoint{3.957564in}{6.520559in}}%
\pgfpathlineto{\pgfqpoint{3.967938in}{6.517887in}}%
\pgfpathlineto{\pgfqpoint{3.988686in}{6.497482in}}%
\pgfpathlineto{\pgfqpoint{3.999060in}{6.497354in}}%
\pgfpathlineto{\pgfqpoint{4.009433in}{6.510091in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{6.551487in}}%
\pgfpathlineto{\pgfqpoint{4.040555in}{6.564022in}}%
\pgfpathlineto{\pgfqpoint{4.050929in}{6.565092in}}%
\pgfpathlineto{\pgfqpoint{4.061302in}{6.555234in}}%
\pgfpathlineto{\pgfqpoint{4.082050in}{6.523601in}}%
\pgfpathlineto{\pgfqpoint{4.092424in}{6.516319in}}%
\pgfpathlineto{\pgfqpoint{4.102798in}{6.517979in}}%
\pgfpathlineto{\pgfqpoint{4.113171in}{6.521987in}}%
\pgfpathlineto{\pgfqpoint{4.123545in}{6.519378in}}%
\pgfpathlineto{\pgfqpoint{4.133919in}{6.506211in}}%
\pgfpathlineto{\pgfqpoint{4.154666in}{6.466152in}}%
\pgfpathlineto{\pgfqpoint{4.165040in}{6.451531in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{6.443186in}}%
\pgfpathlineto{\pgfqpoint{4.185788in}{6.439391in}}%
\pgfpathlineto{\pgfqpoint{4.206535in}{6.437581in}}%
\pgfpathlineto{\pgfqpoint{4.331021in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{5.617371in}{6.438213in}}%
\pgfpathlineto{\pgfqpoint{5.627745in}{6.440038in}}%
\pgfpathlineto{\pgfqpoint{5.638118in}{6.444750in}}%
\pgfpathlineto{\pgfqpoint{5.648492in}{6.454550in}}%
\pgfpathlineto{\pgfqpoint{5.658866in}{6.470685in}}%
\pgfpathlineto{\pgfqpoint{5.679614in}{6.509155in}}%
\pgfpathlineto{\pgfqpoint{5.689987in}{6.517040in}}%
\pgfpathlineto{\pgfqpoint{5.700361in}{6.510741in}}%
\pgfpathlineto{\pgfqpoint{5.710735in}{6.493442in}}%
\pgfpathlineto{\pgfqpoint{5.721109in}{6.472939in}}%
\pgfpathlineto{\pgfqpoint{5.731483in}{6.456113in}}%
\pgfpathlineto{\pgfqpoint{5.741856in}{6.445594in}}%
\pgfpathlineto{\pgfqpoint{5.752230in}{6.440400in}}%
\pgfpathlineto{\pgfqpoint{5.762604in}{6.438339in}}%
\pgfpathlineto{\pgfqpoint{5.762604in}{6.438339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{6.437454in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{6.437454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730412in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: months}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{5.748887in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{5.748887in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{3.468573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804439in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804439in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295123in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.295123in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785806in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785806in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276489in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276489in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767173in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.767173in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.420347in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{4.036329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.988104in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{4.604085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.555860in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{5.171842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.123617in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{5.739598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.691373in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=4.608730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692593in}{3.468573in}}{\pgfqpoint{2.270823in}{2.280314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795813in}{3.468908in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{3.471123in}}%
\pgfpathlineto{\pgfqpoint{0.816560in}{3.479185in}}%
\pgfpathlineto{\pgfqpoint{0.826934in}{3.492700in}}%
\pgfpathlineto{\pgfqpoint{0.837308in}{3.498543in}}%
\pgfpathlineto{\pgfqpoint{0.847682in}{3.488914in}}%
\pgfpathlineto{\pgfqpoint{0.858055in}{3.476116in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{3.470101in}}%
\pgfpathlineto{\pgfqpoint{0.878803in}{3.468742in}}%
\pgfpathlineto{\pgfqpoint{0.961793in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{3.468758in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{3.470503in}}%
\pgfpathlineto{\pgfqpoint{1.190017in}{3.479544in}}%
\pgfpathlineto{\pgfqpoint{1.210764in}{3.526371in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{3.522153in}}%
\pgfpathlineto{\pgfqpoint{1.231512in}{3.495712in}}%
\pgfpathlineto{\pgfqpoint{1.241886in}{3.476084in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{3.469708in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{3.468577in}}%
\pgfpathlineto{\pgfqpoint{1.843565in}{3.468882in}}%
\pgfpathlineto{\pgfqpoint{1.853939in}{3.470979in}}%
\pgfpathlineto{\pgfqpoint{1.864313in}{3.478791in}}%
\pgfpathlineto{\pgfqpoint{1.874687in}{3.492277in}}%
\pgfpathlineto{\pgfqpoint{1.885061in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{1.895434in}{3.489381in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{3.476447in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{3.470201in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{3.468757in}}%
\pgfpathlineto{\pgfqpoint{1.999172in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{2.289638in}{3.469109in}}%
\pgfpathlineto{\pgfqpoint{2.300012in}{3.472177in}}%
\pgfpathlineto{\pgfqpoint{2.310386in}{3.481874in}}%
\pgfpathlineto{\pgfqpoint{2.320760in}{3.496101in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{3.511705in}}%
\pgfpathlineto{\pgfqpoint{2.351881in}{3.526729in}}%
\pgfpathlineto{\pgfqpoint{2.362255in}{3.528043in}}%
\pgfpathlineto{\pgfqpoint{2.383003in}{3.480415in}}%
\pgfpathlineto{\pgfqpoint{2.393376in}{3.470733in}}%
\pgfpathlineto{\pgfqpoint{2.403750in}{3.468935in}}%
\pgfpathlineto{\pgfqpoint{2.414124in}{3.469969in}}%
\pgfpathlineto{\pgfqpoint{2.424498in}{3.475622in}}%
\pgfpathlineto{\pgfqpoint{2.434871in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{2.445245in}{3.498406in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{3.493626in}}%
\pgfpathlineto{\pgfqpoint{2.465993in}{3.482133in}}%
\pgfpathlineto{\pgfqpoint{2.476367in}{3.481883in}}%
\pgfpathlineto{\pgfqpoint{2.486740in}{3.498204in}}%
\pgfpathlineto{\pgfqpoint{2.497114in}{3.528514in}}%
\pgfpathlineto{\pgfqpoint{2.507488in}{3.573967in}}%
\pgfpathlineto{\pgfqpoint{2.517862in}{3.612459in}}%
\pgfpathlineto{\pgfqpoint{2.528236in}{3.598199in}}%
\pgfpathlineto{\pgfqpoint{2.538609in}{3.542855in}}%
\pgfpathlineto{\pgfqpoint{2.548983in}{3.503582in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{3.500795in}}%
\pgfpathlineto{\pgfqpoint{2.569731in}{3.513585in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{3.523580in}}%
\pgfpathlineto{\pgfqpoint{2.590478in}{3.543660in}}%
\pgfpathlineto{\pgfqpoint{2.600852in}{3.607198in}}%
\pgfpathlineto{\pgfqpoint{2.611226in}{3.701152in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{3.751174in}}%
\pgfpathlineto{\pgfqpoint{2.631973in}{3.738743in}}%
\pgfpathlineto{\pgfqpoint{2.642347in}{3.700949in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{3.649048in}}%
\pgfpathlineto{\pgfqpoint{2.663095in}{3.624717in}}%
\pgfpathlineto{\pgfqpoint{2.673469in}{3.716367in}}%
\pgfpathlineto{\pgfqpoint{2.694216in}{4.174946in}}%
\pgfpathlineto{\pgfqpoint{2.704590in}{4.351406in}}%
\pgfpathlineto{\pgfqpoint{2.714964in}{4.485000in}}%
\pgfpathlineto{\pgfqpoint{2.725338in}{4.575542in}}%
\pgfpathlineto{\pgfqpoint{2.735711in}{4.620192in}}%
\pgfpathlineto{\pgfqpoint{2.746085in}{4.692708in}}%
\pgfpathlineto{\pgfqpoint{2.756459in}{4.862014in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{5.131204in}}%
\pgfpathlineto{\pgfqpoint{2.777207in}{5.450183in}}%
\pgfpathlineto{\pgfqpoint{2.787580in}{5.640301in}}%
\pgfpathlineto{\pgfqpoint{2.797954in}{5.462084in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{4.877613in}}%
\pgfpathlineto{\pgfqpoint{2.818702in}{4.174908in}}%
\pgfpathlineto{\pgfqpoint{2.829075in}{3.703667in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{3.518868in}}%
\pgfpathlineto{\pgfqpoint{2.849823in}{3.475461in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{3.469177in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{3.469177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{5.748887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{3.468573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828005in,y=5.832220in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date years}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{5.748887in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{5.748887in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{3.468573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788840in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.788840in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405961in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405961in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.023081in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.023081in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640202in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.640202in,y=3.371350in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730412in,y=3.192338in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{3.468573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=3.420347in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{3.856153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=3.807927in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{4.243733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.195508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{4.631313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.583088in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{5.018893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.970668in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595001in}{5.406473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=5.358248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.595001in}{3.468573in}}{\pgfqpoint{2.270823in}{2.280314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698220in}{3.482502in}}%
\pgfpathlineto{\pgfqpoint{3.708594in}{3.506661in}}%
\pgfpathlineto{\pgfqpoint{3.718967in}{3.561467in}}%
\pgfpathlineto{\pgfqpoint{3.729341in}{3.670759in}}%
\pgfpathlineto{\pgfqpoint{3.739715in}{3.861566in}}%
\pgfpathlineto{\pgfqpoint{3.750089in}{4.151404in}}%
\pgfpathlineto{\pgfqpoint{3.781210in}{5.327748in}}%
\pgfpathlineto{\pgfqpoint{3.791584in}{5.576146in}}%
\pgfpathlineto{\pgfqpoint{3.801958in}{5.640301in}}%
\pgfpathlineto{\pgfqpoint{3.812331in}{5.521050in}}%
\pgfpathlineto{\pgfqpoint{3.822705in}{5.270099in}}%
\pgfpathlineto{\pgfqpoint{3.843453in}{4.661827in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{4.409833in}}%
\pgfpathlineto{\pgfqpoint{3.864200in}{4.219735in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{4.088735in}}%
\pgfpathlineto{\pgfqpoint{3.884948in}{4.005900in}}%
\pgfpathlineto{\pgfqpoint{3.895322in}{3.956569in}}%
\pgfpathlineto{\pgfqpoint{3.916069in}{3.893338in}}%
\pgfpathlineto{\pgfqpoint{3.926443in}{3.851975in}}%
\pgfpathlineto{\pgfqpoint{3.936817in}{3.795855in}}%
\pgfpathlineto{\pgfqpoint{3.967938in}{3.595316in}}%
\pgfpathlineto{\pgfqpoint{3.978312in}{3.545484in}}%
\pgfpathlineto{\pgfqpoint{3.988686in}{3.510853in}}%
\pgfpathlineto{\pgfqpoint{3.999060in}{3.489571in}}%
\pgfpathlineto{\pgfqpoint{4.009433in}{3.477973in}}%
\pgfpathlineto{\pgfqpoint{4.019807in}{3.472359in}}%
\pgfpathlineto{\pgfqpoint{4.030181in}{3.469942in}}%
\pgfpathlineto{\pgfqpoint{4.050929in}{3.468702in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{5.575876in}{3.469260in}}%
\pgfpathlineto{\pgfqpoint{5.586249in}{3.470486in}}%
\pgfpathlineto{\pgfqpoint{5.596623in}{3.473307in}}%
\pgfpathlineto{\pgfqpoint{5.606997in}{3.478994in}}%
\pgfpathlineto{\pgfqpoint{5.617371in}{3.488974in}}%
\pgfpathlineto{\pgfqpoint{5.627745in}{3.504098in}}%
\pgfpathlineto{\pgfqpoint{5.658866in}{3.561452in}}%
\pgfpathlineto{\pgfqpoint{5.669240in}{3.569800in}}%
\pgfpathlineto{\pgfqpoint{5.679614in}{3.566702in}}%
\pgfpathlineto{\pgfqpoint{5.689987in}{3.553185in}}%
\pgfpathlineto{\pgfqpoint{5.721109in}{3.495431in}}%
\pgfpathlineto{\pgfqpoint{5.731483in}{3.483068in}}%
\pgfpathlineto{\pgfqpoint{5.741856in}{3.475531in}}%
\pgfpathlineto{\pgfqpoint{5.752230in}{3.471543in}}%
\pgfpathlineto{\pgfqpoint{5.762604in}{3.469701in}}%
\pgfpathlineto{\pgfqpoint{5.762604in}{3.469701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{3.595001in}{5.748887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595001in}{3.468573in}}%
\pgfpathlineto{\pgfqpoint{5.865823in}{3.468573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730412in,y=5.832220in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: days}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824780in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.824780in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323868in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323868in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822956in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822956in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322045in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.322045in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821133in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821133in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828005in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963416in,y=0.237346in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{1.003245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in, y=0.955020in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{1.506799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in, y=1.458574in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{2.010353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in, y=1.962128in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692593in}{2.513907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525927in, y=2.465681in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470371in,y=1.639848in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692593in,y=2.821672in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}10}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.692593in}{0.499691in}}{\pgfqpoint{2.270823in}{2.280314in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795813in}{0.501739in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.503826in}}%
\pgfpathlineto{\pgfqpoint{0.816560in}{0.507557in}}%
\pgfpathlineto{\pgfqpoint{0.826934in}{0.513789in}}%
\pgfpathlineto{\pgfqpoint{0.837308in}{0.523494in}}%
\pgfpathlineto{\pgfqpoint{0.847682in}{0.537556in}}%
\pgfpathlineto{\pgfqpoint{0.858055in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{0.868429in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{0.899551in}{0.657427in}}%
\pgfpathlineto{\pgfqpoint{0.909924in}{0.675161in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{0.930672in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{0.941046in}{0.668611in}}%
\pgfpathlineto{\pgfqpoint{0.951420in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{0.982541in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{0.992915in}{0.547815in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{1.013662in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{1.024036in}{0.510770in}}%
\pgfpathlineto{\pgfqpoint{1.034410in}{0.505718in}}%
\pgfpathlineto{\pgfqpoint{1.044784in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{1.065531in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{1.107026in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{1.127774in}{0.500552in}}%
\pgfpathlineto{\pgfqpoint{1.138148in}{0.501644in}}%
\pgfpathlineto{\pgfqpoint{1.148522in}{0.503869in}}%
\pgfpathlineto{\pgfqpoint{1.158895in}{0.508112in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{0.515685in}}%
\pgfpathlineto{\pgfqpoint{1.179643in}{0.528309in}}%
\pgfpathlineto{\pgfqpoint{1.190017in}{0.547933in}}%
\pgfpathlineto{\pgfqpoint{1.200390in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{1.210764in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{0.816316in}}%
\pgfpathlineto{\pgfqpoint{1.262633in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{1.273007in}{0.867655in}}%
\pgfpathlineto{\pgfqpoint{1.283381in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{1.293755in}{0.836603in}}%
\pgfpathlineto{\pgfqpoint{1.304128in}{0.794509in}}%
\pgfpathlineto{\pgfqpoint{1.335250in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{1.345624in}{0.595691in}}%
\pgfpathlineto{\pgfqpoint{1.355997in}{0.563238in}}%
\pgfpathlineto{\pgfqpoint{1.366371in}{0.541026in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{1.387119in}{0.523809in}}%
\pgfpathlineto{\pgfqpoint{1.397492in}{0.526778in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{0.536555in}}%
\pgfpathlineto{\pgfqpoint{1.418240in}{0.552643in}}%
\pgfpathlineto{\pgfqpoint{1.428614in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{1.459735in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.470109in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{1.480483in}{0.682483in}}%
\pgfpathlineto{\pgfqpoint{1.490857in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{1.501230in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{1.511604in}{0.653504in}}%
\pgfpathlineto{\pgfqpoint{1.532352in}{0.601451in}}%
\pgfpathlineto{\pgfqpoint{1.542726in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{1.553099in}{0.552731in}}%
\pgfpathlineto{\pgfqpoint{1.563473in}{0.534709in}}%
\pgfpathlineto{\pgfqpoint{1.573847in}{0.521472in}}%
\pgfpathlineto{\pgfqpoint{1.584221in}{0.512455in}}%
\pgfpathlineto{\pgfqpoint{1.594594in}{0.506738in}}%
\pgfpathlineto{\pgfqpoint{1.604968in}{0.503356in}}%
\pgfpathlineto{\pgfqpoint{1.625716in}{0.500520in}}%
\pgfpathlineto{\pgfqpoint{1.667211in}{0.499712in}}%
\pgfpathlineto{\pgfqpoint{1.947303in}{0.500162in}}%
\pgfpathlineto{\pgfqpoint{1.968051in}{0.502188in}}%
\pgfpathlineto{\pgfqpoint{1.978425in}{0.504956in}}%
\pgfpathlineto{\pgfqpoint{1.988798in}{0.510160in}}%
\pgfpathlineto{\pgfqpoint{1.999172in}{0.519328in}}%
\pgfpathlineto{\pgfqpoint{2.009546in}{0.534451in}}%
\pgfpathlineto{\pgfqpoint{2.019920in}{0.557779in}}%
\pgfpathlineto{\pgfqpoint{2.030294in}{0.591388in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{0.636532in}}%
\pgfpathlineto{\pgfqpoint{2.051041in}{0.692921in}}%
\pgfpathlineto{\pgfqpoint{2.071789in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{2.082163in}{0.895883in}}%
\pgfpathlineto{\pgfqpoint{2.092536in}{0.955762in}}%
\pgfpathlineto{\pgfqpoint{2.102910in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{2.113284in}{1.031727in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{2.134032in}{1.043611in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{2.154779in}{1.021512in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{1.012935in}}%
\pgfpathlineto{\pgfqpoint{2.175527in}{1.013431in}}%
\pgfpathlineto{\pgfqpoint{2.185900in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{2.196274in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{2.206648in}{1.093451in}}%
\pgfpathlineto{\pgfqpoint{2.227396in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{2.237769in}{1.227878in}}%
\pgfpathlineto{\pgfqpoint{2.248143in}{1.249212in}}%
\pgfpathlineto{\pgfqpoint{2.258517in}{1.245683in}}%
\pgfpathlineto{\pgfqpoint{2.268891in}{1.214000in}}%
\pgfpathlineto{\pgfqpoint{2.279265in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{2.289638in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{2.320760in}{0.795447in}}%
\pgfpathlineto{\pgfqpoint{2.331134in}{0.715840in}}%
\pgfpathlineto{\pgfqpoint{2.341507in}{0.651651in}}%
\pgfpathlineto{\pgfqpoint{2.351881in}{0.604427in}}%
\pgfpathlineto{\pgfqpoint{2.362255in}{0.574131in}}%
\pgfpathlineto{\pgfqpoint{2.372629in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{2.383003in}{0.561259in}}%
\pgfpathlineto{\pgfqpoint{2.393376in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{2.403750in}{0.607578in}}%
\pgfpathlineto{\pgfqpoint{2.414124in}{0.650934in}}%
\pgfpathlineto{\pgfqpoint{2.424498in}{0.705021in}}%
\pgfpathlineto{\pgfqpoint{2.455619in}{0.886392in}}%
\pgfpathlineto{\pgfqpoint{2.465993in}{0.935491in}}%
\pgfpathlineto{\pgfqpoint{2.476367in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{2.486740in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{2.507488in}{1.047592in}}%
\pgfpathlineto{\pgfqpoint{2.517862in}{1.083567in}}%
\pgfpathlineto{\pgfqpoint{2.528236in}{1.139685in}}%
\pgfpathlineto{\pgfqpoint{2.538609in}{1.222571in}}%
\pgfpathlineto{\pgfqpoint{2.548983in}{1.335540in}}%
\pgfpathlineto{\pgfqpoint{2.559357in}{1.478028in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{1.830946in}}%
\pgfpathlineto{\pgfqpoint{2.600852in}{2.212629in}}%
\pgfpathlineto{\pgfqpoint{2.611226in}{2.384542in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{2.526320in}}%
\pgfpathlineto{\pgfqpoint{2.631973in}{2.625371in}}%
\pgfpathlineto{\pgfqpoint{2.642347in}{2.671419in}}%
\pgfpathlineto{\pgfqpoint{2.652721in}{2.658463in}}%
\pgfpathlineto{\pgfqpoint{2.663095in}{2.586349in}}%
\pgfpathlineto{\pgfqpoint{2.673469in}{2.461204in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{2.294325in}}%
\pgfpathlineto{\pgfqpoint{2.704590in}{1.891963in}}%
\pgfpathlineto{\pgfqpoint{2.725338in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.746085in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{2.756459in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{2.766833in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{2.777207in}{0.749845in}}%
\pgfpathlineto{\pgfqpoint{2.787580in}{0.669824in}}%
\pgfpathlineto{\pgfqpoint{2.797954in}{0.610263in}}%
\pgfpathlineto{\pgfqpoint{2.808328in}{0.568184in}}%
\pgfpathlineto{\pgfqpoint{2.818702in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{2.829075in}{0.522269in}}%
\pgfpathlineto{\pgfqpoint{2.839449in}{0.511671in}}%
\pgfpathlineto{\pgfqpoint{2.849823in}{0.505714in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{0.502557in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{0.502557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.692593in}{2.780006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963416in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828005in,y=2.863339in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/answer_kde_per_temporal_unit_ttqa_tail_None.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.966082in}{8.997553in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966082in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.966082in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.997553in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888486in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888486in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589472in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589472in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290458in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290458in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{6.943276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=6.895051in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.01}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{7.431161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=7.382936in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.02}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{7.919046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=7.870821in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.03}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{8.406931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417902in, y=8.358706in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.04}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362346in,y=7.586580in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762038in}{6.455391in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862112in}{6.461327in}}%
\pgfpathlineto{\pgfqpoint{0.872170in}{6.524967in}}%
\pgfpathlineto{\pgfqpoint{0.882228in}{6.854147in}}%
\pgfpathlineto{\pgfqpoint{0.902343in}{8.449415in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{8.610036in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{7.815512in}}%
\pgfpathlineto{\pgfqpoint{0.942574in}{7.554897in}}%
\pgfpathlineto{\pgfqpoint{0.952632in}{7.381345in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{7.296181in}}%
\pgfpathlineto{\pgfqpoint{0.972748in}{7.363610in}}%
\pgfpathlineto{\pgfqpoint{0.982805in}{7.633549in}}%
\pgfpathlineto{\pgfqpoint{0.992863in}{7.992086in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{8.288188in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{8.313963in}}%
\pgfpathlineto{\pgfqpoint{1.023036in}{8.155256in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{8.037271in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{7.863404in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{6.976576in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{6.901885in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{6.928640in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{6.927879in}}%
\pgfpathlineto{\pgfqpoint{1.123613in}{6.908277in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{6.909035in}}%
\pgfpathlineto{\pgfqpoint{1.143729in}{6.904257in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{6.867425in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{6.782976in}}%
\pgfpathlineto{\pgfqpoint{1.173902in}{6.686137in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{6.623176in}}%
\pgfpathlineto{\pgfqpoint{1.194018in}{6.636380in}}%
\pgfpathlineto{\pgfqpoint{1.204075in}{6.705022in}}%
\pgfpathlineto{\pgfqpoint{1.214133in}{6.704078in}}%
\pgfpathlineto{\pgfqpoint{1.224191in}{6.608763in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{6.533527in}}%
\pgfpathlineto{\pgfqpoint{1.244306in}{6.520011in}}%
\pgfpathlineto{\pgfqpoint{1.254364in}{6.521563in}}%
\pgfpathlineto{\pgfqpoint{1.264422in}{6.501657in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{6.472594in}}%
\pgfpathlineto{\pgfqpoint{1.284537in}{6.458488in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{6.455654in}}%
\pgfpathlineto{\pgfqpoint{1.304653in}{6.455509in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{6.457190in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{6.468908in}}%
\pgfpathlineto{\pgfqpoint{1.334826in}{6.503760in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{6.549173in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{6.576625in}}%
\pgfpathlineto{\pgfqpoint{1.364999in}{6.575932in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{6.558685in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{6.544060in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{6.538256in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{6.561059in}}%
\pgfpathlineto{\pgfqpoint{1.415288in}{6.568216in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{6.525433in}}%
\pgfpathlineto{\pgfqpoint{1.435403in}{6.494938in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{6.485117in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{6.469813in}}%
\pgfpathlineto{\pgfqpoint{1.465576in}{6.458688in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{6.456539in}}%
\pgfpathlineto{\pgfqpoint{1.485692in}{6.461519in}}%
\pgfpathlineto{\pgfqpoint{1.495750in}{6.475459in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{6.484490in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{6.474033in}}%
\pgfpathlineto{\pgfqpoint{1.525923in}{6.460667in}}%
\pgfpathlineto{\pgfqpoint{1.535980in}{6.456051in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{6.455392in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{6.455674in}}%
\pgfpathlineto{\pgfqpoint{1.817597in}{6.458678in}}%
\pgfpathlineto{\pgfqpoint{1.827655in}{6.473091in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{6.500260in}}%
\pgfpathlineto{\pgfqpoint{1.847770in}{6.509634in}}%
\pgfpathlineto{\pgfqpoint{1.867886in}{6.463997in}}%
\pgfpathlineto{\pgfqpoint{1.877943in}{6.456493in}}%
\pgfpathlineto{\pgfqpoint{1.898059in}{6.455393in}}%
\pgfpathlineto{\pgfqpoint{2.008694in}{6.455597in}}%
\pgfpathlineto{\pgfqpoint{2.018752in}{6.457745in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{6.467271in}}%
\pgfpathlineto{\pgfqpoint{2.038867in}{6.481882in}}%
\pgfpathlineto{\pgfqpoint{2.048925in}{6.481487in}}%
\pgfpathlineto{\pgfqpoint{2.058982in}{6.466748in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{6.457575in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{6.455577in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.229964in}{6.455815in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{6.459508in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{6.474662in}}%
\pgfpathlineto{\pgfqpoint{2.260137in}{6.503828in}}%
\pgfpathlineto{\pgfqpoint{2.270195in}{6.527969in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{6.518379in}}%
\pgfpathlineto{\pgfqpoint{2.290310in}{6.483432in}}%
\pgfpathlineto{\pgfqpoint{2.300368in}{6.461247in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{6.455943in}}%
\pgfpathlineto{\pgfqpoint{2.340599in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.581985in}{6.455478in}}%
\pgfpathlineto{\pgfqpoint{2.592042in}{6.456654in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{6.463469in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{6.478223in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{6.483902in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{6.459225in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{6.455804in}}%
\pgfpathlineto{\pgfqpoint{2.682562in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.793197in}{6.455506in}}%
\pgfpathlineto{\pgfqpoint{2.803255in}{6.456938in}}%
\pgfpathlineto{\pgfqpoint{2.813312in}{6.464576in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{6.479491in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{6.483328in}}%
\pgfpathlineto{\pgfqpoint{2.843486in}{6.469698in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{6.458628in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{6.455715in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{6.455715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862857in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: years}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{8.717769in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{6.455391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966312in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.966312in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827716in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827716in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.689120in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689120in,y=6.358169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{6.455391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=6.407166in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{6.832128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=6.783903in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{7.208866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=7.160641in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{7.585603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=7.537378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{7.962341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=7.914115in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{8.339078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=8.290853in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{8.715815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.250864in, y=8.667590in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.030}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664445in}{6.455391in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764520in}{6.456397in}}%
\pgfpathlineto{\pgfqpoint{3.774577in}{6.460368in}}%
\pgfpathlineto{\pgfqpoint{3.784635in}{6.472749in}}%
\pgfpathlineto{\pgfqpoint{3.794693in}{6.498078in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{6.529444in}}%
\pgfpathlineto{\pgfqpoint{3.814808in}{6.546230in}}%
\pgfpathlineto{\pgfqpoint{3.824866in}{6.535502in}}%
\pgfpathlineto{\pgfqpoint{3.834924in}{6.511737in}}%
\pgfpathlineto{\pgfqpoint{3.844981in}{6.502468in}}%
\pgfpathlineto{\pgfqpoint{3.855039in}{6.518080in}}%
\pgfpathlineto{\pgfqpoint{3.865097in}{6.540983in}}%
\pgfpathlineto{\pgfqpoint{3.875155in}{6.544187in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{6.521252in}}%
\pgfpathlineto{\pgfqpoint{3.895270in}{6.491008in}}%
\pgfpathlineto{\pgfqpoint{3.905328in}{6.474193in}}%
\pgfpathlineto{\pgfqpoint{3.915386in}{6.479052in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{6.503493in}}%
\pgfpathlineto{\pgfqpoint{3.935501in}{6.533543in}}%
\pgfpathlineto{\pgfqpoint{3.945559in}{6.545883in}}%
\pgfpathlineto{\pgfqpoint{3.955616in}{6.529336in}}%
\pgfpathlineto{\pgfqpoint{3.965674in}{6.497999in}}%
\pgfpathlineto{\pgfqpoint{3.975732in}{6.472703in}}%
\pgfpathlineto{\pgfqpoint{3.985790in}{6.460351in}}%
\pgfpathlineto{\pgfqpoint{3.995847in}{6.456393in}}%
\pgfpathlineto{\pgfqpoint{4.015963in}{6.455405in}}%
\pgfpathlineto{\pgfqpoint{4.458503in}{6.455909in}}%
\pgfpathlineto{\pgfqpoint{4.468561in}{6.458365in}}%
\pgfpathlineto{\pgfqpoint{4.478618in}{6.467597in}}%
\pgfpathlineto{\pgfqpoint{4.488676in}{6.491568in}}%
\pgfpathlineto{\pgfqpoint{4.498734in}{6.533975in}}%
\pgfpathlineto{\pgfqpoint{4.508792in}{6.582890in}}%
\pgfpathlineto{\pgfqpoint{4.518849in}{6.612847in}}%
\pgfpathlineto{\pgfqpoint{4.528907in}{6.605046in}}%
\pgfpathlineto{\pgfqpoint{4.538965in}{6.564551in}}%
\pgfpathlineto{\pgfqpoint{4.549023in}{6.515585in}}%
\pgfpathlineto{\pgfqpoint{4.559080in}{6.480052in}}%
\pgfpathlineto{\pgfqpoint{4.569138in}{6.463268in}}%
\pgfpathlineto{\pgfqpoint{4.579196in}{6.460401in}}%
\pgfpathlineto{\pgfqpoint{4.589254in}{6.470770in}}%
\pgfpathlineto{\pgfqpoint{4.599311in}{6.502828in}}%
\pgfpathlineto{\pgfqpoint{4.609369in}{6.562148in}}%
\pgfpathlineto{\pgfqpoint{4.619427in}{6.632634in}}%
\pgfpathlineto{\pgfqpoint{4.629484in}{6.686305in}}%
\pgfpathlineto{\pgfqpoint{4.649600in}{6.759406in}}%
\pgfpathlineto{\pgfqpoint{4.659658in}{6.804740in}}%
\pgfpathlineto{\pgfqpoint{4.679773in}{6.882541in}}%
\pgfpathlineto{\pgfqpoint{4.689831in}{6.958604in}}%
\pgfpathlineto{\pgfqpoint{4.699889in}{7.062882in}}%
\pgfpathlineto{\pgfqpoint{4.709946in}{7.121942in}}%
\pgfpathlineto{\pgfqpoint{4.720004in}{7.067890in}}%
\pgfpathlineto{\pgfqpoint{4.730062in}{6.930740in}}%
\pgfpathlineto{\pgfqpoint{4.740119in}{6.816206in}}%
\pgfpathlineto{\pgfqpoint{4.750177in}{6.785229in}}%
\pgfpathlineto{\pgfqpoint{4.760235in}{6.808033in}}%
\pgfpathlineto{\pgfqpoint{4.770293in}{6.837233in}}%
\pgfpathlineto{\pgfqpoint{4.780350in}{6.862431in}}%
\pgfpathlineto{\pgfqpoint{4.790408in}{6.892236in}}%
\pgfpathlineto{\pgfqpoint{4.800466in}{6.953568in}}%
\pgfpathlineto{\pgfqpoint{4.810524in}{7.112296in}}%
\pgfpathlineto{\pgfqpoint{4.820581in}{7.412329in}}%
\pgfpathlineto{\pgfqpoint{4.830639in}{7.775607in}}%
\pgfpathlineto{\pgfqpoint{4.840697in}{8.022209in}}%
\pgfpathlineto{\pgfqpoint{4.850755in}{8.020672in}}%
\pgfpathlineto{\pgfqpoint{4.870870in}{7.621734in}}%
\pgfpathlineto{\pgfqpoint{4.880928in}{7.609011in}}%
\pgfpathlineto{\pgfqpoint{4.890985in}{7.824567in}}%
\pgfpathlineto{\pgfqpoint{4.911101in}{8.515450in}}%
\pgfpathlineto{\pgfqpoint{4.921159in}{8.610036in}}%
\pgfpathlineto{\pgfqpoint{4.931216in}{8.338845in}}%
\pgfpathlineto{\pgfqpoint{4.951332in}{7.285075in}}%
\pgfpathlineto{\pgfqpoint{4.961390in}{6.917822in}}%
\pgfpathlineto{\pgfqpoint{4.971447in}{6.699361in}}%
\pgfpathlineto{\pgfqpoint{4.981505in}{6.570974in}}%
\pgfpathlineto{\pgfqpoint{4.991563in}{6.500200in}}%
\pgfpathlineto{\pgfqpoint{5.001620in}{6.468675in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{6.458297in}}%
\pgfpathlineto{\pgfqpoint{5.021736in}{6.455852in}}%
\pgfpathlineto{\pgfqpoint{5.051909in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.655373in}{6.455588in}}%
\pgfpathlineto{\pgfqpoint{5.665431in}{6.456700in}}%
\pgfpathlineto{\pgfqpoint{5.675488in}{6.461535in}}%
\pgfpathlineto{\pgfqpoint{5.685546in}{6.475718in}}%
\pgfpathlineto{\pgfqpoint{5.695604in}{6.502814in}}%
\pgfpathlineto{\pgfqpoint{5.705662in}{6.533403in}}%
\pgfpathlineto{\pgfqpoint{5.715719in}{6.545882in}}%
\pgfpathlineto{\pgfqpoint{5.725777in}{6.529403in}}%
\pgfpathlineto{\pgfqpoint{5.735835in}{6.498075in}}%
\pgfpathlineto{\pgfqpoint{5.745893in}{6.472748in}}%
\pgfpathlineto{\pgfqpoint{5.755950in}{6.460368in}}%
\pgfpathlineto{\pgfqpoint{5.766008in}{6.456397in}}%
\pgfpathlineto{\pgfqpoint{5.766008in}{6.456397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{8.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{6.455391in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{6.455391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765264in,y=8.801102in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date years}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054531in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054531in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658682in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658682in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262833in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262833in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866984in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866984in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963675in,y=3.215196in,right,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{3.927939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=3.879714in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{4.378337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=4.330112in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{4.828735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=4.780510in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{5.279133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=5.230908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{5.729531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487346in, y=5.681306in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431791in,y=4.608730in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762038in,y=5.781585in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}9}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762038in}{3.477541in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862112in}{3.479764in}}%
\pgfpathlineto{\pgfqpoint{0.882228in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{3.488884in}}%
\pgfpathlineto{\pgfqpoint{0.902343in}{3.495776in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{3.505878in}}%
\pgfpathlineto{\pgfqpoint{0.922459in}{3.520114in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{3.539387in}}%
\pgfpathlineto{\pgfqpoint{0.942574in}{3.564435in}}%
\pgfpathlineto{\pgfqpoint{0.952632in}{3.595636in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{3.632823in}}%
\pgfpathlineto{\pgfqpoint{0.982805in}{3.720848in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{3.812244in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{3.851536in}}%
\pgfpathlineto{\pgfqpoint{1.023036in}{3.882218in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{3.901601in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{3.907925in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{3.900624in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{3.880424in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{3.849236in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{3.809897in}}%
\pgfpathlineto{\pgfqpoint{1.123613in}{3.638190in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{3.606046in}}%
\pgfpathlineto{\pgfqpoint{1.143729in}{3.581740in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{3.565742in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{3.557871in}}%
\pgfpathlineto{\pgfqpoint{1.173902in}{3.557397in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{3.563129in}}%
\pgfpathlineto{\pgfqpoint{1.194018in}{3.573510in}}%
\pgfpathlineto{\pgfqpoint{1.224191in}{3.613699in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{3.623744in}}%
\pgfpathlineto{\pgfqpoint{1.244306in}{3.629512in}}%
\pgfpathlineto{\pgfqpoint{1.254364in}{3.630159in}}%
\pgfpathlineto{\pgfqpoint{1.264422in}{3.625473in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{3.615870in}}%
\pgfpathlineto{\pgfqpoint{1.284537in}{3.602293in}}%
\pgfpathlineto{\pgfqpoint{1.304653in}{3.568530in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{3.534913in}}%
\pgfpathlineto{\pgfqpoint{1.334826in}{3.520676in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{3.508811in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{3.499399in}}%
\pgfpathlineto{\pgfqpoint{1.364999in}{3.492273in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{3.487115in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{3.483541in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{3.479653in}}%
\pgfpathlineto{\pgfqpoint{1.435403in}{3.477877in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{3.477542in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{3.478145in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{3.479702in}}%
\pgfpathlineto{\pgfqpoint{1.767308in}{3.484219in}}%
\pgfpathlineto{\pgfqpoint{1.777366in}{3.488657in}}%
\pgfpathlineto{\pgfqpoint{1.787424in}{3.495381in}}%
\pgfpathlineto{\pgfqpoint{1.797481in}{3.505149in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{3.518737in}}%
\pgfpathlineto{\pgfqpoint{1.817597in}{3.536814in}}%
\pgfpathlineto{\pgfqpoint{1.827655in}{3.559771in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{3.587540in}}%
\pgfpathlineto{\pgfqpoint{1.857828in}{3.654009in}}%
\pgfpathlineto{\pgfqpoint{1.877943in}{3.722316in}}%
\pgfpathlineto{\pgfqpoint{1.888001in}{3.750561in}}%
\pgfpathlineto{\pgfqpoint{1.898059in}{3.771275in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.782452in}}%
\pgfpathlineto{\pgfqpoint{1.918174in}{3.783085in}}%
\pgfpathlineto{\pgfqpoint{1.928232in}{3.773379in}}%
\pgfpathlineto{\pgfqpoint{1.938290in}{3.754759in}}%
\pgfpathlineto{\pgfqpoint{1.948347in}{3.729662in}}%
\pgfpathlineto{\pgfqpoint{1.978521in}{3.646774in}}%
\pgfpathlineto{\pgfqpoint{1.988578in}{3.626174in}}%
\pgfpathlineto{\pgfqpoint{1.998636in}{3.612141in}}%
\pgfpathlineto{\pgfqpoint{2.008694in}{3.605047in}}%
\pgfpathlineto{\pgfqpoint{2.018752in}{3.604281in}}%
\pgfpathlineto{\pgfqpoint{2.028809in}{3.608422in}}%
\pgfpathlineto{\pgfqpoint{2.058982in}{3.629684in}}%
\pgfpathlineto{\pgfqpoint{2.069040in}{3.632925in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{3.631857in}}%
\pgfpathlineto{\pgfqpoint{2.089156in}{3.626033in}}%
\pgfpathlineto{\pgfqpoint{2.099213in}{3.615706in}}%
\pgfpathlineto{\pgfqpoint{2.109271in}{3.601721in}}%
\pgfpathlineto{\pgfqpoint{2.149502in}{3.535622in}}%
\pgfpathlineto{\pgfqpoint{2.159560in}{3.522862in}}%
\pgfpathlineto{\pgfqpoint{2.169618in}{3.513401in}}%
\pgfpathlineto{\pgfqpoint{2.179675in}{3.507763in}}%
\pgfpathlineto{\pgfqpoint{2.189733in}{3.506369in}}%
\pgfpathlineto{\pgfqpoint{2.199791in}{3.509614in}}%
\pgfpathlineto{\pgfqpoint{2.209848in}{3.517890in}}%
\pgfpathlineto{\pgfqpoint{2.219906in}{3.531553in}}%
\pgfpathlineto{\pgfqpoint{2.229964in}{3.550807in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{3.575544in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{3.605164in}}%
\pgfpathlineto{\pgfqpoint{2.290310in}{3.738387in}}%
\pgfpathlineto{\pgfqpoint{2.300368in}{3.762589in}}%
\pgfpathlineto{\pgfqpoint{2.310426in}{3.777907in}}%
\pgfpathlineto{\pgfqpoint{2.320483in}{3.782731in}}%
\pgfpathlineto{\pgfqpoint{2.330541in}{3.776543in}}%
\pgfpathlineto{\pgfqpoint{2.340599in}{3.760005in}}%
\pgfpathlineto{\pgfqpoint{2.350657in}{3.734846in}}%
\pgfpathlineto{\pgfqpoint{2.370772in}{3.669042in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{3.601204in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{3.572212in}}%
\pgfpathlineto{\pgfqpoint{2.411003in}{3.548366in}}%
\pgfpathlineto{\pgfqpoint{2.421061in}{3.530379in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{3.518642in}}%
\pgfpathlineto{\pgfqpoint{2.441176in}{3.513487in}}%
\pgfpathlineto{\pgfqpoint{2.451234in}{3.515435in}}%
\pgfpathlineto{\pgfqpoint{2.461292in}{3.525403in}}%
\pgfpathlineto{\pgfqpoint{2.471349in}{3.544807in}}%
\pgfpathlineto{\pgfqpoint{2.481407in}{3.575563in}}%
\pgfpathlineto{\pgfqpoint{2.491465in}{3.619946in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{3.680342in}}%
\pgfpathlineto{\pgfqpoint{2.511580in}{3.758901in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{3.857148in}}%
\pgfpathlineto{\pgfqpoint{2.531696in}{3.975622in}}%
\pgfpathlineto{\pgfqpoint{2.541754in}{4.113606in}}%
\pgfpathlineto{\pgfqpoint{2.561869in}{4.438355in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{5.150923in}}%
\pgfpathlineto{\pgfqpoint{2.612158in}{5.306223in}}%
\pgfpathlineto{\pgfqpoint{2.622215in}{5.438622in}}%
\pgfpathlineto{\pgfqpoint{2.632273in}{5.541199in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{5.607516in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{5.632186in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{5.611590in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{5.544605in}}%
\pgfpathlineto{\pgfqpoint{2.682562in}{5.433164in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{5.282458in}}%
\pgfpathlineto{\pgfqpoint{2.702677in}{5.100664in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{4.101904in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{3.948724in}}%
\pgfpathlineto{\pgfqpoint{2.773081in}{3.822095in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{3.721577in}}%
\pgfpathlineto{\pgfqpoint{2.793197in}{3.644888in}}%
\pgfpathlineto{\pgfqpoint{2.803255in}{3.588614in}}%
\pgfpathlineto{\pgfqpoint{2.813312in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{3.521864in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{3.504176in}}%
\pgfpathlineto{\pgfqpoint{2.843486in}{3.493020in}}%
\pgfpathlineto{\pgfqpoint{2.853543in}{3.486238in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{3.482265in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{3.482265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862857in,y=5.823252in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: date}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{5.739919in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{3.477541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831102in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831102in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352008in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352008in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.872914in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.872914in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393820in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.393820in,y=3.380319in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765264in,y=3.201307in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{3.477541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=3.429316in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{3.783434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=3.735209in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{4.089327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.041102in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{4.395221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.346995in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{4.701114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.652889in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{5.007007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=4.958782in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{5.312900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=5.264675in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00030}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664445in}{5.618793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111975in, y=5.570568in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00035}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664445in}{3.477541in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764520in}{3.499625in}}%
\pgfpathlineto{\pgfqpoint{3.774577in}{3.555925in}}%
\pgfpathlineto{\pgfqpoint{3.784635in}{3.704333in}}%
\pgfpathlineto{\pgfqpoint{3.794693in}{4.012493in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{4.506386in}}%
\pgfpathlineto{\pgfqpoint{3.814808in}{5.091156in}}%
\pgfpathlineto{\pgfqpoint{3.824866in}{5.541766in}}%
\pgfpathlineto{\pgfqpoint{3.834924in}{5.632186in}}%
\pgfpathlineto{\pgfqpoint{3.844981in}{5.314153in}}%
\pgfpathlineto{\pgfqpoint{3.865097in}{4.215442in}}%
\pgfpathlineto{\pgfqpoint{3.875155in}{3.837303in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{3.637599in}}%
\pgfpathlineto{\pgfqpoint{3.895270in}{3.552951in}}%
\pgfpathlineto{\pgfqpoint{3.905328in}{3.519447in}}%
\pgfpathlineto{\pgfqpoint{3.915386in}{3.502593in}}%
\pgfpathlineto{\pgfqpoint{3.925443in}{3.491352in}}%
\pgfpathlineto{\pgfqpoint{3.935501in}{3.484006in}}%
\pgfpathlineto{\pgfqpoint{3.945559in}{3.480038in}}%
\pgfpathlineto{\pgfqpoint{3.965674in}{3.477744in}}%
\pgfpathlineto{\pgfqpoint{4.046136in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.011678in}{3.477978in}}%
\pgfpathlineto{\pgfqpoint{5.021736in}{3.479059in}}%
\pgfpathlineto{\pgfqpoint{5.031794in}{3.481831in}}%
\pgfpathlineto{\pgfqpoint{5.041851in}{3.487419in}}%
\pgfpathlineto{\pgfqpoint{5.072025in}{3.512734in}}%
\pgfpathlineto{\pgfqpoint{5.082082in}{3.513197in}}%
\pgfpathlineto{\pgfqpoint{5.092140in}{3.506962in}}%
\pgfpathlineto{\pgfqpoint{5.112256in}{3.488364in}}%
\pgfpathlineto{\pgfqpoint{5.122313in}{3.482366in}}%
\pgfpathlineto{\pgfqpoint{5.132371in}{3.479293in}}%
\pgfpathlineto{\pgfqpoint{5.152486in}{3.477666in}}%
\pgfpathlineto{\pgfqpoint{5.273179in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{3.478101in}}%
\pgfpathlineto{\pgfqpoint{5.645315in}{3.479410in}}%
\pgfpathlineto{\pgfqpoint{5.655373in}{3.482628in}}%
\pgfpathlineto{\pgfqpoint{5.665431in}{3.488816in}}%
\pgfpathlineto{\pgfqpoint{5.685546in}{3.507464in}}%
\pgfpathlineto{\pgfqpoint{5.695604in}{3.513371in}}%
\pgfpathlineto{\pgfqpoint{5.705662in}{3.512485in}}%
\pgfpathlineto{\pgfqpoint{5.715719in}{3.505297in}}%
\pgfpathlineto{\pgfqpoint{5.735835in}{3.487002in}}%
\pgfpathlineto{\pgfqpoint{5.745893in}{3.481601in}}%
\pgfpathlineto{\pgfqpoint{5.755950in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{5.766008in}{3.477945in}}%
\pgfpathlineto{\pgfqpoint{5.766008in}{3.477945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{5.739919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664445in}{3.477541in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{3.477541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.765264in,y=5.823252in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: days}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{2.762069in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961811in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961811in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464066in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464066in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966321in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966321in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468577in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468577in,y=0.402469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862857in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Parsed label as digit}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{0.824085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.775859in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{1.148478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.100253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{1.472872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.424646in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{1.797265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.749040in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{2.121659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.073433in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762038in}{2.446052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.397827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.630880in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762038in}{0.499691in}}{\pgfqpoint{2.201637in}{2.262378in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862112in}{0.510396in}}%
\pgfpathlineto{\pgfqpoint{0.872170in}{0.525359in}}%
\pgfpathlineto{\pgfqpoint{0.882228in}{0.556431in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{0.615381in}}%
\pgfpathlineto{\pgfqpoint{0.902343in}{0.717384in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{0.922459in}{1.107313in}}%
\pgfpathlineto{\pgfqpoint{0.932517in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{0.952632in}{2.087342in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{2.384541in}}%
\pgfpathlineto{\pgfqpoint{0.972748in}{2.584509in}}%
\pgfpathlineto{\pgfqpoint{0.982805in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{0.992863in}{2.587683in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{2.405042in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{2.145168in}}%
\pgfpathlineto{\pgfqpoint{1.033094in}{1.564132in}}%
\pgfpathlineto{\pgfqpoint{1.043152in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{0.920417in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{0.790012in}}%
\pgfpathlineto{\pgfqpoint{1.083383in}{0.693562in}}%
\pgfpathlineto{\pgfqpoint{1.093440in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{1.103498in}{0.576514in}}%
\pgfpathlineto{\pgfqpoint{1.113556in}{0.544725in}}%
\pgfpathlineto{\pgfqpoint{1.123613in}{0.524663in}}%
\pgfpathlineto{\pgfqpoint{1.133671in}{0.512718in}}%
\pgfpathlineto{\pgfqpoint{1.143729in}{0.506055in}}%
\pgfpathlineto{\pgfqpoint{1.153787in}{0.502591in}}%
\pgfpathlineto{\pgfqpoint{1.173902in}{0.500174in}}%
\pgfpathlineto{\pgfqpoint{1.224191in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{0.500304in}}%
\pgfpathlineto{\pgfqpoint{1.294595in}{0.503109in}}%
\pgfpathlineto{\pgfqpoint{1.304653in}{0.506843in}}%
\pgfpathlineto{\pgfqpoint{1.314710in}{0.513500in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{0.524312in}}%
\pgfpathlineto{\pgfqpoint{1.334826in}{0.540266in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{0.561560in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{0.639984in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{0.660179in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{0.675875in}}%
\pgfpathlineto{\pgfqpoint{1.415288in}{0.671284in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{1.435403in}{0.645165in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{0.606988in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{0.565850in}}%
\pgfpathlineto{\pgfqpoint{1.485692in}{0.547307in}}%
\pgfpathlineto{\pgfqpoint{1.495750in}{0.531724in}}%
\pgfpathlineto{\pgfqpoint{1.505807in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{0.511305in}}%
\pgfpathlineto{\pgfqpoint{1.525923in}{0.505910in}}%
\pgfpathlineto{\pgfqpoint{1.535980in}{0.502762in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{0.500276in}}%
\pgfpathlineto{\pgfqpoint{1.596327in}{0.499718in}}%
\pgfpathlineto{\pgfqpoint{1.636558in}{0.500797in}}%
\pgfpathlineto{\pgfqpoint{1.646616in}{0.502165in}}%
\pgfpathlineto{\pgfqpoint{1.656673in}{0.504778in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{0.509300in}}%
\pgfpathlineto{\pgfqpoint{1.676789in}{0.516370in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{0.526292in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{1.727077in}{0.573529in}}%
\pgfpathlineto{\pgfqpoint{1.737135in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{1.757251in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{1.797481in}{0.516637in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{0.509480in}}%
\pgfpathlineto{\pgfqpoint{1.817597in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{1.827655in}{0.502225in}}%
\pgfpathlineto{\pgfqpoint{1.847770in}{0.500159in}}%
\pgfpathlineto{\pgfqpoint{1.898059in}{0.499693in}}%
\pgfpathlineto{\pgfqpoint{2.471349in}{0.500292in}}%
\pgfpathlineto{\pgfqpoint{2.491465in}{0.502802in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{0.505923in}}%
\pgfpathlineto{\pgfqpoint{2.511580in}{0.511163in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{0.519097in}}%
\pgfpathlineto{\pgfqpoint{2.531696in}{0.529852in}}%
\pgfpathlineto{\pgfqpoint{2.561869in}{0.567841in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{0.575193in}}%
\pgfpathlineto{\pgfqpoint{2.581985in}{0.576551in}}%
\pgfpathlineto{\pgfqpoint{2.592042in}{0.571583in}}%
\pgfpathlineto{\pgfqpoint{2.602100in}{0.561481in}}%
\pgfpathlineto{\pgfqpoint{2.632273in}{0.523383in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{0.514391in}}%
\pgfpathlineto{\pgfqpoint{2.652389in}{0.508446in}}%
\pgfpathlineto{\pgfqpoint{2.662446in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{0.504855in}}%
\pgfpathlineto{\pgfqpoint{2.682562in}{0.506889in}}%
\pgfpathlineto{\pgfqpoint{2.692620in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{2.702677in}{0.519439in}}%
\pgfpathlineto{\pgfqpoint{2.712735in}{0.530168in}}%
\pgfpathlineto{\pgfqpoint{2.742908in}{0.568064in}}%
\pgfpathlineto{\pgfqpoint{2.752966in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{2.763024in}{0.576506in}}%
\pgfpathlineto{\pgfqpoint{2.773081in}{0.571404in}}%
\pgfpathlineto{\pgfqpoint{2.783139in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{2.813312in}{0.523060in}}%
\pgfpathlineto{\pgfqpoint{2.823370in}{0.513980in}}%
\pgfpathlineto{\pgfqpoint{2.833428in}{0.507719in}}%
\pgfpathlineto{\pgfqpoint{2.843486in}{0.503836in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{0.500548in}}%
\pgfpathlineto{\pgfqpoint{2.863601in}{0.500548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{2.762069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762038in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.963675in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862857in,y=2.845402in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Temporal unit: months}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/arithmetic_in_cot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.212211in}{6.300450in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.212211in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.212211in}{6.300450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.300450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785422in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.218328in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.218328in}{6.150450in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{6.150450in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057068in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{4.380339in}}%
\pgfpathlineto{\pgfqpoint{1.057068in}{4.380339in}}%
\pgfpathlineto{\pgfqpoint{1.057068in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773520in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{5.883703in}}%
\pgfpathlineto{\pgfqpoint{3.773520in}{5.883703in}}%
\pgfpathlineto{\pgfqpoint{3.773520in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419261in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{4.662500in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{4.662500in}}%
\pgfpathlineto{\pgfqpoint{1.419261in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135714in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{5.407384in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{5.407384in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781455in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{5.487743in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{5.487743in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497908in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.860101in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.860101in}{5.763555in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{5.763555in}}%
\pgfpathlineto{\pgfqpoint{4.497908in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250000,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{5.542108in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{5.542108in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250000,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860101in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.222295in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.222295in}{5.817034in}}%
\pgfpathlineto{\pgfqpoint{4.860101in}{5.817034in}}%
\pgfpathlineto{\pgfqpoint{4.860101in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.650980,0.648039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505842in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{4.622720in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{4.622720in}}%
\pgfpathlineto{\pgfqpoint{2.505842in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.650980,0.648039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222295in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.584489in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.584489in}{5.781004in}}%
\pgfpathlineto{\pgfqpoint{5.222295in}{5.781004in}}%
\pgfpathlineto{\pgfqpoint{5.222295in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791667,0.200490,0.206373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868036in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{3.230230in}{5.396657in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{5.396657in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791667,0.200490,0.206373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584489in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.946683in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{5.946683in}{5.694602in}}%
\pgfpathlineto{\pgfqpoint{5.584489in}{5.694602in}}%
\pgfpathlineto{\pgfqpoint{5.584489in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250000,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.650980,0.648039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.785422in}{0.548769in}}{\pgfqpoint{5.432906in}{5.601681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791667,0.200490,0.206373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.143649in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143649in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143649in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}False}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860101in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860101in,y=0.451547in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501875in,y=0.272534in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correct model prediction (EM=1)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=0.500544in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{1.656226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=1.608001in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{2.763684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=2.715459in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{3.871141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=3.822916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{4.978599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=4.930374in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785422in}{6.086056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510730in, y=6.037831in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455175in,y=3.349609in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Correct arithmetic in CoT (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785422in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.785422in}{6.150450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785422in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{6.218328in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680882,0.798529,0.860294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{3.599299in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.599299in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.696521in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.696521in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.599299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=3.599299in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.456373,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{3.405626in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.405626in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.502848in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.502848in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.405626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=3.405626in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700490,0.832843,0.582843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{3.211953in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.211953in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.309176in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.309176in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.211953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=3.211953in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250000,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{3.018281in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.018281in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{3.115503in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.115503in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{3.018281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=3.018281in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B-Instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.650980,0.648039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{2.824608in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{2.824608in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{2.921830in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{2.824608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=2.824608in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini-instruct}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.791667,0.200490,0.206373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281267in}{2.630935in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{2.630935in}}%
\pgfpathlineto{\pgfqpoint{6.559045in}{2.728157in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{2.728157in}}%
\pgfpathlineto{\pgfqpoint{6.281267in}{2.630935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.670156in,y=2.630935in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mase_em_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300450in}{3.622759in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{3.622759in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.622759in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.472759in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{3.472759in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733400in}{1.069845in}}%
\pgfpathcurveto{\pgfqpoint{4.745048in}{1.069845in}}{\pgfqpoint{4.756220in}{1.074472in}}{\pgfqpoint{4.764456in}{1.082709in}}%
\pgfpathcurveto{\pgfqpoint{4.772693in}{1.090945in}}{\pgfqpoint{4.777320in}{1.102117in}}{\pgfqpoint{4.777320in}{1.113765in}}%
\pgfpathcurveto{\pgfqpoint{4.777320in}{1.125413in}}{\pgfqpoint{4.772693in}{1.136585in}}{\pgfqpoint{4.764456in}{1.144822in}}%
\pgfpathcurveto{\pgfqpoint{4.756220in}{1.153058in}}{\pgfqpoint{4.745048in}{1.157686in}}{\pgfqpoint{4.733400in}{1.157686in}}%
\pgfpathcurveto{\pgfqpoint{4.721752in}{1.157686in}}{\pgfqpoint{4.710580in}{1.153058in}}{\pgfqpoint{4.702343in}{1.144822in}}%
\pgfpathcurveto{\pgfqpoint{4.694107in}{1.136585in}}{\pgfqpoint{4.689479in}{1.125413in}}{\pgfqpoint{4.689479in}{1.113765in}}%
\pgfpathcurveto{\pgfqpoint{4.689479in}{1.102117in}}{\pgfqpoint{4.694107in}{1.090945in}}{\pgfqpoint{4.702343in}{1.082709in}}%
\pgfpathcurveto{\pgfqpoint{4.710580in}{1.074472in}}{\pgfqpoint{4.721752in}{1.069845in}}{\pgfqpoint{4.733400in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{4.733400in}{1.069845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172755in}{0.756932in}}%
\pgfpathcurveto{\pgfqpoint{5.184403in}{0.756932in}}{\pgfqpoint{5.195575in}{0.761560in}}{\pgfqpoint{5.203811in}{0.769796in}}%
\pgfpathcurveto{\pgfqpoint{5.212048in}{0.778032in}}{\pgfqpoint{5.216675in}{0.789205in}}{\pgfqpoint{5.216675in}{0.800853in}}%
\pgfpathcurveto{\pgfqpoint{5.216675in}{0.812500in}}{\pgfqpoint{5.212048in}{0.823673in}}{\pgfqpoint{5.203811in}{0.831909in}}%
\pgfpathcurveto{\pgfqpoint{5.195575in}{0.840145in}}{\pgfqpoint{5.184403in}{0.844773in}}{\pgfqpoint{5.172755in}{0.844773in}}%
\pgfpathcurveto{\pgfqpoint{5.161107in}{0.844773in}}{\pgfqpoint{5.149935in}{0.840145in}}{\pgfqpoint{5.141698in}{0.831909in}}%
\pgfpathcurveto{\pgfqpoint{5.133462in}{0.823673in}}{\pgfqpoint{5.128834in}{0.812500in}}{\pgfqpoint{5.128834in}{0.800853in}}%
\pgfpathcurveto{\pgfqpoint{5.128834in}{0.789205in}}{\pgfqpoint{5.133462in}{0.778032in}}{\pgfqpoint{5.141698in}{0.769796in}}%
\pgfpathcurveto{\pgfqpoint{5.149935in}{0.761560in}}{\pgfqpoint{5.161107in}{0.756932in}}{\pgfqpoint{5.172755in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{5.172755in}{0.756932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941095in}{0.938141in}}%
\pgfpathcurveto{\pgfqpoint{4.952743in}{0.938141in}}{\pgfqpoint{4.963915in}{0.942769in}}{\pgfqpoint{4.972151in}{0.951005in}}%
\pgfpathcurveto{\pgfqpoint{4.980388in}{0.959242in}}{\pgfqpoint{4.985015in}{0.970414in}}{\pgfqpoint{4.985015in}{0.982062in}}%
\pgfpathcurveto{\pgfqpoint{4.985015in}{0.993710in}}{\pgfqpoint{4.980388in}{1.004882in}}{\pgfqpoint{4.972151in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.963915in}{1.021355in}}{\pgfqpoint{4.952743in}{1.025982in}}{\pgfqpoint{4.941095in}{1.025982in}}%
\pgfpathcurveto{\pgfqpoint{4.929447in}{1.025982in}}{\pgfqpoint{4.918275in}{1.021355in}}{\pgfqpoint{4.910038in}{1.013118in}}%
\pgfpathcurveto{\pgfqpoint{4.901802in}{1.004882in}}{\pgfqpoint{4.897174in}{0.993710in}}{\pgfqpoint{4.897174in}{0.982062in}}%
\pgfpathcurveto{\pgfqpoint{4.897174in}{0.970414in}}{\pgfqpoint{4.901802in}{0.959242in}}{\pgfqpoint{4.910038in}{0.951005in}}%
\pgfpathcurveto{\pgfqpoint{4.918275in}{0.942769in}}{\pgfqpoint{4.929447in}{0.938141in}}{\pgfqpoint{4.941095in}{0.938141in}}%
\pgfpathlineto{\pgfqpoint{4.941095in}{0.938141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815413in}{1.083239in}}%
\pgfpathcurveto{\pgfqpoint{4.827061in}{1.083239in}}{\pgfqpoint{4.838233in}{1.087866in}}{\pgfqpoint{4.846469in}{1.096103in}}%
\pgfpathcurveto{\pgfqpoint{4.854706in}{1.104339in}}{\pgfqpoint{4.859333in}{1.115511in}}{\pgfqpoint{4.859333in}{1.127159in}}%
\pgfpathcurveto{\pgfqpoint{4.859333in}{1.138807in}}{\pgfqpoint{4.854706in}{1.149979in}}{\pgfqpoint{4.846469in}{1.158216in}}%
\pgfpathcurveto{\pgfqpoint{4.838233in}{1.166452in}}{\pgfqpoint{4.827061in}{1.171080in}}{\pgfqpoint{4.815413in}{1.171080in}}%
\pgfpathcurveto{\pgfqpoint{4.803765in}{1.171080in}}{\pgfqpoint{4.792593in}{1.166452in}}{\pgfqpoint{4.784356in}{1.158216in}}%
\pgfpathcurveto{\pgfqpoint{4.776120in}{1.149979in}}{\pgfqpoint{4.771492in}{1.138807in}}{\pgfqpoint{4.771492in}{1.127159in}}%
\pgfpathcurveto{\pgfqpoint{4.771492in}{1.115511in}}{\pgfqpoint{4.776120in}{1.104339in}}{\pgfqpoint{4.784356in}{1.096103in}}%
\pgfpathcurveto{\pgfqpoint{4.792593in}{1.087866in}}{\pgfqpoint{4.803765in}{1.083239in}}{\pgfqpoint{4.815413in}{1.083239in}}%
\pgfpathlineto{\pgfqpoint{4.815413in}{1.083239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066777in}{1.148769in}}%
\pgfpathcurveto{\pgfqpoint{5.078425in}{1.148769in}}{\pgfqpoint{5.089597in}{1.153397in}}{\pgfqpoint{5.097834in}{1.161633in}}%
\pgfpathcurveto{\pgfqpoint{5.106070in}{1.169869in}}{\pgfqpoint{5.110698in}{1.181042in}}{\pgfqpoint{5.110698in}{1.192690in}}%
\pgfpathcurveto{\pgfqpoint{5.110698in}{1.204338in}}{\pgfqpoint{5.106070in}{1.215510in}}{\pgfqpoint{5.097834in}{1.223746in}}%
\pgfpathcurveto{\pgfqpoint{5.089597in}{1.231982in}}{\pgfqpoint{5.078425in}{1.236610in}}{\pgfqpoint{5.066777in}{1.236610in}}%
\pgfpathcurveto{\pgfqpoint{5.055129in}{1.236610in}}{\pgfqpoint{5.043957in}{1.231982in}}{\pgfqpoint{5.035721in}{1.223746in}}%
\pgfpathcurveto{\pgfqpoint{5.027484in}{1.215510in}}{\pgfqpoint{5.022857in}{1.204338in}}{\pgfqpoint{5.022857in}{1.192690in}}%
\pgfpathcurveto{\pgfqpoint{5.022857in}{1.181042in}}{\pgfqpoint{5.027484in}{1.169869in}}{\pgfqpoint{5.035721in}{1.161633in}}%
\pgfpathcurveto{\pgfqpoint{5.043957in}{1.153397in}}{\pgfqpoint{5.055129in}{1.148769in}}{\pgfqpoint{5.066777in}{1.148769in}}%
\pgfpathlineto{\pgfqpoint{5.066777in}{1.148769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931509in}{1.818674in}}%
\pgfpathcurveto{\pgfqpoint{4.943157in}{1.818674in}}{\pgfqpoint{4.954329in}{1.823302in}}{\pgfqpoint{4.962566in}{1.831538in}}%
\pgfpathcurveto{\pgfqpoint{4.970802in}{1.839774in}}{\pgfqpoint{4.975430in}{1.850947in}}{\pgfqpoint{4.975430in}{1.862595in}}%
\pgfpathcurveto{\pgfqpoint{4.975430in}{1.874243in}}{\pgfqpoint{4.970802in}{1.885415in}}{\pgfqpoint{4.962566in}{1.893651in}}%
\pgfpathcurveto{\pgfqpoint{4.954329in}{1.901887in}}{\pgfqpoint{4.943157in}{1.906515in}}{\pgfqpoint{4.931509in}{1.906515in}}%
\pgfpathcurveto{\pgfqpoint{4.919861in}{1.906515in}}{\pgfqpoint{4.908689in}{1.901887in}}{\pgfqpoint{4.900453in}{1.893651in}}%
\pgfpathcurveto{\pgfqpoint{4.892216in}{1.885415in}}{\pgfqpoint{4.887589in}{1.874243in}}{\pgfqpoint{4.887589in}{1.862595in}}%
\pgfpathcurveto{\pgfqpoint{4.887589in}{1.850947in}}{\pgfqpoint{4.892216in}{1.839774in}}{\pgfqpoint{4.900453in}{1.831538in}}%
\pgfpathcurveto{\pgfqpoint{4.908689in}{1.823302in}}{\pgfqpoint{4.919861in}{1.818674in}}{\pgfqpoint{4.931509in}{1.818674in}}%
\pgfpathlineto{\pgfqpoint{4.931509in}{1.818674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408543in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{4.452464in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.364623in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.363077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954941in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{4.998862in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{4.911021in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{4.954941in}{0.739415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853756in}{2.113106in}}%
\pgfpathlineto{\pgfqpoint{4.897677in}{2.200947in}}%
\pgfpathlineto{\pgfqpoint{4.809836in}{2.200947in}}%
\pgfpathlineto{\pgfqpoint{4.853756in}{2.113106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501207in}{2.054238in}}%
\pgfpathlineto{\pgfqpoint{4.545128in}{2.142079in}}%
\pgfpathlineto{\pgfqpoint{4.457287in}{2.142079in}}%
\pgfpathlineto{\pgfqpoint{4.501207in}{2.054238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005001in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{5.048922in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{4.961081in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{5.005001in}{0.701432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626889in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{4.670810in}{1.618938in}}%
\pgfpathlineto{\pgfqpoint{4.582969in}{1.618938in}}%
\pgfpathlineto{\pgfqpoint{4.626889in}{1.531097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086350in}{0.832051in}}%
\pgfpathcurveto{\pgfqpoint{4.098285in}{0.832051in}}{\pgfqpoint{4.109733in}{0.836793in}}{\pgfqpoint{4.118173in}{0.845232in}}%
\pgfpathcurveto{\pgfqpoint{4.126613in}{0.853672in}}{\pgfqpoint{4.131355in}{0.865120in}}{\pgfqpoint{4.131355in}{0.877056in}}%
\pgfpathcurveto{\pgfqpoint{4.131355in}{0.888991in}}{\pgfqpoint{4.126613in}{0.900440in}}{\pgfqpoint{4.118173in}{0.908879in}}%
\pgfpathcurveto{\pgfqpoint{4.109733in}{0.917319in}}{\pgfqpoint{4.098285in}{0.922061in}}{\pgfqpoint{4.086350in}{0.922061in}}%
\pgfpathcurveto{\pgfqpoint{4.074414in}{0.922061in}}{\pgfqpoint{4.062966in}{0.917319in}}{\pgfqpoint{4.054526in}{0.908879in}}%
\pgfpathcurveto{\pgfqpoint{4.046086in}{0.900440in}}{\pgfqpoint{4.041344in}{0.888991in}}{\pgfqpoint{4.041344in}{0.877056in}}%
\pgfpathcurveto{\pgfqpoint{4.041344in}{0.865120in}}{\pgfqpoint{4.046086in}{0.853672in}}{\pgfqpoint{4.054526in}{0.845232in}}%
\pgfpathcurveto{\pgfqpoint{4.062966in}{0.836793in}}{\pgfqpoint{4.074414in}{0.832051in}}{\pgfqpoint{4.086350in}{0.832051in}}%
\pgfpathlineto{\pgfqpoint{4.086350in}{0.832051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689731in}{0.700347in}}%
\pgfpathcurveto{\pgfqpoint{4.701666in}{0.700347in}}{\pgfqpoint{4.713114in}{0.705089in}}{\pgfqpoint{4.721554in}{0.713529in}}%
\pgfpathcurveto{\pgfqpoint{4.729994in}{0.721969in}}{\pgfqpoint{4.734736in}{0.733417in}}{\pgfqpoint{4.734736in}{0.745352in}}%
\pgfpathcurveto{\pgfqpoint{4.734736in}{0.757288in}}{\pgfqpoint{4.729994in}{0.768736in}}{\pgfqpoint{4.721554in}{0.777176in}}%
\pgfpathcurveto{\pgfqpoint{4.713114in}{0.785616in}}{\pgfqpoint{4.701666in}{0.790358in}}{\pgfqpoint{4.689731in}{0.790358in}}%
\pgfpathcurveto{\pgfqpoint{4.677795in}{0.790358in}}{\pgfqpoint{4.666347in}{0.785616in}}{\pgfqpoint{4.657907in}{0.777176in}}%
\pgfpathcurveto{\pgfqpoint{4.649467in}{0.768736in}}{\pgfqpoint{4.644725in}{0.757288in}}{\pgfqpoint{4.644725in}{0.745352in}}%
\pgfpathcurveto{\pgfqpoint{4.644725in}{0.733417in}}{\pgfqpoint{4.649467in}{0.721969in}}{\pgfqpoint{4.657907in}{0.713529in}}%
\pgfpathcurveto{\pgfqpoint{4.666347in}{0.705089in}}{\pgfqpoint{4.677795in}{0.700347in}}{\pgfqpoint{4.689731in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{4.689731in}{0.700347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975579in}{0.870752in}}%
\pgfpathcurveto{\pgfqpoint{3.987514in}{0.870752in}}{\pgfqpoint{3.998963in}{0.875494in}}{\pgfqpoint{4.007402in}{0.883934in}}%
\pgfpathcurveto{\pgfqpoint{4.015842in}{0.892374in}}{\pgfqpoint{4.020584in}{0.903822in}}{\pgfqpoint{4.020584in}{0.915758in}}%
\pgfpathcurveto{\pgfqpoint{4.020584in}{0.927693in}}{\pgfqpoint{4.015842in}{0.939141in}}{\pgfqpoint{4.007402in}{0.947581in}}%
\pgfpathcurveto{\pgfqpoint{3.998963in}{0.956021in}}{\pgfqpoint{3.987514in}{0.960763in}}{\pgfqpoint{3.975579in}{0.960763in}}%
\pgfpathcurveto{\pgfqpoint{3.963643in}{0.960763in}}{\pgfqpoint{3.952195in}{0.956021in}}{\pgfqpoint{3.943755in}{0.947581in}}%
\pgfpathcurveto{\pgfqpoint{3.935316in}{0.939141in}}{\pgfqpoint{3.930574in}{0.927693in}}{\pgfqpoint{3.930574in}{0.915758in}}%
\pgfpathcurveto{\pgfqpoint{3.930574in}{0.903822in}}{\pgfqpoint{3.935316in}{0.892374in}}{\pgfqpoint{3.943755in}{0.883934in}}%
\pgfpathcurveto{\pgfqpoint{3.952195in}{0.875494in}}{\pgfqpoint{3.963643in}{0.870752in}}{\pgfqpoint{3.975579in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{3.975579in}{0.870752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622097in}{1.990814in}}%
\pgfpathcurveto{\pgfqpoint{4.634032in}{1.990814in}}{\pgfqpoint{4.645480in}{1.995556in}}{\pgfqpoint{4.653920in}{2.003996in}}%
\pgfpathcurveto{\pgfqpoint{4.662360in}{2.012436in}}{\pgfqpoint{4.667102in}{2.023884in}}{\pgfqpoint{4.667102in}{2.035819in}}%
\pgfpathcurveto{\pgfqpoint{4.667102in}{2.047755in}}{\pgfqpoint{4.662360in}{2.059203in}}{\pgfqpoint{4.653920in}{2.067643in}}%
\pgfpathcurveto{\pgfqpoint{4.645480in}{2.076083in}}{\pgfqpoint{4.634032in}{2.080825in}}{\pgfqpoint{4.622097in}{2.080825in}}%
\pgfpathcurveto{\pgfqpoint{4.610161in}{2.080825in}}{\pgfqpoint{4.598713in}{2.076083in}}{\pgfqpoint{4.590273in}{2.067643in}}%
\pgfpathcurveto{\pgfqpoint{4.581833in}{2.059203in}}{\pgfqpoint{4.577091in}{2.047755in}}{\pgfqpoint{4.577091in}{2.035819in}}%
\pgfpathcurveto{\pgfqpoint{4.577091in}{2.023884in}}{\pgfqpoint{4.581833in}{2.012436in}}{\pgfqpoint{4.590273in}{2.003996in}}%
\pgfpathcurveto{\pgfqpoint{4.598713in}{1.995556in}}{\pgfqpoint{4.610161in}{1.990814in}}{\pgfqpoint{4.622097in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{4.622097in}{1.990814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791448in}{1.769365in}}%
\pgfpathcurveto{\pgfqpoint{4.803383in}{1.769365in}}{\pgfqpoint{4.814832in}{1.774107in}}{\pgfqpoint{4.823271in}{1.782547in}}%
\pgfpathcurveto{\pgfqpoint{4.831711in}{1.790986in}}{\pgfqpoint{4.836453in}{1.802435in}}{\pgfqpoint{4.836453in}{1.814370in}}%
\pgfpathcurveto{\pgfqpoint{4.836453in}{1.826306in}}{\pgfqpoint{4.831711in}{1.837754in}}{\pgfqpoint{4.823271in}{1.846194in}}%
\pgfpathcurveto{\pgfqpoint{4.814832in}{1.854633in}}{\pgfqpoint{4.803383in}{1.859375in}}{\pgfqpoint{4.791448in}{1.859375in}}%
\pgfpathcurveto{\pgfqpoint{4.779512in}{1.859375in}}{\pgfqpoint{4.768064in}{1.854633in}}{\pgfqpoint{4.759625in}{1.846194in}}%
\pgfpathcurveto{\pgfqpoint{4.751185in}{1.837754in}}{\pgfqpoint{4.746443in}{1.826306in}}{\pgfqpoint{4.746443in}{1.814370in}}%
\pgfpathcurveto{\pgfqpoint{4.746443in}{1.802435in}}{\pgfqpoint{4.751185in}{1.790986in}}{\pgfqpoint{4.759625in}{1.782547in}}%
\pgfpathcurveto{\pgfqpoint{4.768064in}{1.774107in}}{\pgfqpoint{4.779512in}{1.769365in}}{\pgfqpoint{4.791448in}{1.769365in}}%
\pgfpathlineto{\pgfqpoint{4.791448in}{1.769365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863875in}{1.269489in}}%
\pgfpathcurveto{\pgfqpoint{4.875810in}{1.269489in}}{\pgfqpoint{4.887259in}{1.274231in}}{\pgfqpoint{4.895698in}{1.282670in}}%
\pgfpathcurveto{\pgfqpoint{4.904138in}{1.291110in}}{\pgfqpoint{4.908880in}{1.302558in}}{\pgfqpoint{4.908880in}{1.314494in}}%
\pgfpathcurveto{\pgfqpoint{4.908880in}{1.326429in}}{\pgfqpoint{4.904138in}{1.337878in}}{\pgfqpoint{4.895698in}{1.346317in}}%
\pgfpathcurveto{\pgfqpoint{4.887259in}{1.354757in}}{\pgfqpoint{4.875810in}{1.359499in}}{\pgfqpoint{4.863875in}{1.359499in}}%
\pgfpathcurveto{\pgfqpoint{4.851939in}{1.359499in}}{\pgfqpoint{4.840491in}{1.354757in}}{\pgfqpoint{4.832052in}{1.346317in}}%
\pgfpathcurveto{\pgfqpoint{4.823612in}{1.337878in}}{\pgfqpoint{4.818870in}{1.326429in}}{\pgfqpoint{4.818870in}{1.314494in}}%
\pgfpathcurveto{\pgfqpoint{4.818870in}{1.302558in}}{\pgfqpoint{4.823612in}{1.291110in}}{\pgfqpoint{4.832052in}{1.282670in}}%
\pgfpathcurveto{\pgfqpoint{4.840491in}{1.274231in}}{\pgfqpoint{4.851939in}{1.269489in}}{\pgfqpoint{4.863875in}{1.269489in}}%
\pgfpathlineto{\pgfqpoint{4.863875in}{1.269489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770546in}{1.480598in}}%
\pgfpathlineto{\pgfqpoint{3.815552in}{1.570609in}}%
\pgfpathlineto{\pgfqpoint{3.725541in}{1.570609in}}%
\pgfpathlineto{\pgfqpoint{3.770546in}{1.480598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265819in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{4.310825in}{2.136990in}}%
\pgfpathlineto{\pgfqpoint{4.220814in}{2.136990in}}%
\pgfpathlineto{\pgfqpoint{4.265819in}{2.046979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996881in}{2.138339in}}%
\pgfpathlineto{\pgfqpoint{4.041886in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{3.951876in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{3.996881in}{2.138339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484166in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{4.529171in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{4.439161in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{4.484166in}{2.435019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643931in}{2.257391in}}%
\pgfpathlineto{\pgfqpoint{4.688936in}{2.347401in}}%
\pgfpathlineto{\pgfqpoint{4.598926in}{2.347401in}}%
\pgfpathlineto{\pgfqpoint{4.643931in}{2.257391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484166in}{2.380224in}}%
\pgfpathlineto{\pgfqpoint{4.529171in}{2.470234in}}%
\pgfpathlineto{\pgfqpoint{4.439161in}{2.470234in}}%
\pgfpathlineto{\pgfqpoint{4.484166in}{2.380224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801974in}{1.580437in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.580437in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{1.831255in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{1.668278in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{1.638998in}}%
\pgfpathlineto{\pgfqpoint{1.772694in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{1.580437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353297in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{3.411858in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{3.411858in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.382578in}{0.746530in}}%
\pgfpathlineto{\pgfqpoint{3.353297in}{0.746530in}}%
\pgfpathlineto{\pgfqpoint{3.353297in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{3.324017in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{3.353297in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{3.353297in}{0.658689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673361in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{3.702641in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{3.702641in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{3.731921in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{3.731921in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{3.702641in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{3.702641in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{0.789273in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{3.644080in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{3.644080in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{0.730712in}}%
\pgfpathlineto{\pgfqpoint{3.673361in}{0.701432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111387in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.306554in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{2.169948in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{2.169948in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.140667in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.082106in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.082106in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.335834in}}%
\pgfpathlineto{\pgfqpoint{2.111387in}{1.306554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007671in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{1.189594in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{3.066232in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{3.066232in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{3.036952in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{3.007671in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{3.007671in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{2.978391in}{1.248154in}}%
\pgfpathlineto{\pgfqpoint{2.978391in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{3.007671in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{3.007671in}{1.189594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357426in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{2.386706in}{1.326453in}}%
\pgfpathlineto{\pgfqpoint{2.386706in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.415986in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.415986in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.386706in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.386706in}{1.414294in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.414294in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.328145in}{1.385013in}}%
\pgfpathlineto{\pgfqpoint{2.328145in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.326453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570313in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{4.592274in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{4.614234in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{4.614234in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{4.636194in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{4.614234in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.592274in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.450918in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{1.385037in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.363077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461805in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{5.483765in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{5.505725in}{0.552771in}}%
\pgfpathlineto{\pgfqpoint{5.527686in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{5.505725in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{5.527686in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{5.505725in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{5.483765in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{5.461805in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{5.461805in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{0.574731in}}%
\pgfpathlineto{\pgfqpoint{5.461805in}{0.552771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148664in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{5.170625in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{5.192585in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{5.192585in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{5.214545in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{5.192585in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{5.170625in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{5.148664in}{1.005279in}}%
\pgfpathlineto{\pgfqpoint{5.126704in}{0.983319in}}%
\pgfpathlineto{\pgfqpoint{5.148664in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{5.126704in}{0.939398in}}%
\pgfpathlineto{\pgfqpoint{5.148664in}{0.917438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194864in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{4.216825in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{4.238785in}{1.319948in}}%
\pgfpathlineto{\pgfqpoint{4.260745in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{4.238785in}{1.363868in}}%
\pgfpathlineto{\pgfqpoint{4.260745in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{4.238785in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{4.216825in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{4.194864in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{4.172904in}{1.385829in}}%
\pgfpathlineto{\pgfqpoint{4.194864in}{1.363868in}}%
\pgfpathlineto{\pgfqpoint{4.172904in}{1.341908in}}%
\pgfpathlineto{\pgfqpoint{4.194864in}{1.319948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585757in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{4.607718in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.069845in}}%
\pgfpathlineto{\pgfqpoint{4.651638in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{4.651638in}{1.135725in}}%
\pgfpathlineto{\pgfqpoint{4.629678in}{1.157686in}}%
\pgfpathlineto{\pgfqpoint{4.607718in}{1.135725in}}%
\pgfpathlineto{\pgfqpoint{4.585757in}{1.157686in}}%
\pgfpathlineto{\pgfqpoint{4.563797in}{1.135725in}}%
\pgfpathlineto{\pgfqpoint{4.585757in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{4.563797in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{4.585757in}{1.069845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054271in}{1.365959in}}%
\pgfpathlineto{\pgfqpoint{4.076231in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{4.098191in}{1.365959in}}%
\pgfpathlineto{\pgfqpoint{4.120152in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{4.098191in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{4.120152in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{4.098191in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{4.076231in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{4.054271in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{4.032311in}{1.431840in}}%
\pgfpathlineto{\pgfqpoint{4.054271in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{4.032311in}{1.387919in}}%
\pgfpathlineto{\pgfqpoint{4.054271in}{1.365959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476756in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{1.547263in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{1.536763in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{1.637273in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.637273in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{1.446753in}{1.607270in}}%
\pgfpathlineto{\pgfqpoint{1.446753in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.577266in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.547263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907723in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{2.937726in}{0.965933in}}%
\pgfpathlineto{\pgfqpoint{2.937726in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.967729in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.967729in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{2.937726in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{2.937726in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.907723in}{1.055943in}}%
\pgfpathlineto{\pgfqpoint{2.907723in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{2.877719in}{1.025940in}}%
\pgfpathlineto{\pgfqpoint{2.877719in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.907723in}{0.995936in}}%
\pgfpathlineto{\pgfqpoint{2.907723in}{0.965933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824776in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.854780in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{3.854780in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{3.884783in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{3.884783in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{3.854780in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{3.854780in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{3.824776in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{3.824776in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{3.794773in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{3.794773in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{3.824776in}{0.709647in}}%
\pgfpathlineto{\pgfqpoint{3.824776in}{0.679644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749423in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{1.730347in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{1.760351in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{1.760351in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{1.779426in}{1.820358in}}%
\pgfpathlineto{\pgfqpoint{1.749423in}{1.820358in}}%
\pgfpathlineto{\pgfqpoint{1.749423in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{1.719419in}{1.760351in}}%
\pgfpathlineto{\pgfqpoint{1.749423in}{1.760351in}}%
\pgfpathlineto{\pgfqpoint{1.749423in}{1.730347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049381in}{1.082154in}}%
\pgfpathlineto{\pgfqpoint{3.079385in}{1.082154in}}%
\pgfpathlineto{\pgfqpoint{3.079385in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.109388in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{3.079385in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{3.079385in}{1.172164in}}%
\pgfpathlineto{\pgfqpoint{3.049381in}{1.172164in}}%
\pgfpathlineto{\pgfqpoint{3.049381in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{1.142161in}}%
\pgfpathlineto{\pgfqpoint{3.019378in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.049381in}{1.112157in}}%
\pgfpathlineto{\pgfqpoint{3.049381in}{1.082154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053510in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{2.113517in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{2.113517in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{2.083513in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{2.023506in}{1.100292in}}%
\pgfpathlineto{\pgfqpoint{2.023506in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.070289in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.040285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272607in}{2.134744in}}%
\pgfpathlineto{\pgfqpoint{4.295110in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{4.317612in}{2.134744in}}%
\pgfpathlineto{\pgfqpoint{4.340115in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{4.317612in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{4.340115in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{4.317612in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{4.295110in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{4.272607in}{2.224755in}}%
\pgfpathlineto{\pgfqpoint{4.250105in}{2.202252in}}%
\pgfpathlineto{\pgfqpoint{4.272607in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{4.250105in}{2.157247in}}%
\pgfpathlineto{\pgfqpoint{4.272607in}{2.134744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500139in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{5.522641in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{0.738331in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{5.567647in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{5.545144in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{5.522641in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{5.500139in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{5.477636in}{0.805839in}}%
\pgfpathlineto{\pgfqpoint{5.500139in}{0.783336in}}%
\pgfpathlineto{\pgfqpoint{5.477636in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{5.500139in}{0.738331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976108in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{4.998611in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{5.021113in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{5.043616in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{5.021113in}{1.085290in}}%
\pgfpathlineto{\pgfqpoint{5.043616in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{5.021113in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{4.998611in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{4.976108in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{4.953605in}{1.107793in}}%
\pgfpathlineto{\pgfqpoint{4.976108in}{1.085290in}}%
\pgfpathlineto{\pgfqpoint{4.953605in}{1.062788in}}%
\pgfpathlineto{\pgfqpoint{4.976108in}{1.040285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717156in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{3.739658in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.762161in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{3.784664in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.762161in}{1.432099in}}%
\pgfpathlineto{\pgfqpoint{3.784664in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.762161in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{3.739658in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.717156in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{3.694653in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.717156in}{1.432099in}}%
\pgfpathlineto{\pgfqpoint{3.694653in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.717156in}{1.387093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319472in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{4.341974in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{4.364477in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{4.386980in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{4.364477in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{4.386980in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{4.364477in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{4.341974in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{4.319472in}{1.226678in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.204175in}}%
\pgfpathlineto{\pgfqpoint{4.319472in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{4.296969in}{1.159170in}}%
\pgfpathlineto{\pgfqpoint{4.319472in}{1.136667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857750in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{3.880252in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.387093in}}%
\pgfpathlineto{\pgfqpoint{3.925257in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.432099in}}%
\pgfpathlineto{\pgfqpoint{3.925257in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.902755in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{3.880252in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.857750in}{1.477104in}}%
\pgfpathlineto{\pgfqpoint{3.835247in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{3.857750in}{1.432099in}}%
\pgfpathlineto{\pgfqpoint{3.835247in}{1.409596in}}%
\pgfpathlineto{\pgfqpoint{3.857750in}{1.387093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721156in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786259in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786259in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786259in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851362in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.851362in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851362in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851362in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916466in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.916466in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916466in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916466in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981569in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.981569in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981569in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.981569in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046672in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046672in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.383914in,y=0.287909in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Match (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335931in, y=0.515918in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{1.350474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.350474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422737in, y=1.302249in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{2.136806in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{2.136806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.136806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422737in, y=2.088580in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{2.923137in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{2.923137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.923137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422737in, y=2.874912in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.800853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{0.939319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.037562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.113765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.176028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.228670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.274271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.314494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.587184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.725650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.823893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.900096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{1.962359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.015001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.060602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.100825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.373515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.511981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.610224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.686428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.748690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.801333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.846933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{2.887156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.159846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.298312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.396555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721156in}{3.472759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280375in,y=2.018451in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721156in}{0.564143in}}{\pgfqpoint{5.325516in}{2.908615in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{1.350474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.721156in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721156in}{3.472759in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.472759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253707in,y=1.176028in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE below 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808656in}{2.675537in}}%
\pgfpathlineto{\pgfqpoint{5.541485in}{2.675537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.566485in}{2.675537in}}{\pgfqpoint{5.566485in}{2.700537in}}%
\pgfpathlineto{\pgfqpoint{5.566485in}{3.385259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.566485in}{3.410259in}}{\pgfqpoint{5.541485in}{3.410259in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{3.410259in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.783656in}{3.410259in}}{\pgfqpoint{0.783656in}{3.385259in}}%
\pgfpathlineto{\pgfqpoint{0.783656in}{2.700537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.783656in}{2.675537in}}{\pgfqpoint{0.808656in}{2.675537in}}%
\pgfpathlineto{\pgfqpoint{0.808656in}{2.675537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833656in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.272759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083656in,y=3.272759in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833656in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.098453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083656in,y=3.098453in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833656in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{2.924148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083656in,y=2.924148in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833656in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{0.958656in}{2.837342in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{2.837342in}}%
\pgfpathlineto{\pgfqpoint{0.833656in}{2.749842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965190in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{3.272759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215190in,y=3.272759in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965190in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{3.098453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215190in,y=3.098453in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965190in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{2.924148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215190in,y=2.924148in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965190in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{2.090190in}{2.837342in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{2.837342in}}%
\pgfpathlineto{\pgfqpoint{1.965190in}{2.749842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223459in}{3.316509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410959in,y=3.272759in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TTQA_{Head}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223459in}{3.142203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410959in,y=3.098453in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TTQA_{Tail}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223459in}{2.967898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410959in,y=2.924148in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ToT_{Arithmetic}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223459in}{2.793592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.410959in,y=2.749842in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ToT_{Semantic}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301899in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{3.272759in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{3.360259in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{3.272759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551899in,y=3.272759in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zero-shot + CoT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301899in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{3.098453in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{3.185953in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{3.098453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.551899in,y=3.098453in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Few-shot + CoT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301899in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{2.924148in}}%
\pgfpathlineto{\pgfqpoint{4.426899in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{3.011648in}}%
\pgfpathlineto{\pgfqpoint{4.301899in}{2.924148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mase_ranking.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300450in}{2.756447in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.756447in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{0.826934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945067in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447603in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447603in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950139in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950139in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452675in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452675in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955211in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955211in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950139in,y=0.550700in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Match ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{2.292445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027076in, y=2.249042in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{2.025988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546304in, y=1.982586in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.759532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103744in, y=1.716129in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.493075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167979in, y=1.449673in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.226619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253675in, y=1.183216in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.960162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091311in, y=0.916760in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955211in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{0.826934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{2.955211in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944109in}{2.305223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776061in}{2.312962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742739in}{2.281931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757413in}{2.281633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625347in}{2.288490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443026in}{2.286158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543132in}{2.276180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283019in}{2.288211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064918in}{2.028434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122208in}{2.001481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624542in}{2.022715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559615in}{2.000678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537905in}{2.030627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173466in}{2.033322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504939in}{2.035255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181507in}{2.022575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813651in}{1.781390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829531in}{1.780517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412070in}{1.757608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311764in}{1.776756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585345in}{1.783522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481420in}{1.750676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562027in}{1.767956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425739in}{1.759956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568212in}{1.496989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453634in}{1.505324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211458in}{1.479380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137485in}{1.519541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534287in}{1.497562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508758in}{1.488800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419307in}{1.505649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365435in}{1.515049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475343in}{1.239576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338855in}{1.242241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264526in}{1.250195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084417in}{1.209981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490466in}{1.221949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417498in}{1.234687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371867in}{1.244133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365435in}{1.245337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358554in}{0.980552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235935in}{0.965147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406241in}{0.943127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294075in}{0.968996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459510in}{0.969444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215277in}{0.956893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336891in}{0.955337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096076in}{0.934754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389356in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{2.346138in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{2.302693in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{2.149822in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{2.101051in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{2.050320in}{0.960162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389356in}{2.292445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346138in}{2.025988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302693in}{1.759532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149822in}{1.493075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101051in}{1.226619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050320in}{0.960162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168920in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{2.168920in}{2.265799in}}%
\pgfpathmoveto{\pgfqpoint{2.168920in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{2.604138in}{2.292445in}}%
\pgfpathmoveto{\pgfqpoint{2.604138in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{2.604138in}{2.265799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196896in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{2.196896in}{1.999343in}}%
\pgfpathmoveto{\pgfqpoint{2.196896in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{2.490796in}{2.025988in}}%
\pgfpathmoveto{\pgfqpoint{2.490796in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{2.490796in}{1.999343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105660in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{2.105660in}{1.732886in}}%
\pgfpathmoveto{\pgfqpoint{2.105660in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{2.481112in}{1.759532in}}%
\pgfpathmoveto{\pgfqpoint{2.481112in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{2.481112in}{1.732886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887925in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{1.887925in}{1.466430in}}%
\pgfpathmoveto{\pgfqpoint{1.887925in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{1.493075in}}%
\pgfpathmoveto{\pgfqpoint{2.400732in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{2.400732in}{1.466430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799654in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{1.799654in}{1.199973in}}%
\pgfpathmoveto{\pgfqpoint{1.799654in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{2.375390in}{1.226619in}}%
\pgfpathmoveto{\pgfqpoint{2.375390in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{2.375390in}{1.199973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756314in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{1.756314in}{0.933517in}}%
\pgfpathmoveto{\pgfqpoint{1.756314in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{0.960162in}}%
\pgfpathmoveto{\pgfqpoint{2.328459in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{2.328459in}{0.933517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156225in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{5.166369in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{5.166369in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{0.826934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216014in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216014in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978993in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978993in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741973in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741973in,y=0.729712in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181102in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445694in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580048in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675373in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749314in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809727in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860806in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905053in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944081in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208673in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343027in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438353in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512293in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572707in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623786in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668033in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707061in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971653in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106007in}{0.826934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161297in,y=0.550700in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE ($\downarrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{2.292445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=2.249042in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{2.025988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=1.982586in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{1.759532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=1.716129in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{1.493075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=1.449673in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{1.226619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=1.183216in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166369in}{0.960162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263591in, y=0.916760in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.978993in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{3.978993in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156225in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{3.156225in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166369in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{5.166369in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156225in}{0.826934in}}%
\pgfpathlineto{\pgfqpoint{5.166369in}{0.826934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156225in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{5.166369in}{2.425673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350368in}{2.281947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649540in}{2.312655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247596in}{2.305580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428697in}{2.316258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445694in}{2.284446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391842in}{2.275167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428697in}{2.279873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698483in}{2.316098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244743in}{2.006287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213607in}{2.041238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033838in}{2.004659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783642in}{2.004180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749314in}{2.043529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519634in}{2.011003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033838in}{2.045526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148922in}{2.013332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865507in}{1.779705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762310in}{1.755241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749314in}{1.747883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815204in}{1.780593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825894in}{1.769898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429113in}{1.752170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391842in}{1.785202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902646in}{1.742315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391842in}{1.519551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371753in}{1.515404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601433in}{1.470311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721685in}{1.496911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621521in}{1.479342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557186in}{1.505931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761593in}{1.483188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787130in}{1.516554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998301in}{1.222056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721685in}{1.224642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036634in}{1.230630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058194in}{1.207666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475905in}{1.220138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944081in}{1.209424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196868in}{1.212925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021831in}{1.206474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978993in}{0.980873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391254in}{0.952993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991989in}{0.975026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058194in}{0.955667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762310in}{0.964142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643986in}{0.957222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704474in}{0.980597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.074999in}{0.935252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057867in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{4.288850in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{4.332792in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{4.340254in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{4.463855in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{4.592730in}{0.960162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057867in}{2.292445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288850in}{2.025988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332792in}{1.759532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340254in}{1.493075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463855in}{1.226619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592730in}{0.960162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374332in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{3.374332in}{2.265799in}}%
\pgfpathmoveto{\pgfqpoint{3.374332in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{4.386566in}{2.292445in}}%
\pgfpathmoveto{\pgfqpoint{4.386566in}{2.319091in}}%
\pgfpathlineto{\pgfqpoint{4.386566in}{2.265799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946774in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{3.946774in}{1.999343in}}%
\pgfpathmoveto{\pgfqpoint{3.946774in}{2.025988in}}%
\pgfpathlineto{\pgfqpoint{4.523532in}{2.025988in}}%
\pgfpathmoveto{\pgfqpoint{4.523532in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{4.523532in}{1.999343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743316in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{3.743316in}{1.732886in}}%
\pgfpathmoveto{\pgfqpoint{3.743316in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{4.616271in}{1.759532in}}%
\pgfpathmoveto{\pgfqpoint{4.616271in}{1.786178in}}%
\pgfpathlineto{\pgfqpoint{4.616271in}{1.732886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538903in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{3.538903in}{1.466430in}}%
\pgfpathmoveto{\pgfqpoint{3.538903in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{4.560987in}{1.493075in}}%
\pgfpathmoveto{\pgfqpoint{4.560987in}{1.519721in}}%
\pgfpathlineto{\pgfqpoint{4.560987in}{1.466430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989511in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{3.989511in}{1.199973in}}%
\pgfpathmoveto{\pgfqpoint{3.989511in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{4.740026in}{1.226619in}}%
\pgfpathmoveto{\pgfqpoint{4.740026in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{4.740026in}{1.199973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.156225in}{0.826934in}}{\pgfqpoint{2.010144in}{1.598739in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172112in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{4.172112in}{0.933517in}}%
\pgfpathmoveto{\pgfqpoint{4.172112in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{4.852686in}{0.960162in}}%
\pgfpathmoveto{\pgfqpoint{4.852686in}{0.986808in}}%
\pgfpathlineto{\pgfqpoint{4.852686in}{0.933517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.274830in}{2.019313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169585in}{1.493075in}}{\pgfqpoint{2.050320in}{0.960162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.212729in}{2.020510in}}%
\pgfpathlineto{\pgfqpoint{4.274830in}{2.019313in}}%
\pgfpathlineto{\pgfqpoint{4.236611in}{1.970350in}}%
\pgfpathlineto{\pgfqpoint{4.212729in}{2.020510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.042339in}{2.292445in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.223611in}{2.292445in}}{\pgfqpoint{2.389356in}{2.292445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.986783in}{2.320223in}}%
\pgfpathlineto{\pgfqpoint{4.042339in}{2.292445in}}%
\pgfpathlineto{\pgfqpoint{3.986783in}{2.264667in}}%
\pgfpathlineto{\pgfqpoint{3.986783in}{2.320223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.325253in}{1.497085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.343196in}{1.759532in}}{\pgfqpoint{2.346138in}{2.025988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.278752in}{1.538264in}}%
\pgfpathlineto{\pgfqpoint{4.325253in}{1.497085in}}%
\pgfpathlineto{\pgfqpoint{4.264409in}{1.484592in}}%
\pgfpathlineto{\pgfqpoint{4.278752in}{1.538264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.577290in}{0.961813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.346891in}{1.093391in}}{\pgfqpoint{2.101051in}{1.226619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.525003in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{4.577290in}{0.961813in}}%
\pgfpathlineto{\pgfqpoint{4.519096in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{4.525003in}{0.995341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.317264in}{1.759532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.317743in}{1.759532in}}{\pgfqpoint{2.302693in}{1.759532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.261708in}{1.787310in}}%
\pgfpathlineto{\pgfqpoint{4.317264in}{1.759532in}}%
\pgfpathlineto{\pgfqpoint{4.261708in}{1.731754in}}%
\pgfpathlineto{\pgfqpoint{4.261708in}{1.787310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.448428in}{1.228395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.306838in}{1.359847in}}{\pgfqpoint{2.149822in}{1.493075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.396415in}{1.262346in}}%
\pgfpathlineto{\pgfqpoint{4.448428in}{1.228395in}}%
\pgfpathlineto{\pgfqpoint{4.390060in}{1.207155in}}%
\pgfpathlineto{\pgfqpoint{4.396415in}{1.262346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918420in}{0.140541in}}%
\pgfpathlineto{\pgfqpoint{6.156459in}{0.140541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.179598in}{0.140541in}}{\pgfqpoint{6.179598in}{0.163680in}}%
\pgfpathlineto{\pgfqpoint{6.179598in}{0.633425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.179598in}{0.656564in}}{\pgfqpoint{6.156459in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.656564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895281in}{0.656564in}}{\pgfqpoint{4.895281in}{0.633425in}}%
\pgfpathlineto{\pgfqpoint{4.895281in}{0.163680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.895281in}{0.140541in}}{\pgfqpoint{4.918420in}{0.140541in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.140541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057253in}{0.559670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265503in,y=0.529300in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}splits $\times$ prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941559in}{0.409355in}}%
\pgfpathlineto{\pgfqpoint{5.057253in}{0.409355in}}%
\pgfpathlineto{\pgfqpoint{5.172948in}{0.409355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057253in}{0.409355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265503in,y=0.368862in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean $\pm$ 95\% CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.941559in}{0.248916in}}%
\pgfpathlineto{\pgfqpoint{5.057253in}{0.248916in}}%
\pgfpathlineto{\pgfqpoint{5.172948in}{0.248916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.265503in,y=0.208423in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE=1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/motivate_smape.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.274068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{1.312523in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.252048in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.221811in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.206692in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.191573in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.161336in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.146217in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.010148in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.617059in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{1.312523in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{1.297405in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.267167in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.252048in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.221811in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.206692in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.191573in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.176454in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.161336in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.146217in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.085742in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.070623in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.055504in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.040385in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.025266in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.010148in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.995029in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.979910in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.617059in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.648703in}{0.564143in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.908096in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{0.855180in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{0.847621in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{0.794705in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.779586in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.756908in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.726670in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.673755in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.643517in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.617059in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.605720in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{0.934554in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{0.930774in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.908096in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.900536in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{0.885418in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{0.874079in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{0.858960in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{0.855180in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{0.847621in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{0.843841in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{0.828722in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{0.794705in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.779586in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.772027in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.756908in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.753128in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.741789in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.734230in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.726670in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.722891in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.711551in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.703992in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.696433in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.688873in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.673755in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.651076in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.643517in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.635958in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.620839in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.617059in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.613279in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.605720in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.601940in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.586821in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.583042in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.648703in}{0.564143in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.577901in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{0.577145in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{0.576994in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{0.576541in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{0.576390in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.576238in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{0.575936in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{0.574726in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{0.573819in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.572610in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.571854in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.571400in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.570040in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.569737in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.569586in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.569132in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.568679in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.568377in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.564294in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{0.578960in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{0.578809in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{0.578506in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{0.578053in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.577901in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{0.577297in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{0.577145in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{0.576994in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{0.576843in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{0.576692in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{0.576541in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{0.576390in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{0.576238in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{0.575936in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{0.575331in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{0.575180in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{0.574726in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{0.574273in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{0.573971in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{0.573819in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{0.573517in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{0.573366in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{0.572610in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{0.572156in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{0.572005in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{0.571854in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{0.571400in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{0.570947in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.570040in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{0.569888in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{0.569737in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{0.569586in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{0.569284in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.569132in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{0.568830in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{0.568679in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{0.568528in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.568377in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.567469in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.567318in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.567016in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.566713in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.565655in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.565504in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.565353in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.564899in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.564294in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.757016in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{2.714424in}{0.609500in}}%
\pgfpathlineto{\pgfqpoint{2.693128in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{2.671832in}{0.639737in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.629240in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{2.607943in}{0.685094in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.565351in}{0.715331in}}%
\pgfpathlineto{\pgfqpoint{2.544055in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{2.501463in}{0.760688in}}%
\pgfpathlineto{\pgfqpoint{2.480167in}{0.775806in}}%
\pgfpathlineto{\pgfqpoint{2.458871in}{0.790925in}}%
\pgfpathlineto{\pgfqpoint{2.437575in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{0.821163in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{0.836282in}}%
\pgfpathlineto{\pgfqpoint{2.373687in}{0.851400in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.331094in}{0.881638in}}%
\pgfpathlineto{\pgfqpoint{2.309798in}{0.896757in}}%
\pgfpathlineto{\pgfqpoint{2.288502in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.267206in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{2.245910in}{0.942113in}}%
\pgfpathlineto{\pgfqpoint{2.224614in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{2.203318in}{0.972351in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{0.987469in}}%
\pgfpathlineto{\pgfqpoint{2.160726in}{1.002588in}}%
\pgfpathlineto{\pgfqpoint{2.139430in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{2.118133in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{2.096837in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{1.063063in}}%
\pgfpathlineto{\pgfqpoint{2.054245in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{2.032949in}{1.093301in}}%
\pgfpathlineto{\pgfqpoint{2.011653in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.990357in}{1.123539in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.138657in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{1.905173in}{1.184014in}}%
\pgfpathlineto{\pgfqpoint{1.883876in}{1.199133in}}%
\pgfpathlineto{\pgfqpoint{1.862580in}{1.214251in}}%
\pgfpathlineto{\pgfqpoint{1.841284in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.819988in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.798692in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{1.777396in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.289845in}}%
\pgfpathlineto{\pgfqpoint{1.734804in}{1.304964in}}%
\pgfpathlineto{\pgfqpoint{1.713508in}{1.320083in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.670916in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.649620in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{1.628323in}{1.380558in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{1.585731in}{1.410796in}}%
\pgfpathlineto{\pgfqpoint{1.564435in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{1.521843in}{1.456152in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{1.479251in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.457955in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{1.436659in}{1.516627in}}%
\pgfpathlineto{\pgfqpoint{1.415363in}{1.531746in}}%
\pgfpathlineto{\pgfqpoint{1.394066in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.372770in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{1.351474in}{1.577102in}}%
\pgfpathlineto{\pgfqpoint{1.330178in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{1.308882in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{1.287586in}{1.622459in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.244994in}{1.652696in}}%
\pgfpathlineto{\pgfqpoint{1.223698in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{1.202402in}{1.682934in}}%
\pgfpathlineto{\pgfqpoint{1.181106in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{1.159810in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.138513in}{1.728290in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.743409in}}%
\pgfpathlineto{\pgfqpoint{1.095921in}{1.758528in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.803884in}}%
\pgfpathlineto{\pgfqpoint{1.010737in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{1.834122in}}%
\pgfpathlineto{\pgfqpoint{0.968145in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{0.946849in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{0.925553in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{1.894597in}}%
\pgfpathlineto{\pgfqpoint{0.882960in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{0.861664in}{1.924834in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{0.819072in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{0.797776in}{1.970191in}}%
\pgfpathlineto{\pgfqpoint{0.776480in}{1.985310in}}%
\pgfpathlineto{\pgfqpoint{0.755184in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{0.733888in}{2.015547in}}%
\pgfpathlineto{\pgfqpoint{0.712592in}{2.030666in}}%
\pgfpathlineto{\pgfqpoint{0.691296in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{2.060904in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.648703in}{0.564143in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-3in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648703in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074625in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.074625in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074625in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074625in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500547in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.500547in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500547in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500547in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926469in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926469in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926469in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352390in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352390in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352390in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778312in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778312in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.713508in,y=0.287909in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Match (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482036in, y=0.515918in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.866519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{0.866519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412592in, y=0.818294in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{1.168895in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{1.168895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{1.168895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412592in, y=1.120670in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{1.471271in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{1.471271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{1.471271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412592in, y=1.423045in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{1.773647in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{1.773647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{1.773647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412592in, y=1.725421in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.648703in}{0.564143in}}{\pgfqpoint{2.129609in}{1.511879in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648703in}{2.076022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343147in, y=2.027797in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287592in,y=1.320083in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648703in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{2.778312in}{2.076022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824947in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{2.697326in}{1.320848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720465in}{1.320848in}}{\pgfqpoint{2.720465in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{2.720465in}{1.995036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.720465in}{2.018175in}}{\pgfqpoint{2.697326in}{2.018175in}}%
\pgfpathlineto{\pgfqpoint{1.824947in}{2.018175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801808in}{2.018175in}}{\pgfqpoint{1.801808in}{1.995036in}}%
\pgfpathlineto{\pgfqpoint{1.801808in}{1.343987in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801808in}{1.320848in}}{\pgfqpoint{1.824947in}{1.320848in}}%
\pgfpathlineto{\pgfqpoint{1.824947in}{1.320848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848086in,y=1.875447in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE$_{EM=0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.709607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.790593in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.709607in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{-0.016667in}}{\pgfqpoint{0.175326in}{-0.014911in}}{\pgfqpoint{0.178452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{-0.008660in}}{\pgfqpoint{0.183333in}{-0.004420in}}{\pgfqpoint{0.183333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.004420in}}{\pgfqpoint{0.181577in}{0.008660in}}{\pgfqpoint{0.178452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.014911in}}{\pgfqpoint{0.171087in}{0.016667in}}{\pgfqpoint{0.166667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.016667in}}{\pgfqpoint{0.158007in}{0.014911in}}{\pgfqpoint{0.154882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.008660in}}{\pgfqpoint{0.150000in}{0.004420in}}{\pgfqpoint{0.150000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{-0.004420in}}{\pgfqpoint{0.151756in}{-0.008660in}}{\pgfqpoint{0.154882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{-0.014911in}}{\pgfqpoint{0.162247in}{-0.016667in}}{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{-0.016667in}}{\pgfqpoint{0.341993in}{-0.014911in}}{\pgfqpoint{0.345118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{-0.008660in}}{\pgfqpoint{0.350000in}{-0.004420in}}{\pgfqpoint{0.350000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.004420in}}{\pgfqpoint{0.348244in}{0.008660in}}{\pgfqpoint{0.345118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.014911in}}{\pgfqpoint{0.337753in}{0.016667in}}{\pgfqpoint{0.333333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.016667in}}{\pgfqpoint{0.324674in}{0.014911in}}{\pgfqpoint{0.321548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.008660in}}{\pgfqpoint{0.316667in}{0.004420in}}{\pgfqpoint{0.316667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{-0.004420in}}{\pgfqpoint{0.318423in}{-0.008660in}}{\pgfqpoint{0.321548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{-0.014911in}}{\pgfqpoint{0.328913in}{-0.016667in}}{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{-0.016667in}}{\pgfqpoint{0.508660in}{-0.014911in}}{\pgfqpoint{0.511785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{-0.008660in}}{\pgfqpoint{0.516667in}{-0.004420in}}{\pgfqpoint{0.516667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.004420in}}{\pgfqpoint{0.514911in}{0.008660in}}{\pgfqpoint{0.511785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.014911in}}{\pgfqpoint{0.504420in}{0.016667in}}{\pgfqpoint{0.500000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.016667in}}{\pgfqpoint{0.491340in}{0.014911in}}{\pgfqpoint{0.488215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.008660in}}{\pgfqpoint{0.483333in}{0.004420in}}{\pgfqpoint{0.483333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{-0.004420in}}{\pgfqpoint{0.485089in}{-0.008660in}}{\pgfqpoint{0.488215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{-0.014911in}}{\pgfqpoint{0.495580in}{-0.016667in}}{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{-0.016667in}}{\pgfqpoint{0.675326in}{-0.014911in}}{\pgfqpoint{0.678452in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{-0.008660in}}{\pgfqpoint{0.683333in}{-0.004420in}}{\pgfqpoint{0.683333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.004420in}}{\pgfqpoint{0.681577in}{0.008660in}}{\pgfqpoint{0.678452in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.014911in}}{\pgfqpoint{0.671087in}{0.016667in}}{\pgfqpoint{0.666667in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.016667in}}{\pgfqpoint{0.658007in}{0.014911in}}{\pgfqpoint{0.654882in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.008660in}}{\pgfqpoint{0.650000in}{0.004420in}}{\pgfqpoint{0.650000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{-0.004420in}}{\pgfqpoint{0.651756in}{-0.008660in}}{\pgfqpoint{0.654882in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{-0.014911in}}{\pgfqpoint{0.662247in}{-0.016667in}}{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{-0.016667in}}{\pgfqpoint{0.841993in}{-0.014911in}}{\pgfqpoint{0.845118in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{-0.008660in}}{\pgfqpoint{0.850000in}{-0.004420in}}{\pgfqpoint{0.850000in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.004420in}}{\pgfqpoint{0.848244in}{0.008660in}}{\pgfqpoint{0.845118in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.014911in}}{\pgfqpoint{0.837753in}{0.016667in}}{\pgfqpoint{0.833333in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.016667in}}{\pgfqpoint{0.824674in}{0.014911in}}{\pgfqpoint{0.821548in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.008660in}}{\pgfqpoint{0.816667in}{0.004420in}}{\pgfqpoint{0.816667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{-0.004420in}}{\pgfqpoint{0.818423in}{-0.008660in}}{\pgfqpoint{0.821548in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{-0.014911in}}{\pgfqpoint{0.828913in}{-0.016667in}}{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{-0.016667in}}{\pgfqpoint{1.008660in}{-0.014911in}}{\pgfqpoint{1.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{-0.008660in}}{\pgfqpoint{1.016667in}{-0.004420in}}{\pgfqpoint{1.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.004420in}}{\pgfqpoint{1.014911in}{0.008660in}}{\pgfqpoint{1.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.014911in}}{\pgfqpoint{1.004420in}{0.016667in}}{\pgfqpoint{1.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.016667in}}{\pgfqpoint{0.991340in}{0.014911in}}{\pgfqpoint{0.988215in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.008660in}}{\pgfqpoint{0.983333in}{0.004420in}}{\pgfqpoint{0.983333in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{-0.004420in}}{\pgfqpoint{0.985089in}{-0.008660in}}{\pgfqpoint{0.988215in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{-0.014911in}}{\pgfqpoint{0.995580in}{-0.016667in}}{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.150000in}}{\pgfqpoint{0.091993in}{0.151756in}}{\pgfqpoint{0.095118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.158007in}}{\pgfqpoint{0.100000in}{0.162247in}}{\pgfqpoint{0.100000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.171087in}}{\pgfqpoint{0.098244in}{0.175326in}}{\pgfqpoint{0.095118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.181577in}}{\pgfqpoint{0.087753in}{0.183333in}}{\pgfqpoint{0.083333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.183333in}}{\pgfqpoint{0.074674in}{0.181577in}}{\pgfqpoint{0.071548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.175326in}}{\pgfqpoint{0.066667in}{0.171087in}}{\pgfqpoint{0.066667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.162247in}}{\pgfqpoint{0.068423in}{0.158007in}}{\pgfqpoint{0.071548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.151756in}}{\pgfqpoint{0.078913in}{0.150000in}}{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.150000in}}{\pgfqpoint{0.258660in}{0.151756in}}{\pgfqpoint{0.261785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.158007in}}{\pgfqpoint{0.266667in}{0.162247in}}{\pgfqpoint{0.266667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.171087in}}{\pgfqpoint{0.264911in}{0.175326in}}{\pgfqpoint{0.261785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.181577in}}{\pgfqpoint{0.254420in}{0.183333in}}{\pgfqpoint{0.250000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.183333in}}{\pgfqpoint{0.241340in}{0.181577in}}{\pgfqpoint{0.238215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.175326in}}{\pgfqpoint{0.233333in}{0.171087in}}{\pgfqpoint{0.233333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.162247in}}{\pgfqpoint{0.235089in}{0.158007in}}{\pgfqpoint{0.238215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.151756in}}{\pgfqpoint{0.245580in}{0.150000in}}{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.150000in}}{\pgfqpoint{0.425326in}{0.151756in}}{\pgfqpoint{0.428452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.158007in}}{\pgfqpoint{0.433333in}{0.162247in}}{\pgfqpoint{0.433333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.171087in}}{\pgfqpoint{0.431577in}{0.175326in}}{\pgfqpoint{0.428452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.181577in}}{\pgfqpoint{0.421087in}{0.183333in}}{\pgfqpoint{0.416667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.183333in}}{\pgfqpoint{0.408007in}{0.181577in}}{\pgfqpoint{0.404882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.175326in}}{\pgfqpoint{0.400000in}{0.171087in}}{\pgfqpoint{0.400000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.162247in}}{\pgfqpoint{0.401756in}{0.158007in}}{\pgfqpoint{0.404882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.151756in}}{\pgfqpoint{0.412247in}{0.150000in}}{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.150000in}}{\pgfqpoint{0.591993in}{0.151756in}}{\pgfqpoint{0.595118in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.158007in}}{\pgfqpoint{0.600000in}{0.162247in}}{\pgfqpoint{0.600000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.171087in}}{\pgfqpoint{0.598244in}{0.175326in}}{\pgfqpoint{0.595118in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.181577in}}{\pgfqpoint{0.587753in}{0.183333in}}{\pgfqpoint{0.583333in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.183333in}}{\pgfqpoint{0.574674in}{0.181577in}}{\pgfqpoint{0.571548in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.175326in}}{\pgfqpoint{0.566667in}{0.171087in}}{\pgfqpoint{0.566667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.162247in}}{\pgfqpoint{0.568423in}{0.158007in}}{\pgfqpoint{0.571548in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.151756in}}{\pgfqpoint{0.578913in}{0.150000in}}{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.150000in}}{\pgfqpoint{0.758660in}{0.151756in}}{\pgfqpoint{0.761785in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.158007in}}{\pgfqpoint{0.766667in}{0.162247in}}{\pgfqpoint{0.766667in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.171087in}}{\pgfqpoint{0.764911in}{0.175326in}}{\pgfqpoint{0.761785in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.181577in}}{\pgfqpoint{0.754420in}{0.183333in}}{\pgfqpoint{0.750000in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.183333in}}{\pgfqpoint{0.741340in}{0.181577in}}{\pgfqpoint{0.738215in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.175326in}}{\pgfqpoint{0.733333in}{0.171087in}}{\pgfqpoint{0.733333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.162247in}}{\pgfqpoint{0.735089in}{0.158007in}}{\pgfqpoint{0.738215in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.151756in}}{\pgfqpoint{0.745580in}{0.150000in}}{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.150000in}}{\pgfqpoint{0.925326in}{0.151756in}}{\pgfqpoint{0.928452in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.158007in}}{\pgfqpoint{0.933333in}{0.162247in}}{\pgfqpoint{0.933333in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.171087in}}{\pgfqpoint{0.931577in}{0.175326in}}{\pgfqpoint{0.928452in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.181577in}}{\pgfqpoint{0.921087in}{0.183333in}}{\pgfqpoint{0.916667in}{0.183333in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.183333in}}{\pgfqpoint{0.908007in}{0.181577in}}{\pgfqpoint{0.904882in}{0.178452in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.175326in}}{\pgfqpoint{0.900000in}{0.171087in}}{\pgfqpoint{0.900000in}{0.166667in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.162247in}}{\pgfqpoint{0.901756in}{0.158007in}}{\pgfqpoint{0.904882in}{0.154882in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.151756in}}{\pgfqpoint{0.912247in}{0.150000in}}{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.150000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.316667in}}{\pgfqpoint{0.008660in}{0.318423in}}{\pgfqpoint{0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.324674in}}{\pgfqpoint{0.016667in}{0.328913in}}{\pgfqpoint{0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.337753in}}{\pgfqpoint{0.014911in}{0.341993in}}{\pgfqpoint{0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.348244in}}{\pgfqpoint{0.004420in}{0.350000in}}{\pgfqpoint{0.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.350000in}}{\pgfqpoint{-0.008660in}{0.348244in}}{\pgfqpoint{-0.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.341993in}}{\pgfqpoint{-0.016667in}{0.337753in}}{\pgfqpoint{-0.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.328913in}}{\pgfqpoint{-0.014911in}{0.324674in}}{\pgfqpoint{-0.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.318423in}}{\pgfqpoint{-0.004420in}{0.316667in}}{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.316667in}}{\pgfqpoint{0.175326in}{0.318423in}}{\pgfqpoint{0.178452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.324674in}}{\pgfqpoint{0.183333in}{0.328913in}}{\pgfqpoint{0.183333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.337753in}}{\pgfqpoint{0.181577in}{0.341993in}}{\pgfqpoint{0.178452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.348244in}}{\pgfqpoint{0.171087in}{0.350000in}}{\pgfqpoint{0.166667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.350000in}}{\pgfqpoint{0.158007in}{0.348244in}}{\pgfqpoint{0.154882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.341993in}}{\pgfqpoint{0.150000in}{0.337753in}}{\pgfqpoint{0.150000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.328913in}}{\pgfqpoint{0.151756in}{0.324674in}}{\pgfqpoint{0.154882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.318423in}}{\pgfqpoint{0.162247in}{0.316667in}}{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.316667in}}{\pgfqpoint{0.341993in}{0.318423in}}{\pgfqpoint{0.345118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.324674in}}{\pgfqpoint{0.350000in}{0.328913in}}{\pgfqpoint{0.350000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.337753in}}{\pgfqpoint{0.348244in}{0.341993in}}{\pgfqpoint{0.345118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.348244in}}{\pgfqpoint{0.337753in}{0.350000in}}{\pgfqpoint{0.333333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.350000in}}{\pgfqpoint{0.324674in}{0.348244in}}{\pgfqpoint{0.321548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.341993in}}{\pgfqpoint{0.316667in}{0.337753in}}{\pgfqpoint{0.316667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.328913in}}{\pgfqpoint{0.318423in}{0.324674in}}{\pgfqpoint{0.321548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.318423in}}{\pgfqpoint{0.328913in}{0.316667in}}{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.316667in}}{\pgfqpoint{0.508660in}{0.318423in}}{\pgfqpoint{0.511785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.324674in}}{\pgfqpoint{0.516667in}{0.328913in}}{\pgfqpoint{0.516667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.337753in}}{\pgfqpoint{0.514911in}{0.341993in}}{\pgfqpoint{0.511785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.348244in}}{\pgfqpoint{0.504420in}{0.350000in}}{\pgfqpoint{0.500000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.350000in}}{\pgfqpoint{0.491340in}{0.348244in}}{\pgfqpoint{0.488215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.341993in}}{\pgfqpoint{0.483333in}{0.337753in}}{\pgfqpoint{0.483333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.328913in}}{\pgfqpoint{0.485089in}{0.324674in}}{\pgfqpoint{0.488215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.318423in}}{\pgfqpoint{0.495580in}{0.316667in}}{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.316667in}}{\pgfqpoint{0.675326in}{0.318423in}}{\pgfqpoint{0.678452in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.324674in}}{\pgfqpoint{0.683333in}{0.328913in}}{\pgfqpoint{0.683333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.337753in}}{\pgfqpoint{0.681577in}{0.341993in}}{\pgfqpoint{0.678452in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.348244in}}{\pgfqpoint{0.671087in}{0.350000in}}{\pgfqpoint{0.666667in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.350000in}}{\pgfqpoint{0.658007in}{0.348244in}}{\pgfqpoint{0.654882in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.341993in}}{\pgfqpoint{0.650000in}{0.337753in}}{\pgfqpoint{0.650000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.328913in}}{\pgfqpoint{0.651756in}{0.324674in}}{\pgfqpoint{0.654882in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.318423in}}{\pgfqpoint{0.662247in}{0.316667in}}{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.316667in}}{\pgfqpoint{0.841993in}{0.318423in}}{\pgfqpoint{0.845118in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.324674in}}{\pgfqpoint{0.850000in}{0.328913in}}{\pgfqpoint{0.850000in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.337753in}}{\pgfqpoint{0.848244in}{0.341993in}}{\pgfqpoint{0.845118in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.348244in}}{\pgfqpoint{0.837753in}{0.350000in}}{\pgfqpoint{0.833333in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.350000in}}{\pgfqpoint{0.824674in}{0.348244in}}{\pgfqpoint{0.821548in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.341993in}}{\pgfqpoint{0.816667in}{0.337753in}}{\pgfqpoint{0.816667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.328913in}}{\pgfqpoint{0.818423in}{0.324674in}}{\pgfqpoint{0.821548in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.318423in}}{\pgfqpoint{0.828913in}{0.316667in}}{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.316667in}}{\pgfqpoint{1.008660in}{0.318423in}}{\pgfqpoint{1.011785in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.324674in}}{\pgfqpoint{1.016667in}{0.328913in}}{\pgfqpoint{1.016667in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.337753in}}{\pgfqpoint{1.014911in}{0.341993in}}{\pgfqpoint{1.011785in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.348244in}}{\pgfqpoint{1.004420in}{0.350000in}}{\pgfqpoint{1.000000in}{0.350000in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.350000in}}{\pgfqpoint{0.991340in}{0.348244in}}{\pgfqpoint{0.988215in}{0.345118in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.341993in}}{\pgfqpoint{0.983333in}{0.337753in}}{\pgfqpoint{0.983333in}{0.333333in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.328913in}}{\pgfqpoint{0.985089in}{0.324674in}}{\pgfqpoint{0.988215in}{0.321548in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.318423in}}{\pgfqpoint{0.995580in}{0.316667in}}{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.316667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.483333in}}{\pgfqpoint{0.091993in}{0.485089in}}{\pgfqpoint{0.095118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.491340in}}{\pgfqpoint{0.100000in}{0.495580in}}{\pgfqpoint{0.100000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.504420in}}{\pgfqpoint{0.098244in}{0.508660in}}{\pgfqpoint{0.095118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.514911in}}{\pgfqpoint{0.087753in}{0.516667in}}{\pgfqpoint{0.083333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.516667in}}{\pgfqpoint{0.074674in}{0.514911in}}{\pgfqpoint{0.071548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.508660in}}{\pgfqpoint{0.066667in}{0.504420in}}{\pgfqpoint{0.066667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.495580in}}{\pgfqpoint{0.068423in}{0.491340in}}{\pgfqpoint{0.071548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.485089in}}{\pgfqpoint{0.078913in}{0.483333in}}{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.483333in}}{\pgfqpoint{0.258660in}{0.485089in}}{\pgfqpoint{0.261785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.491340in}}{\pgfqpoint{0.266667in}{0.495580in}}{\pgfqpoint{0.266667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.504420in}}{\pgfqpoint{0.264911in}{0.508660in}}{\pgfqpoint{0.261785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.514911in}}{\pgfqpoint{0.254420in}{0.516667in}}{\pgfqpoint{0.250000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.516667in}}{\pgfqpoint{0.241340in}{0.514911in}}{\pgfqpoint{0.238215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.508660in}}{\pgfqpoint{0.233333in}{0.504420in}}{\pgfqpoint{0.233333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.495580in}}{\pgfqpoint{0.235089in}{0.491340in}}{\pgfqpoint{0.238215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.485089in}}{\pgfqpoint{0.245580in}{0.483333in}}{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.483333in}}{\pgfqpoint{0.425326in}{0.485089in}}{\pgfqpoint{0.428452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.491340in}}{\pgfqpoint{0.433333in}{0.495580in}}{\pgfqpoint{0.433333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.504420in}}{\pgfqpoint{0.431577in}{0.508660in}}{\pgfqpoint{0.428452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.514911in}}{\pgfqpoint{0.421087in}{0.516667in}}{\pgfqpoint{0.416667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.516667in}}{\pgfqpoint{0.408007in}{0.514911in}}{\pgfqpoint{0.404882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.508660in}}{\pgfqpoint{0.400000in}{0.504420in}}{\pgfqpoint{0.400000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.495580in}}{\pgfqpoint{0.401756in}{0.491340in}}{\pgfqpoint{0.404882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.485089in}}{\pgfqpoint{0.412247in}{0.483333in}}{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.483333in}}{\pgfqpoint{0.591993in}{0.485089in}}{\pgfqpoint{0.595118in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.491340in}}{\pgfqpoint{0.600000in}{0.495580in}}{\pgfqpoint{0.600000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.504420in}}{\pgfqpoint{0.598244in}{0.508660in}}{\pgfqpoint{0.595118in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.514911in}}{\pgfqpoint{0.587753in}{0.516667in}}{\pgfqpoint{0.583333in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.516667in}}{\pgfqpoint{0.574674in}{0.514911in}}{\pgfqpoint{0.571548in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.508660in}}{\pgfqpoint{0.566667in}{0.504420in}}{\pgfqpoint{0.566667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.495580in}}{\pgfqpoint{0.568423in}{0.491340in}}{\pgfqpoint{0.571548in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.485089in}}{\pgfqpoint{0.578913in}{0.483333in}}{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.483333in}}{\pgfqpoint{0.758660in}{0.485089in}}{\pgfqpoint{0.761785in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.491340in}}{\pgfqpoint{0.766667in}{0.495580in}}{\pgfqpoint{0.766667in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.504420in}}{\pgfqpoint{0.764911in}{0.508660in}}{\pgfqpoint{0.761785in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.514911in}}{\pgfqpoint{0.754420in}{0.516667in}}{\pgfqpoint{0.750000in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.516667in}}{\pgfqpoint{0.741340in}{0.514911in}}{\pgfqpoint{0.738215in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.508660in}}{\pgfqpoint{0.733333in}{0.504420in}}{\pgfqpoint{0.733333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.495580in}}{\pgfqpoint{0.735089in}{0.491340in}}{\pgfqpoint{0.738215in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.485089in}}{\pgfqpoint{0.745580in}{0.483333in}}{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.483333in}}{\pgfqpoint{0.925326in}{0.485089in}}{\pgfqpoint{0.928452in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.491340in}}{\pgfqpoint{0.933333in}{0.495580in}}{\pgfqpoint{0.933333in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.504420in}}{\pgfqpoint{0.931577in}{0.508660in}}{\pgfqpoint{0.928452in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.514911in}}{\pgfqpoint{0.921087in}{0.516667in}}{\pgfqpoint{0.916667in}{0.516667in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.516667in}}{\pgfqpoint{0.908007in}{0.514911in}}{\pgfqpoint{0.904882in}{0.511785in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.508660in}}{\pgfqpoint{0.900000in}{0.504420in}}{\pgfqpoint{0.900000in}{0.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.495580in}}{\pgfqpoint{0.901756in}{0.491340in}}{\pgfqpoint{0.904882in}{0.488215in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.485089in}}{\pgfqpoint{0.912247in}{0.483333in}}{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.483333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.650000in}}{\pgfqpoint{0.008660in}{0.651756in}}{\pgfqpoint{0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.658007in}}{\pgfqpoint{0.016667in}{0.662247in}}{\pgfqpoint{0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.671087in}}{\pgfqpoint{0.014911in}{0.675326in}}{\pgfqpoint{0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.681577in}}{\pgfqpoint{0.004420in}{0.683333in}}{\pgfqpoint{0.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.683333in}}{\pgfqpoint{-0.008660in}{0.681577in}}{\pgfqpoint{-0.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.675326in}}{\pgfqpoint{-0.016667in}{0.671087in}}{\pgfqpoint{-0.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.662247in}}{\pgfqpoint{-0.014911in}{0.658007in}}{\pgfqpoint{-0.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.651756in}}{\pgfqpoint{-0.004420in}{0.650000in}}{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.650000in}}{\pgfqpoint{0.175326in}{0.651756in}}{\pgfqpoint{0.178452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.658007in}}{\pgfqpoint{0.183333in}{0.662247in}}{\pgfqpoint{0.183333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{0.671087in}}{\pgfqpoint{0.181577in}{0.675326in}}{\pgfqpoint{0.178452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{0.681577in}}{\pgfqpoint{0.171087in}{0.683333in}}{\pgfqpoint{0.166667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{0.683333in}}{\pgfqpoint{0.158007in}{0.681577in}}{\pgfqpoint{0.154882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{0.675326in}}{\pgfqpoint{0.150000in}{0.671087in}}{\pgfqpoint{0.150000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.662247in}}{\pgfqpoint{0.151756in}{0.658007in}}{\pgfqpoint{0.154882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.651756in}}{\pgfqpoint{0.162247in}{0.650000in}}{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.650000in}}{\pgfqpoint{0.341993in}{0.651756in}}{\pgfqpoint{0.345118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.658007in}}{\pgfqpoint{0.350000in}{0.662247in}}{\pgfqpoint{0.350000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{0.671087in}}{\pgfqpoint{0.348244in}{0.675326in}}{\pgfqpoint{0.345118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{0.681577in}}{\pgfqpoint{0.337753in}{0.683333in}}{\pgfqpoint{0.333333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{0.683333in}}{\pgfqpoint{0.324674in}{0.681577in}}{\pgfqpoint{0.321548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{0.675326in}}{\pgfqpoint{0.316667in}{0.671087in}}{\pgfqpoint{0.316667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.662247in}}{\pgfqpoint{0.318423in}{0.658007in}}{\pgfqpoint{0.321548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.651756in}}{\pgfqpoint{0.328913in}{0.650000in}}{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.650000in}}{\pgfqpoint{0.508660in}{0.651756in}}{\pgfqpoint{0.511785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.658007in}}{\pgfqpoint{0.516667in}{0.662247in}}{\pgfqpoint{0.516667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{0.671087in}}{\pgfqpoint{0.514911in}{0.675326in}}{\pgfqpoint{0.511785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{0.681577in}}{\pgfqpoint{0.504420in}{0.683333in}}{\pgfqpoint{0.500000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{0.683333in}}{\pgfqpoint{0.491340in}{0.681577in}}{\pgfqpoint{0.488215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{0.675326in}}{\pgfqpoint{0.483333in}{0.671087in}}{\pgfqpoint{0.483333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.662247in}}{\pgfqpoint{0.485089in}{0.658007in}}{\pgfqpoint{0.488215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.651756in}}{\pgfqpoint{0.495580in}{0.650000in}}{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.650000in}}{\pgfqpoint{0.675326in}{0.651756in}}{\pgfqpoint{0.678452in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.658007in}}{\pgfqpoint{0.683333in}{0.662247in}}{\pgfqpoint{0.683333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{0.671087in}}{\pgfqpoint{0.681577in}{0.675326in}}{\pgfqpoint{0.678452in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{0.681577in}}{\pgfqpoint{0.671087in}{0.683333in}}{\pgfqpoint{0.666667in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{0.683333in}}{\pgfqpoint{0.658007in}{0.681577in}}{\pgfqpoint{0.654882in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{0.675326in}}{\pgfqpoint{0.650000in}{0.671087in}}{\pgfqpoint{0.650000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.662247in}}{\pgfqpoint{0.651756in}{0.658007in}}{\pgfqpoint{0.654882in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.651756in}}{\pgfqpoint{0.662247in}{0.650000in}}{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.650000in}}{\pgfqpoint{0.841993in}{0.651756in}}{\pgfqpoint{0.845118in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.658007in}}{\pgfqpoint{0.850000in}{0.662247in}}{\pgfqpoint{0.850000in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{0.671087in}}{\pgfqpoint{0.848244in}{0.675326in}}{\pgfqpoint{0.845118in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{0.681577in}}{\pgfqpoint{0.837753in}{0.683333in}}{\pgfqpoint{0.833333in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{0.683333in}}{\pgfqpoint{0.824674in}{0.681577in}}{\pgfqpoint{0.821548in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{0.675326in}}{\pgfqpoint{0.816667in}{0.671087in}}{\pgfqpoint{0.816667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.662247in}}{\pgfqpoint{0.818423in}{0.658007in}}{\pgfqpoint{0.821548in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.651756in}}{\pgfqpoint{0.828913in}{0.650000in}}{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.650000in}}{\pgfqpoint{1.008660in}{0.651756in}}{\pgfqpoint{1.011785in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.658007in}}{\pgfqpoint{1.016667in}{0.662247in}}{\pgfqpoint{1.016667in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{0.671087in}}{\pgfqpoint{1.014911in}{0.675326in}}{\pgfqpoint{1.011785in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{0.681577in}}{\pgfqpoint{1.004420in}{0.683333in}}{\pgfqpoint{1.000000in}{0.683333in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{0.683333in}}{\pgfqpoint{0.991340in}{0.681577in}}{\pgfqpoint{0.988215in}{0.678452in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{0.675326in}}{\pgfqpoint{0.983333in}{0.671087in}}{\pgfqpoint{0.983333in}{0.666667in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.662247in}}{\pgfqpoint{0.985089in}{0.658007in}}{\pgfqpoint{0.988215in}{0.654882in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.651756in}}{\pgfqpoint{0.995580in}{0.650000in}}{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.650000in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.087753in}{0.816667in}}{\pgfqpoint{0.091993in}{0.818423in}}{\pgfqpoint{0.095118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.098244in}{0.824674in}}{\pgfqpoint{0.100000in}{0.828913in}}{\pgfqpoint{0.100000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.100000in}{0.837753in}}{\pgfqpoint{0.098244in}{0.841993in}}{\pgfqpoint{0.095118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.091993in}{0.848244in}}{\pgfqpoint{0.087753in}{0.850000in}}{\pgfqpoint{0.083333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.078913in}{0.850000in}}{\pgfqpoint{0.074674in}{0.848244in}}{\pgfqpoint{0.071548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.068423in}{0.841993in}}{\pgfqpoint{0.066667in}{0.837753in}}{\pgfqpoint{0.066667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.066667in}{0.828913in}}{\pgfqpoint{0.068423in}{0.824674in}}{\pgfqpoint{0.071548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.074674in}{0.818423in}}{\pgfqpoint{0.078913in}{0.816667in}}{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.254420in}{0.816667in}}{\pgfqpoint{0.258660in}{0.818423in}}{\pgfqpoint{0.261785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.264911in}{0.824674in}}{\pgfqpoint{0.266667in}{0.828913in}}{\pgfqpoint{0.266667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.266667in}{0.837753in}}{\pgfqpoint{0.264911in}{0.841993in}}{\pgfqpoint{0.261785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.258660in}{0.848244in}}{\pgfqpoint{0.254420in}{0.850000in}}{\pgfqpoint{0.250000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.245580in}{0.850000in}}{\pgfqpoint{0.241340in}{0.848244in}}{\pgfqpoint{0.238215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.235089in}{0.841993in}}{\pgfqpoint{0.233333in}{0.837753in}}{\pgfqpoint{0.233333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.233333in}{0.828913in}}{\pgfqpoint{0.235089in}{0.824674in}}{\pgfqpoint{0.238215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.241340in}{0.818423in}}{\pgfqpoint{0.245580in}{0.816667in}}{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.421087in}{0.816667in}}{\pgfqpoint{0.425326in}{0.818423in}}{\pgfqpoint{0.428452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.431577in}{0.824674in}}{\pgfqpoint{0.433333in}{0.828913in}}{\pgfqpoint{0.433333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.433333in}{0.837753in}}{\pgfqpoint{0.431577in}{0.841993in}}{\pgfqpoint{0.428452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.425326in}{0.848244in}}{\pgfqpoint{0.421087in}{0.850000in}}{\pgfqpoint{0.416667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.412247in}{0.850000in}}{\pgfqpoint{0.408007in}{0.848244in}}{\pgfqpoint{0.404882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.401756in}{0.841993in}}{\pgfqpoint{0.400000in}{0.837753in}}{\pgfqpoint{0.400000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.400000in}{0.828913in}}{\pgfqpoint{0.401756in}{0.824674in}}{\pgfqpoint{0.404882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.408007in}{0.818423in}}{\pgfqpoint{0.412247in}{0.816667in}}{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.587753in}{0.816667in}}{\pgfqpoint{0.591993in}{0.818423in}}{\pgfqpoint{0.595118in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.598244in}{0.824674in}}{\pgfqpoint{0.600000in}{0.828913in}}{\pgfqpoint{0.600000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.600000in}{0.837753in}}{\pgfqpoint{0.598244in}{0.841993in}}{\pgfqpoint{0.595118in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.591993in}{0.848244in}}{\pgfqpoint{0.587753in}{0.850000in}}{\pgfqpoint{0.583333in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.578913in}{0.850000in}}{\pgfqpoint{0.574674in}{0.848244in}}{\pgfqpoint{0.571548in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.568423in}{0.841993in}}{\pgfqpoint{0.566667in}{0.837753in}}{\pgfqpoint{0.566667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.566667in}{0.828913in}}{\pgfqpoint{0.568423in}{0.824674in}}{\pgfqpoint{0.571548in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.574674in}{0.818423in}}{\pgfqpoint{0.578913in}{0.816667in}}{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.754420in}{0.816667in}}{\pgfqpoint{0.758660in}{0.818423in}}{\pgfqpoint{0.761785in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.764911in}{0.824674in}}{\pgfqpoint{0.766667in}{0.828913in}}{\pgfqpoint{0.766667in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.766667in}{0.837753in}}{\pgfqpoint{0.764911in}{0.841993in}}{\pgfqpoint{0.761785in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.758660in}{0.848244in}}{\pgfqpoint{0.754420in}{0.850000in}}{\pgfqpoint{0.750000in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.745580in}{0.850000in}}{\pgfqpoint{0.741340in}{0.848244in}}{\pgfqpoint{0.738215in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.735089in}{0.841993in}}{\pgfqpoint{0.733333in}{0.837753in}}{\pgfqpoint{0.733333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.733333in}{0.828913in}}{\pgfqpoint{0.735089in}{0.824674in}}{\pgfqpoint{0.738215in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.741340in}{0.818423in}}{\pgfqpoint{0.745580in}{0.816667in}}{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.921087in}{0.816667in}}{\pgfqpoint{0.925326in}{0.818423in}}{\pgfqpoint{0.928452in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.931577in}{0.824674in}}{\pgfqpoint{0.933333in}{0.828913in}}{\pgfqpoint{0.933333in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.933333in}{0.837753in}}{\pgfqpoint{0.931577in}{0.841993in}}{\pgfqpoint{0.928452in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.848244in}}{\pgfqpoint{0.921087in}{0.850000in}}{\pgfqpoint{0.916667in}{0.850000in}}%
\pgfpathcurveto{\pgfqpoint{0.912247in}{0.850000in}}{\pgfqpoint{0.908007in}{0.848244in}}{\pgfqpoint{0.904882in}{0.845118in}}%
\pgfpathcurveto{\pgfqpoint{0.901756in}{0.841993in}}{\pgfqpoint{0.900000in}{0.837753in}}{\pgfqpoint{0.900000in}{0.833333in}}%
\pgfpathcurveto{\pgfqpoint{0.900000in}{0.828913in}}{\pgfqpoint{0.901756in}{0.824674in}}{\pgfqpoint{0.904882in}{0.821548in}}%
\pgfpathcurveto{\pgfqpoint{0.908007in}{0.818423in}}{\pgfqpoint{0.912247in}{0.816667in}}{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{0.816667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{0.983333in}}{\pgfqpoint{0.008660in}{0.985089in}}{\pgfqpoint{0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{0.991340in}}{\pgfqpoint{0.016667in}{0.995580in}}{\pgfqpoint{0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{1.004420in}}{\pgfqpoint{0.014911in}{1.008660in}}{\pgfqpoint{0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{1.014911in}}{\pgfqpoint{0.004420in}{1.016667in}}{\pgfqpoint{0.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{1.016667in}}{\pgfqpoint{-0.008660in}{1.014911in}}{\pgfqpoint{-0.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{1.008660in}}{\pgfqpoint{-0.016667in}{1.004420in}}{\pgfqpoint{-0.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{0.995580in}}{\pgfqpoint{-0.014911in}{0.991340in}}{\pgfqpoint{-0.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{0.985089in}}{\pgfqpoint{-0.004420in}{0.983333in}}{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.171087in}{0.983333in}}{\pgfqpoint{0.175326in}{0.985089in}}{\pgfqpoint{0.178452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.181577in}{0.991340in}}{\pgfqpoint{0.183333in}{0.995580in}}{\pgfqpoint{0.183333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.183333in}{1.004420in}}{\pgfqpoint{0.181577in}{1.008660in}}{\pgfqpoint{0.178452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.175326in}{1.014911in}}{\pgfqpoint{0.171087in}{1.016667in}}{\pgfqpoint{0.166667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.162247in}{1.016667in}}{\pgfqpoint{0.158007in}{1.014911in}}{\pgfqpoint{0.154882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.151756in}{1.008660in}}{\pgfqpoint{0.150000in}{1.004420in}}{\pgfqpoint{0.150000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.150000in}{0.995580in}}{\pgfqpoint{0.151756in}{0.991340in}}{\pgfqpoint{0.154882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.158007in}{0.985089in}}{\pgfqpoint{0.162247in}{0.983333in}}{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.337753in}{0.983333in}}{\pgfqpoint{0.341993in}{0.985089in}}{\pgfqpoint{0.345118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.348244in}{0.991340in}}{\pgfqpoint{0.350000in}{0.995580in}}{\pgfqpoint{0.350000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.350000in}{1.004420in}}{\pgfqpoint{0.348244in}{1.008660in}}{\pgfqpoint{0.345118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.341993in}{1.014911in}}{\pgfqpoint{0.337753in}{1.016667in}}{\pgfqpoint{0.333333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.328913in}{1.016667in}}{\pgfqpoint{0.324674in}{1.014911in}}{\pgfqpoint{0.321548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.318423in}{1.008660in}}{\pgfqpoint{0.316667in}{1.004420in}}{\pgfqpoint{0.316667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.316667in}{0.995580in}}{\pgfqpoint{0.318423in}{0.991340in}}{\pgfqpoint{0.321548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.324674in}{0.985089in}}{\pgfqpoint{0.328913in}{0.983333in}}{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.504420in}{0.983333in}}{\pgfqpoint{0.508660in}{0.985089in}}{\pgfqpoint{0.511785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.514911in}{0.991340in}}{\pgfqpoint{0.516667in}{0.995580in}}{\pgfqpoint{0.516667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.516667in}{1.004420in}}{\pgfqpoint{0.514911in}{1.008660in}}{\pgfqpoint{0.511785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.508660in}{1.014911in}}{\pgfqpoint{0.504420in}{1.016667in}}{\pgfqpoint{0.500000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.495580in}{1.016667in}}{\pgfqpoint{0.491340in}{1.014911in}}{\pgfqpoint{0.488215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.485089in}{1.008660in}}{\pgfqpoint{0.483333in}{1.004420in}}{\pgfqpoint{0.483333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.483333in}{0.995580in}}{\pgfqpoint{0.485089in}{0.991340in}}{\pgfqpoint{0.488215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.491340in}{0.985089in}}{\pgfqpoint{0.495580in}{0.983333in}}{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.671087in}{0.983333in}}{\pgfqpoint{0.675326in}{0.985089in}}{\pgfqpoint{0.678452in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.681577in}{0.991340in}}{\pgfqpoint{0.683333in}{0.995580in}}{\pgfqpoint{0.683333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.683333in}{1.004420in}}{\pgfqpoint{0.681577in}{1.008660in}}{\pgfqpoint{0.678452in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.675326in}{1.014911in}}{\pgfqpoint{0.671087in}{1.016667in}}{\pgfqpoint{0.666667in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.662247in}{1.016667in}}{\pgfqpoint{0.658007in}{1.014911in}}{\pgfqpoint{0.654882in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.651756in}{1.008660in}}{\pgfqpoint{0.650000in}{1.004420in}}{\pgfqpoint{0.650000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.650000in}{0.995580in}}{\pgfqpoint{0.651756in}{0.991340in}}{\pgfqpoint{0.654882in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.658007in}{0.985089in}}{\pgfqpoint{0.662247in}{0.983333in}}{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{0.837753in}{0.983333in}}{\pgfqpoint{0.841993in}{0.985089in}}{\pgfqpoint{0.845118in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.848244in}{0.991340in}}{\pgfqpoint{0.850000in}{0.995580in}}{\pgfqpoint{0.850000in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.850000in}{1.004420in}}{\pgfqpoint{0.848244in}{1.008660in}}{\pgfqpoint{0.845118in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.841993in}{1.014911in}}{\pgfqpoint{0.837753in}{1.016667in}}{\pgfqpoint{0.833333in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.828913in}{1.016667in}}{\pgfqpoint{0.824674in}{1.014911in}}{\pgfqpoint{0.821548in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.818423in}{1.008660in}}{\pgfqpoint{0.816667in}{1.004420in}}{\pgfqpoint{0.816667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.816667in}{0.995580in}}{\pgfqpoint{0.818423in}{0.991340in}}{\pgfqpoint{0.821548in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.824674in}{0.985089in}}{\pgfqpoint{0.828913in}{0.983333in}}{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{0.983333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathcurveto{\pgfqpoint{1.004420in}{0.983333in}}{\pgfqpoint{1.008660in}{0.985089in}}{\pgfqpoint{1.011785in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{1.014911in}{0.991340in}}{\pgfqpoint{1.016667in}{0.995580in}}{\pgfqpoint{1.016667in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{1.016667in}{1.004420in}}{\pgfqpoint{1.014911in}{1.008660in}}{\pgfqpoint{1.011785in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{1.008660in}{1.014911in}}{\pgfqpoint{1.004420in}{1.016667in}}{\pgfqpoint{1.000000in}{1.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.995580in}{1.016667in}}{\pgfqpoint{0.991340in}{1.014911in}}{\pgfqpoint{0.988215in}{1.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.985089in}{1.008660in}}{\pgfqpoint{0.983333in}{1.004420in}}{\pgfqpoint{0.983333in}{1.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.983333in}{0.995580in}}{\pgfqpoint{0.985089in}{0.991340in}}{\pgfqpoint{0.988215in}{0.988215in}}%
\pgfpathcurveto{\pgfqpoint{0.991340in}{0.985089in}}{\pgfqpoint{0.995580in}{0.983333in}}{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.983333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.945034in}{1.709607in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268978in,y=1.709607in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq$50%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.549169in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.549169in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.549169in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.945034in}{1.549169in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268978in,y=1.549169in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq$25%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.388731in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945034in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.388731in}}%
\pgfpathlineto{\pgfqpoint{2.176423in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.945034in}{1.388731in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.945034in}{1.388731in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268978in,y=1.388731in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\geq$1%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/smape_em_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300450in}{3.622759in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{3.622759in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.622759in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{0.579518in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698472in}{1.327857in}}%
\pgfpathcurveto{\pgfqpoint{4.710120in}{1.327857in}}{\pgfqpoint{4.721292in}{1.332485in}}{\pgfqpoint{4.729529in}{1.340721in}}%
\pgfpathcurveto{\pgfqpoint{4.737765in}{1.348957in}}{\pgfqpoint{4.742393in}{1.360130in}}{\pgfqpoint{4.742393in}{1.371778in}}%
\pgfpathcurveto{\pgfqpoint{4.742393in}{1.383426in}}{\pgfqpoint{4.737765in}{1.394598in}}{\pgfqpoint{4.729529in}{1.402834in}}%
\pgfpathcurveto{\pgfqpoint{4.721292in}{1.411070in}}{\pgfqpoint{4.710120in}{1.415698in}}{\pgfqpoint{4.698472in}{1.415698in}}%
\pgfpathcurveto{\pgfqpoint{4.686824in}{1.415698in}}{\pgfqpoint{4.675652in}{1.411070in}}{\pgfqpoint{4.667416in}{1.402834in}}%
\pgfpathcurveto{\pgfqpoint{4.659179in}{1.394598in}}{\pgfqpoint{4.654551in}{1.383426in}}{\pgfqpoint{4.654551in}{1.371778in}}%
\pgfpathcurveto{\pgfqpoint{4.654551in}{1.360130in}}{\pgfqpoint{4.659179in}{1.348957in}}{\pgfqpoint{4.667416in}{1.340721in}}%
\pgfpathcurveto{\pgfqpoint{4.675652in}{1.332485in}}{\pgfqpoint{4.686824in}{1.327857in}}{\pgfqpoint{4.698472in}{1.327857in}}%
\pgfpathlineto{\pgfqpoint{4.698472in}{1.327857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149512in}{0.836793in}}%
\pgfpathcurveto{\pgfqpoint{5.161160in}{0.836793in}}{\pgfqpoint{5.172332in}{0.841420in}}{\pgfqpoint{5.180569in}{0.849657in}}%
\pgfpathcurveto{\pgfqpoint{5.188805in}{0.857893in}}{\pgfqpoint{5.193433in}{0.869065in}}{\pgfqpoint{5.193433in}{0.880713in}}%
\pgfpathcurveto{\pgfqpoint{5.193433in}{0.892361in}}{\pgfqpoint{5.188805in}{0.903533in}}{\pgfqpoint{5.180569in}{0.911770in}}%
\pgfpathcurveto{\pgfqpoint{5.172332in}{0.920006in}}{\pgfqpoint{5.161160in}{0.924634in}}{\pgfqpoint{5.149512in}{0.924634in}}%
\pgfpathcurveto{\pgfqpoint{5.137864in}{0.924634in}}{\pgfqpoint{5.126692in}{0.920006in}}{\pgfqpoint{5.118456in}{0.911770in}}%
\pgfpathcurveto{\pgfqpoint{5.110219in}{0.903533in}}{\pgfqpoint{5.105592in}{0.892361in}}{\pgfqpoint{5.105592in}{0.880713in}}%
\pgfpathcurveto{\pgfqpoint{5.105592in}{0.869065in}}{\pgfqpoint{5.110219in}{0.857893in}}{\pgfqpoint{5.118456in}{0.849657in}}%
\pgfpathcurveto{\pgfqpoint{5.126692in}{0.841420in}}{\pgfqpoint{5.137864in}{0.836793in}}{\pgfqpoint{5.149512in}{0.836793in}}%
\pgfpathlineto{\pgfqpoint{5.149512in}{0.836793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911691in}{0.815338in}}%
\pgfpathcurveto{\pgfqpoint{4.923339in}{0.815338in}}{\pgfqpoint{4.934511in}{0.819966in}}{\pgfqpoint{4.942748in}{0.828202in}}%
\pgfpathcurveto{\pgfqpoint{4.950984in}{0.836439in}}{\pgfqpoint{4.955612in}{0.847611in}}{\pgfqpoint{4.955612in}{0.859259in}}%
\pgfpathcurveto{\pgfqpoint{4.955612in}{0.870907in}}{\pgfqpoint{4.950984in}{0.882079in}}{\pgfqpoint{4.942748in}{0.890315in}}%
\pgfpathcurveto{\pgfqpoint{4.934511in}{0.898552in}}{\pgfqpoint{4.923339in}{0.903179in}}{\pgfqpoint{4.911691in}{0.903179in}}%
\pgfpathcurveto{\pgfqpoint{4.900043in}{0.903179in}}{\pgfqpoint{4.888871in}{0.898552in}}{\pgfqpoint{4.880635in}{0.890315in}}%
\pgfpathcurveto{\pgfqpoint{4.872398in}{0.882079in}}{\pgfqpoint{4.867770in}{0.870907in}}{\pgfqpoint{4.867770in}{0.859259in}}%
\pgfpathcurveto{\pgfqpoint{4.867770in}{0.847611in}}{\pgfqpoint{4.872398in}{0.836439in}}{\pgfqpoint{4.880635in}{0.828202in}}%
\pgfpathcurveto{\pgfqpoint{4.888871in}{0.819966in}}{\pgfqpoint{4.900043in}{0.815338in}}{\pgfqpoint{4.911691in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{4.911691in}{0.815338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782666in}{0.858247in}}%
\pgfpathcurveto{\pgfqpoint{4.794314in}{0.858247in}}{\pgfqpoint{4.805486in}{0.862875in}}{\pgfqpoint{4.813723in}{0.871111in}}%
\pgfpathcurveto{\pgfqpoint{4.821959in}{0.879347in}}{\pgfqpoint{4.826587in}{0.890519in}}{\pgfqpoint{4.826587in}{0.902167in}}%
\pgfpathcurveto{\pgfqpoint{4.826587in}{0.913815in}}{\pgfqpoint{4.821959in}{0.924988in}}{\pgfqpoint{4.813723in}{0.933224in}}%
\pgfpathcurveto{\pgfqpoint{4.805486in}{0.941460in}}{\pgfqpoint{4.794314in}{0.946088in}}{\pgfqpoint{4.782666in}{0.946088in}}%
\pgfpathcurveto{\pgfqpoint{4.771018in}{0.946088in}}{\pgfqpoint{4.759846in}{0.941460in}}{\pgfqpoint{4.751610in}{0.933224in}}%
\pgfpathcurveto{\pgfqpoint{4.743373in}{0.924988in}}{\pgfqpoint{4.738746in}{0.913815in}}{\pgfqpoint{4.738746in}{0.902167in}}%
\pgfpathcurveto{\pgfqpoint{4.738746in}{0.890519in}}{\pgfqpoint{4.743373in}{0.879347in}}{\pgfqpoint{4.751610in}{0.871111in}}%
\pgfpathcurveto{\pgfqpoint{4.759846in}{0.862875in}}{\pgfqpoint{4.771018in}{0.858247in}}{\pgfqpoint{4.782666in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{4.782666in}{0.858247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040716in}{0.726184in}}%
\pgfpathcurveto{\pgfqpoint{5.052364in}{0.726184in}}{\pgfqpoint{5.063536in}{0.730812in}}{\pgfqpoint{5.071772in}{0.739048in}}%
\pgfpathcurveto{\pgfqpoint{5.080009in}{0.747284in}}{\pgfqpoint{5.084636in}{0.758456in}}{\pgfqpoint{5.084636in}{0.770104in}}%
\pgfpathcurveto{\pgfqpoint{5.084636in}{0.781752in}}{\pgfqpoint{5.080009in}{0.792925in}}{\pgfqpoint{5.071772in}{0.801161in}}%
\pgfpathcurveto{\pgfqpoint{5.063536in}{0.809397in}}{\pgfqpoint{5.052364in}{0.814025in}}{\pgfqpoint{5.040716in}{0.814025in}}%
\pgfpathcurveto{\pgfqpoint{5.029068in}{0.814025in}}{\pgfqpoint{5.017896in}{0.809397in}}{\pgfqpoint{5.009659in}{0.801161in}}%
\pgfpathcurveto{\pgfqpoint{5.001423in}{0.792925in}}{\pgfqpoint{4.996795in}{0.781752in}}{\pgfqpoint{4.996795in}{0.770104in}}%
\pgfpathcurveto{\pgfqpoint{4.996795in}{0.758456in}}{\pgfqpoint{5.001423in}{0.747284in}}{\pgfqpoint{5.009659in}{0.739048in}}%
\pgfpathcurveto{\pgfqpoint{5.017896in}{0.730812in}}{\pgfqpoint{5.029068in}{0.726184in}}{\pgfqpoint{5.040716in}{0.726184in}}%
\pgfpathlineto{\pgfqpoint{5.040716in}{0.726184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901850in}{0.889713in}}%
\pgfpathcurveto{\pgfqpoint{4.913498in}{0.889713in}}{\pgfqpoint{4.924670in}{0.894341in}}{\pgfqpoint{4.932907in}{0.902577in}}%
\pgfpathcurveto{\pgfqpoint{4.941143in}{0.910813in}}{\pgfqpoint{4.945771in}{0.921986in}}{\pgfqpoint{4.945771in}{0.933634in}}%
\pgfpathcurveto{\pgfqpoint{4.945771in}{0.945281in}}{\pgfqpoint{4.941143in}{0.956454in}}{\pgfqpoint{4.932907in}{0.964690in}}%
\pgfpathcurveto{\pgfqpoint{4.924670in}{0.972926in}}{\pgfqpoint{4.913498in}{0.977554in}}{\pgfqpoint{4.901850in}{0.977554in}}%
\pgfpathcurveto{\pgfqpoint{4.890202in}{0.977554in}}{\pgfqpoint{4.879030in}{0.972926in}}{\pgfqpoint{4.870794in}{0.964690in}}%
\pgfpathcurveto{\pgfqpoint{4.862557in}{0.956454in}}{\pgfqpoint{4.857930in}{0.945281in}}{\pgfqpoint{4.857930in}{0.933634in}}%
\pgfpathcurveto{\pgfqpoint{4.857930in}{0.921986in}}{\pgfqpoint{4.862557in}{0.910813in}}{\pgfqpoint{4.870794in}{0.902577in}}%
\pgfpathcurveto{\pgfqpoint{4.879030in}{0.894341in}}{\pgfqpoint{4.890202in}{0.889713in}}{\pgfqpoint{4.901850in}{0.889713in}}%
\pgfpathlineto{\pgfqpoint{4.901850in}{0.889713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364976in}{1.405093in}}%
\pgfpathlineto{\pgfqpoint{4.408896in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{4.321055in}{1.492934in}}%
\pgfpathlineto{\pgfqpoint{4.364976in}{1.405093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925906in}{0.877317in}}%
\pgfpathlineto{\pgfqpoint{4.969826in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{4.881985in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{4.925906in}{0.877317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822030in}{0.895911in}}%
\pgfpathlineto{\pgfqpoint{4.865950in}{0.983752in}}%
\pgfpathlineto{\pgfqpoint{4.778109in}{0.983752in}}%
\pgfpathlineto{\pgfqpoint{4.822030in}{0.895911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460104in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{4.504025in}{1.020463in}}%
\pgfpathlineto{\pgfqpoint{4.416184in}{1.020463in}}%
\pgfpathlineto{\pgfqpoint{4.460104in}{0.932622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977297in}{0.742870in}}%
\pgfpathlineto{\pgfqpoint{5.021217in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{4.933376in}{0.830712in}}%
\pgfpathlineto{\pgfqpoint{4.977297in}{0.742870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589129in}{0.908784in}}%
\pgfpathlineto{\pgfqpoint{4.633049in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{4.545208in}{0.996625in}}%
\pgfpathlineto{\pgfqpoint{4.589129in}{0.908784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034213in}{2.106755in}}%
\pgfpathcurveto{\pgfqpoint{4.046148in}{2.106755in}}{\pgfqpoint{4.057597in}{2.111497in}}{\pgfqpoint{4.066036in}{2.119936in}}%
\pgfpathcurveto{\pgfqpoint{4.074476in}{2.128376in}}{\pgfqpoint{4.079218in}{2.139824in}}{\pgfqpoint{4.079218in}{2.151760in}}%
\pgfpathcurveto{\pgfqpoint{4.079218in}{2.163695in}}{\pgfqpoint{4.074476in}{2.175144in}}{\pgfqpoint{4.066036in}{2.183583in}}%
\pgfpathcurveto{\pgfqpoint{4.057597in}{2.192023in}}{\pgfqpoint{4.046148in}{2.196765in}}{\pgfqpoint{4.034213in}{2.196765in}}%
\pgfpathcurveto{\pgfqpoint{4.022277in}{2.196765in}}{\pgfqpoint{4.010829in}{2.192023in}}{\pgfqpoint{4.002389in}{2.183583in}}%
\pgfpathcurveto{\pgfqpoint{3.993950in}{2.175144in}}{\pgfqpoint{3.989208in}{2.163695in}}{\pgfqpoint{3.989208in}{2.151760in}}%
\pgfpathcurveto{\pgfqpoint{3.989208in}{2.139824in}}{\pgfqpoint{3.993950in}{2.128376in}}{\pgfqpoint{4.002389in}{2.119936in}}%
\pgfpathcurveto{\pgfqpoint{4.010829in}{2.111497in}}{\pgfqpoint{4.022277in}{2.106755in}}{\pgfqpoint{4.034213in}{2.106755in}}%
\pgfpathlineto{\pgfqpoint{4.034213in}{2.106755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653641in}{1.504605in}}%
\pgfpathcurveto{\pgfqpoint{4.665577in}{1.504605in}}{\pgfqpoint{4.677025in}{1.509347in}}{\pgfqpoint{4.685465in}{1.517786in}}%
\pgfpathcurveto{\pgfqpoint{4.693904in}{1.526226in}}{\pgfqpoint{4.698646in}{1.537674in}}{\pgfqpoint{4.698646in}{1.549610in}}%
\pgfpathcurveto{\pgfqpoint{4.698646in}{1.561545in}}{\pgfqpoint{4.693904in}{1.572994in}}{\pgfqpoint{4.685465in}{1.581433in}}%
\pgfpathcurveto{\pgfqpoint{4.677025in}{1.589873in}}{\pgfqpoint{4.665577in}{1.594615in}}{\pgfqpoint{4.653641in}{1.594615in}}%
\pgfpathcurveto{\pgfqpoint{4.641706in}{1.594615in}}{\pgfqpoint{4.630258in}{1.589873in}}{\pgfqpoint{4.621818in}{1.581433in}}%
\pgfpathcurveto{\pgfqpoint{4.613378in}{1.572994in}}{\pgfqpoint{4.608636in}{1.561545in}}{\pgfqpoint{4.608636in}{1.549610in}}%
\pgfpathcurveto{\pgfqpoint{4.608636in}{1.537674in}}{\pgfqpoint{4.613378in}{1.526226in}}{\pgfqpoint{4.621818in}{1.517786in}}%
\pgfpathcurveto{\pgfqpoint{4.630258in}{1.509347in}}{\pgfqpoint{4.641706in}{1.504605in}}{\pgfqpoint{4.653641in}{1.504605in}}%
\pgfpathlineto{\pgfqpoint{4.653641in}{1.504605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920496in}{1.929399in}}%
\pgfpathcurveto{\pgfqpoint{3.932432in}{1.929399in}}{\pgfqpoint{3.943880in}{1.934141in}}{\pgfqpoint{3.952319in}{1.942581in}}%
\pgfpathcurveto{\pgfqpoint{3.960759in}{1.951021in}}{\pgfqpoint{3.965501in}{1.962469in}}{\pgfqpoint{3.965501in}{1.974404in}}%
\pgfpathcurveto{\pgfqpoint{3.965501in}{1.986340in}}{\pgfqpoint{3.960759in}{1.997788in}}{\pgfqpoint{3.952319in}{2.006228in}}%
\pgfpathcurveto{\pgfqpoint{3.943880in}{2.014668in}}{\pgfqpoint{3.932432in}{2.019410in}}{\pgfqpoint{3.920496in}{2.019410in}}%
\pgfpathcurveto{\pgfqpoint{3.908560in}{2.019410in}}{\pgfqpoint{3.897112in}{2.014668in}}{\pgfqpoint{3.888673in}{2.006228in}}%
\pgfpathcurveto{\pgfqpoint{3.880233in}{1.997788in}}{\pgfqpoint{3.875491in}{1.986340in}}{\pgfqpoint{3.875491in}{1.974404in}}%
\pgfpathcurveto{\pgfqpoint{3.875491in}{1.962469in}}{\pgfqpoint{3.880233in}{1.951021in}}{\pgfqpoint{3.888673in}{1.942581in}}%
\pgfpathcurveto{\pgfqpoint{3.897112in}{1.934141in}}{\pgfqpoint{3.908560in}{1.929399in}}{\pgfqpoint{3.920496in}{1.929399in}}%
\pgfpathlineto{\pgfqpoint{3.920496in}{1.929399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584208in}{1.113660in}}%
\pgfpathcurveto{\pgfqpoint{4.596144in}{1.113660in}}{\pgfqpoint{4.607592in}{1.118402in}}{\pgfqpoint{4.616032in}{1.126842in}}%
\pgfpathcurveto{\pgfqpoint{4.624472in}{1.135281in}}{\pgfqpoint{4.629214in}{1.146730in}}{\pgfqpoint{4.629214in}{1.158665in}}%
\pgfpathcurveto{\pgfqpoint{4.629214in}{1.170601in}}{\pgfqpoint{4.624472in}{1.182049in}}{\pgfqpoint{4.616032in}{1.190489in}}%
\pgfpathcurveto{\pgfqpoint{4.607592in}{1.198928in}}{\pgfqpoint{4.596144in}{1.203670in}}{\pgfqpoint{4.584208in}{1.203670in}}%
\pgfpathcurveto{\pgfqpoint{4.572273in}{1.203670in}}{\pgfqpoint{4.560825in}{1.198928in}}{\pgfqpoint{4.552385in}{1.190489in}}%
\pgfpathcurveto{\pgfqpoint{4.543945in}{1.182049in}}{\pgfqpoint{4.539203in}{1.170601in}}{\pgfqpoint{4.539203in}{1.158665in}}%
\pgfpathcurveto{\pgfqpoint{4.539203in}{1.146730in}}{\pgfqpoint{4.543945in}{1.135281in}}{\pgfqpoint{4.552385in}{1.126842in}}%
\pgfpathcurveto{\pgfqpoint{4.560825in}{1.118402in}}{\pgfqpoint{4.572273in}{1.113660in}}{\pgfqpoint{4.584208in}{1.113660in}}%
\pgfpathlineto{\pgfqpoint{4.584208in}{1.113660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758064in}{0.950131in}}%
\pgfpathcurveto{\pgfqpoint{4.769999in}{0.950131in}}{\pgfqpoint{4.781448in}{0.954873in}}{\pgfqpoint{4.789887in}{0.963312in}}%
\pgfpathcurveto{\pgfqpoint{4.798327in}{0.971752in}}{\pgfqpoint{4.803069in}{0.983200in}}{\pgfqpoint{4.803069in}{0.995136in}}%
\pgfpathcurveto{\pgfqpoint{4.803069in}{1.007071in}}{\pgfqpoint{4.798327in}{1.018520in}}{\pgfqpoint{4.789887in}{1.026959in}}%
\pgfpathcurveto{\pgfqpoint{4.781448in}{1.035399in}}{\pgfqpoint{4.769999in}{1.040141in}}{\pgfqpoint{4.758064in}{1.040141in}}%
\pgfpathcurveto{\pgfqpoint{4.746128in}{1.040141in}}{\pgfqpoint{4.734680in}{1.035399in}}{\pgfqpoint{4.726241in}{1.026959in}}%
\pgfpathcurveto{\pgfqpoint{4.717801in}{1.018520in}}{\pgfqpoint{4.713059in}{1.007071in}}{\pgfqpoint{4.713059in}{0.995136in}}%
\pgfpathcurveto{\pgfqpoint{4.713059in}{0.983200in}}{\pgfqpoint{4.717801in}{0.971752in}}{\pgfqpoint{4.726241in}{0.963312in}}%
\pgfpathcurveto{\pgfqpoint{4.734680in}{0.954873in}}{\pgfqpoint{4.746128in}{0.950131in}}{\pgfqpoint{4.758064in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{4.758064in}{0.950131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832417in}{0.899117in}}%
\pgfpathcurveto{\pgfqpoint{4.844353in}{0.899117in}}{\pgfqpoint{4.855801in}{0.903859in}}{\pgfqpoint{4.864241in}{0.912299in}}%
\pgfpathcurveto{\pgfqpoint{4.872680in}{0.920739in}}{\pgfqpoint{4.877422in}{0.932187in}}{\pgfqpoint{4.877422in}{0.944122in}}%
\pgfpathcurveto{\pgfqpoint{4.877422in}{0.956058in}}{\pgfqpoint{4.872680in}{0.967506in}}{\pgfqpoint{4.864241in}{0.975946in}}%
\pgfpathcurveto{\pgfqpoint{4.855801in}{0.984385in}}{\pgfqpoint{4.844353in}{0.989128in}}{\pgfqpoint{4.832417in}{0.989128in}}%
\pgfpathcurveto{\pgfqpoint{4.820482in}{0.989128in}}{\pgfqpoint{4.809034in}{0.984385in}}{\pgfqpoint{4.800594in}{0.975946in}}%
\pgfpathcurveto{\pgfqpoint{4.792154in}{0.967506in}}{\pgfqpoint{4.787412in}{0.956058in}}{\pgfqpoint{4.787412in}{0.944122in}}%
\pgfpathcurveto{\pgfqpoint{4.787412in}{0.932187in}}{\pgfqpoint{4.792154in}{0.920739in}}{\pgfqpoint{4.800594in}{0.912299in}}%
\pgfpathcurveto{\pgfqpoint{4.809034in}{0.903859in}}{\pgfqpoint{4.820482in}{0.899117in}}{\pgfqpoint{4.832417in}{0.899117in}}%
\pgfpathlineto{\pgfqpoint{4.832417in}{0.899117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710011in}{2.257888in}}%
\pgfpathlineto{\pgfqpoint{3.755016in}{2.347898in}}%
\pgfpathlineto{\pgfqpoint{3.665005in}{2.347898in}}%
\pgfpathlineto{\pgfqpoint{3.710011in}{2.257888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218456in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{4.263461in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{4.173451in}{1.665176in}}%
\pgfpathlineto{\pgfqpoint{4.218456in}{1.575165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942365in}{1.909852in}}%
\pgfpathlineto{\pgfqpoint{3.987370in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{3.897359in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{3.942365in}{1.909852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442609in}{1.166104in}}%
\pgfpathlineto{\pgfqpoint{4.487614in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{4.397604in}{1.256114in}}%
\pgfpathlineto{\pgfqpoint{4.442609in}{1.166104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606624in}{0.923909in}}%
\pgfpathlineto{\pgfqpoint{4.651629in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{4.561619in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{4.606624in}{0.923909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442609in}{1.029750in}}%
\pgfpathlineto{\pgfqpoint{4.487614in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{4.397604in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{4.442609in}{1.029750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689472in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{1.648241in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{1.718752in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{1.736082in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{1.660191in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{1.648241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282054in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{3.311334in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{3.311334in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{3.340614in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{3.340614in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{3.311334in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{3.311334in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{3.252773in}{1.081290in}}%
\pgfpathlineto{\pgfqpoint{3.252773in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{1.052010in}}%
\pgfpathlineto{\pgfqpoint{3.282054in}{1.022730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610630in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{3.639910in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{3.639910in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.669190in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.669190in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{3.639910in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{3.639910in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{3.610630in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{3.610630in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{3.581349in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{3.581349in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.610630in}{0.888957in}}%
\pgfpathlineto{\pgfqpoint{3.610630in}{0.859677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007113in}{1.530481in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.530481in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{2.065674in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{2.065674in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{1.618322in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{1.977833in}{1.589042in}}%
\pgfpathlineto{\pgfqpoint{1.977833in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{2.007113in}{1.530481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927235in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{2.956516in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{2.956516in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{2.985796in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{2.985796in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{2.956516in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{2.956516in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{2.897955in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{2.897955in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{2.927235in}{0.959320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259696in}{1.514271in}}%
\pgfpathlineto{\pgfqpoint{2.288976in}{1.514271in}}%
\pgfpathlineto{\pgfqpoint{2.288976in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{2.318256in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{2.288976in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{2.288976in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{2.259696in}{1.602112in}}%
\pgfpathlineto{\pgfqpoint{2.259696in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{2.230415in}{1.572832in}}%
\pgfpathlineto{\pgfqpoint{2.230415in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{2.259696in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{2.259696in}{1.514271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531632in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{4.575553in}{1.017485in}}%
\pgfpathlineto{\pgfqpoint{4.597513in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{4.575553in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{4.597513in}{1.083366in}}%
\pgfpathlineto{\pgfqpoint{4.575553in}{1.105326in}}%
\pgfpathlineto{\pgfqpoint{4.553592in}{1.083366in}}%
\pgfpathlineto{\pgfqpoint{4.531632in}{1.105326in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.083366in}}%
\pgfpathlineto{\pgfqpoint{4.531632in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{4.509672in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{4.531632in}{1.017485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.446834in}{0.740010in}}%
\pgfpathlineto{\pgfqpoint{5.468794in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{0.740010in}}%
\pgfpathlineto{\pgfqpoint{5.512715in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{5.512715in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{5.468794in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{5.446834in}{0.827851in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{5.446834in}{0.783930in}}%
\pgfpathlineto{\pgfqpoint{5.424873in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{5.446834in}{0.740010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125365in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{5.147325in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{5.169286in}{0.711404in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{5.169286in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{5.191246in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{5.169286in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{5.147325in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{5.125365in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{5.103405in}{0.777285in}}%
\pgfpathlineto{\pgfqpoint{5.125365in}{0.755325in}}%
\pgfpathlineto{\pgfqpoint{5.103405in}{0.733364in}}%
\pgfpathlineto{\pgfqpoint{5.125365in}{0.711404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146198in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{4.168158in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{4.190118in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{4.212079in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{4.190118in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{4.212079in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{4.190118in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.168158in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.110571in}}%
\pgfpathlineto{\pgfqpoint{4.124238in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{4.124238in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{4.146198in}{1.022730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547487in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{4.569447in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{0.939296in}}%
\pgfpathlineto{\pgfqpoint{4.613368in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{4.613368in}{1.005177in}}%
\pgfpathlineto{\pgfqpoint{4.591407in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{4.569447in}{1.005177in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{1.005177in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{4.525527in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{4.547487in}{0.939296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001865in}{0.924040in}}%
\pgfpathlineto{\pgfqpoint{4.023825in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{4.045785in}{0.924040in}}%
\pgfpathlineto{\pgfqpoint{4.067746in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{4.045785in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{4.067746in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{4.045785in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{4.023825in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{4.001865in}{1.011881in}}%
\pgfpathlineto{\pgfqpoint{3.979905in}{0.989921in}}%
\pgfpathlineto{\pgfqpoint{4.001865in}{0.967960in}}%
\pgfpathlineto{\pgfqpoint{3.979905in}{0.946000in}}%
\pgfpathlineto{\pgfqpoint{4.001865in}{0.924040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355614in}{2.225945in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{2.225945in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{2.255949in}}%
\pgfpathlineto{\pgfqpoint{1.415621in}{2.255949in}}%
\pgfpathlineto{\pgfqpoint{1.415621in}{2.285952in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{2.285952in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.315955in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.285952in}}%
\pgfpathlineto{\pgfqpoint{1.325610in}{2.285952in}}%
\pgfpathlineto{\pgfqpoint{1.325610in}{2.255949in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.255949in}}%
\pgfpathlineto{\pgfqpoint{1.355614in}{2.225945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824638in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.884645in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.884645in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.854641in}{1.254207in}}%
\pgfpathlineto{\pgfqpoint{2.824638in}{1.254207in}}%
\pgfpathlineto{\pgfqpoint{2.824638in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{1.224204in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.824638in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.824638in}{1.164197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766082in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{3.796085in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{3.796085in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{3.826089in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{3.826089in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.796085in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.796085in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{3.766082in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{3.766082in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.736078in}{1.009661in}}%
\pgfpathlineto{\pgfqpoint{3.736078in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{3.766082in}{0.979657in}}%
\pgfpathlineto{\pgfqpoint{3.766082in}{0.949654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635532in}{2.348473in}}%
\pgfpathlineto{\pgfqpoint{1.665535in}{2.348473in}}%
\pgfpathlineto{\pgfqpoint{1.665535in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{1.695539in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{1.695539in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{1.665535in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{1.665535in}{2.438483in}}%
\pgfpathlineto{\pgfqpoint{1.635532in}{2.438483in}}%
\pgfpathlineto{\pgfqpoint{1.635532in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{1.605529in}{2.408480in}}%
\pgfpathlineto{\pgfqpoint{1.605529in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{1.635532in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{1.635532in}{2.348473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970064in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{1.037855in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{3.030071in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{3.030071in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{3.000068in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{2.970064in}{1.127865in}}%
\pgfpathlineto{\pgfqpoint{2.970064in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{2.940061in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{2.940061in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{2.970064in}{1.067858in}}%
\pgfpathlineto{\pgfqpoint{2.970064in}{1.037855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947706in}{2.145372in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{2.145372in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{2.007713in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{2.007713in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.977710in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.235383in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.917703in}{2.205379in}}%
\pgfpathlineto{\pgfqpoint{1.917703in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.175376in}}%
\pgfpathlineto{\pgfqpoint{1.947706in}{2.145372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226023in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{4.248525in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{4.271028in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{4.293530in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{4.271028in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{4.293530in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{4.271028in}{1.285673in}}%
\pgfpathlineto{\pgfqpoint{4.248525in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{4.226023in}{1.285673in}}%
\pgfpathlineto{\pgfqpoint{4.203520in}{1.263171in}}%
\pgfpathlineto{\pgfqpoint{4.226023in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{4.203520in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{4.226023in}{1.195663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486202in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{5.508704in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{5.531207in}{0.809486in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{5.531207in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{5.531207in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{5.508704in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{5.486202in}{0.899496in}}%
\pgfpathlineto{\pgfqpoint{5.463699in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{5.486202in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{5.463699in}{0.831989in}}%
\pgfpathlineto{\pgfqpoint{5.486202in}{0.809486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948234in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{4.970736in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{4.993239in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{5.015741in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{4.993239in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{5.015741in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{4.993239in}{0.913799in}}%
\pgfpathlineto{\pgfqpoint{4.970736in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{4.948234in}{0.913799in}}%
\pgfpathlineto{\pgfqpoint{4.925731in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{4.948234in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{4.925731in}{0.846291in}}%
\pgfpathlineto{\pgfqpoint{4.948234in}{0.823789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655799in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{3.678301in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{3.700804in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{3.723306in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{3.700804in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{3.723306in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{3.700804in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{3.678301in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{3.655799in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{3.633296in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{3.655799in}{1.405151in}}%
\pgfpathlineto{\pgfqpoint{3.633296in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{3.655799in}{1.360146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274134in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{4.296636in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{4.319139in}{1.077903in}}%
\pgfpathlineto{\pgfqpoint{4.341641in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{4.319139in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{4.341641in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{4.319139in}{1.167913in}}%
\pgfpathlineto{\pgfqpoint{4.296636in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{4.274134in}{1.167913in}}%
\pgfpathlineto{\pgfqpoint{4.251631in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{4.274134in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{4.251631in}{1.100405in}}%
\pgfpathlineto{\pgfqpoint{4.274134in}{1.077903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.520403pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800131in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{3.822634in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{3.845137in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{3.867639in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{3.845137in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{3.867639in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{3.845137in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{3.822634in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{3.800131in}{1.160762in}}%
\pgfpathlineto{\pgfqpoint{3.777629in}{1.138259in}}%
\pgfpathlineto{\pgfqpoint{3.800131in}{1.115757in}}%
\pgfpathlineto{\pgfqpoint{3.777629in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{3.800131in}{1.070751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.579518in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.579518in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672949in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672949in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672949in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766380in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766380in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.766380in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859811in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{3.859811in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859811in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859811in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953241in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{4.953241in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953241in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953241in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046672in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046672in,y=0.466921in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.313095in,y=0.287909in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Match (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{0.564143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412851in, y=0.515918in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{1.040905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{1.040905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=0.992680in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{1.517667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{1.517667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=1.469441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{1.994428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{1.994428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=1.946203in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{2.471190in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{2.471190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{2.471190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=2.422965in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{2.947952in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{2.947952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{2.947952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=2.899727in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579518in}{3.424714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343407in, y=3.376488in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287851in,y=1.994428in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579518in}{0.564143in}}{\pgfqpoint{5.467154in}{2.860570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.754913in}{3.434714in}}%
\pgfpathlineto{\pgfqpoint{2.766380in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{2.821051in}{3.377037in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{3.329361in}}%
\pgfpathlineto{\pgfqpoint{2.930394in}{3.281685in}}%
\pgfpathlineto{\pgfqpoint{2.985066in}{3.234009in}}%
\pgfpathlineto{\pgfqpoint{3.039737in}{3.186333in}}%
\pgfpathlineto{\pgfqpoint{3.094409in}{3.138657in}}%
\pgfpathlineto{\pgfqpoint{3.149081in}{3.090980in}}%
\pgfpathlineto{\pgfqpoint{3.203752in}{3.043304in}}%
\pgfpathlineto{\pgfqpoint{3.258424in}{2.995628in}}%
\pgfpathlineto{\pgfqpoint{3.313095in}{2.947952in}}%
\pgfpathlineto{\pgfqpoint{3.367767in}{2.900276in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{2.852600in}}%
\pgfpathlineto{\pgfqpoint{3.477110in}{2.804923in}}%
\pgfpathlineto{\pgfqpoint{3.531781in}{2.757247in}}%
\pgfpathlineto{\pgfqpoint{3.586453in}{2.709571in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{2.661895in}}%
\pgfpathlineto{\pgfqpoint{3.695796in}{2.614219in}}%
\pgfpathlineto{\pgfqpoint{3.750468in}{2.566543in}}%
\pgfpathlineto{\pgfqpoint{3.805139in}{2.518866in}}%
\pgfpathlineto{\pgfqpoint{3.859811in}{2.471190in}}%
\pgfpathlineto{\pgfqpoint{3.914482in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{3.969154in}{2.375838in}}%
\pgfpathlineto{\pgfqpoint{4.023825in}{2.328162in}}%
\pgfpathlineto{\pgfqpoint{4.078497in}{2.280485in}}%
\pgfpathlineto{\pgfqpoint{4.133168in}{2.232809in}}%
\pgfpathlineto{\pgfqpoint{4.187840in}{2.185133in}}%
\pgfpathlineto{\pgfqpoint{4.242511in}{2.137457in}}%
\pgfpathlineto{\pgfqpoint{4.297183in}{2.089781in}}%
\pgfpathlineto{\pgfqpoint{4.351854in}{2.042105in}}%
\pgfpathlineto{\pgfqpoint{4.406526in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{4.461198in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{4.515869in}{1.899076in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{1.851400in}}%
\pgfpathlineto{\pgfqpoint{4.625212in}{1.803724in}}%
\pgfpathlineto{\pgfqpoint{4.679884in}{1.756048in}}%
\pgfpathlineto{\pgfqpoint{4.734555in}{1.708371in}}%
\pgfpathlineto{\pgfqpoint{4.789227in}{1.660695in}}%
\pgfpathlineto{\pgfqpoint{4.843898in}{1.613019in}}%
\pgfpathlineto{\pgfqpoint{4.898570in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{4.953241in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{5.007913in}{1.469991in}}%
\pgfpathlineto{\pgfqpoint{5.062584in}{1.422314in}}%
\pgfpathlineto{\pgfqpoint{5.117256in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{5.171928in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{5.226599in}{1.279286in}}%
\pgfpathlineto{\pgfqpoint{5.281271in}{1.231610in}}%
\pgfpathlineto{\pgfqpoint{5.335942in}{1.183934in}}%
\pgfpathlineto{\pgfqpoint{5.390614in}{1.136257in}}%
\pgfpathlineto{\pgfqpoint{5.445285in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{5.499957in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{5.554628in}{0.993229in}}%
\pgfpathlineto{\pgfqpoint{5.609300in}{0.945553in}}%
\pgfpathlineto{\pgfqpoint{5.663971in}{0.897876in}}%
\pgfpathlineto{\pgfqpoint{5.718643in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{5.773314in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{5.827986in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{5.882658in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{5.937329in}{0.659496in}}%
\pgfpathlineto{\pgfqpoint{5.992001in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{0.579518in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{0.564143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579518in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{6.046672in}{3.424714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178346in, y=2.341852in, left, base,rotate=318.012788]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Max. sMAPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667018in}{2.627491in}}%
\pgfpathlineto{\pgfqpoint{5.399848in}{2.627491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.424848in}{2.627491in}}{\pgfqpoint{5.424848in}{2.652491in}}%
\pgfpathlineto{\pgfqpoint{5.424848in}{3.337214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.424848in}{3.362214in}}{\pgfqpoint{5.399848in}{3.362214in}}%
\pgfpathlineto{\pgfqpoint{0.667018in}{3.362214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642018in}{3.362214in}}{\pgfqpoint{0.642018in}{3.337214in}}%
\pgfpathlineto{\pgfqpoint{0.642018in}{2.652491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.642018in}{2.627491in}}{\pgfqpoint{0.667018in}{2.627491in}}%
\pgfpathlineto{\pgfqpoint{0.667018in}{2.627491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.807843,0.890196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692018in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{3.224714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942018in,y=3.224714in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.749020,0.435294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692018in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{3.050408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942018in,y=3.050408in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.874510,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692018in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{2.876103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942018in,y=2.876103in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692018in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{0.817018in}{2.789297in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{2.789297in}}%
\pgfpathlineto{\pgfqpoint{0.692018in}{2.701797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823552in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{3.224714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073552in,y=3.224714in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823552in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{3.050408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073552in,y=3.050408in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823552in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{2.876103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073552in,y=2.876103in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823552in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.701797in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{2.789297in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{2.789297in}}%
\pgfpathlineto{\pgfqpoint{1.823552in}{2.701797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081822in}{3.268464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269322in,y=3.224714in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TTQA_{Head}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081822in}{3.094158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269322in,y=3.050408in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TTQA_{Tail}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.018519in}}%
\pgfpathlineto{\pgfqpoint{-0.018519in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081822in}{2.919853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269322in,y=2.876103in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ToT_{Arithmetic}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081822in}{2.745547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269322in,y=2.701797in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ToT_{Semantic}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160261in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{3.224714in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{3.312214in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{3.224714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410261in,y=3.224714in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Zero-shot + CoT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160261in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{3.137908in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{3.050408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410261in,y=3.050408in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Few-shot + CoT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160261in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{2.963603in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{2.876103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/smape_ranking.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.300450in}{2.362669in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.300450in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{0.425280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.945067in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365098in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365098in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785127in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785127in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205157in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.205157in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625187in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625187in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045217in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045217in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995142in,y=0.149046in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Exact Match ($\uparrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.941326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.027076in, y=1.897923in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.665681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546304in, y=1.622279in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.390037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103744in, y=1.346634in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{1.114392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.167979in, y=1.070989in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253675in, y=0.795345in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.563103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091311in, y=0.519700in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045217in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{0.425280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945067in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{3.045217in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988842in}{1.917206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813270in}{1.928221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823232in}{1.953018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838563in}{1.939900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700583in}{1.934737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510099in}{1.925254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614687in}{1.962537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342927in}{1.925331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115061in}{1.643230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174915in}{1.639719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699743in}{1.662781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631908in}{1.684255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609226in}{1.639232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228469in}{1.689000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574784in}{1.686591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236870in}{1.680466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852542in}{1.391919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869133in}{1.412354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477757in}{1.405855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372959in}{1.370701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658790in}{1.368921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550212in}{1.366379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634428in}{1.393773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492038in}{1.395816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596114in}{1.087857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476405in}{1.139853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268162in}{1.102151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190876in}{1.096954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605446in}{1.094473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578774in}{1.137411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485318in}{1.100256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429033in}{1.127585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499087in}{0.847435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356487in}{0.814327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323606in}{0.838302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135433in}{0.825190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559663in}{0.829687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483427in}{0.823086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435754in}{0.818814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429033in}{0.848168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377068in}{0.553661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248959in}{0.553894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471667in}{0.542072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354478in}{0.572958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527321in}{0.543471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272152in}{0.543635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399211in}{0.584218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147613in}{0.568864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454025in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{2.408872in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{2.203766in}{1.114392in}}%
\pgfpathlineto{\pgfqpoint{2.152811in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{2.099809in}{0.563103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454025in}{1.941326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408872in}{1.665681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363483in}{1.390037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203766in}{1.114392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152811in}{0.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099809in}{0.563103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181432in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{2.181432in}{1.913762in}}%
\pgfpathmoveto{\pgfqpoint{2.181432in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{2.668930in}{1.941326in}}%
\pgfpathmoveto{\pgfqpoint{2.668930in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{2.668930in}{1.913762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252698in}{1.693246in}}%
\pgfpathlineto{\pgfqpoint{2.252698in}{1.638117in}}%
\pgfpathmoveto{\pgfqpoint{2.252698in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{2.557672in}{1.665681in}}%
\pgfpathmoveto{\pgfqpoint{2.557672in}{1.693246in}}%
\pgfpathlineto{\pgfqpoint{2.557672in}{1.638117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153940in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{2.153940in}{1.362472in}}%
\pgfpathmoveto{\pgfqpoint{2.153940in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{2.550696in}{1.390037in}}%
\pgfpathmoveto{\pgfqpoint{2.550696in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{2.550696in}{1.362472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884082in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.884082in}{1.086828in}}%
\pgfpathmoveto{\pgfqpoint{1.884082in}{1.114392in}}%
\pgfpathlineto{\pgfqpoint{2.461170in}{1.114392in}}%
\pgfpathmoveto{\pgfqpoint{2.461170in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{2.461170in}{1.086828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825721in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{1.825721in}{0.811183in}}%
\pgfpathmoveto{\pgfqpoint{1.825721in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{2.420338in}{0.838747in}}%
\pgfpathmoveto{\pgfqpoint{2.420338in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{2.420338in}{0.811183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.945067in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770254in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{1.770254in}{0.535538in}}%
\pgfpathmoveto{\pgfqpoint{1.770254in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{0.563103in}}%
\pgfpathmoveto{\pgfqpoint{2.387372in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{0.535538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255232in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{3.255232in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{3.255232in}{0.425280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255232in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.255232in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675262in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.675262in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095292in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.095292in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515322in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.515322in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935352in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935352in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{0.425280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355382in,y=0.328058in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.305307in,y=0.149046in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE ($\downarrow$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{1.941326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=1.897923in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-14B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{1.665681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=1.622279in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.3-70B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{1.390037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=1.346634in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{1.114392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=1.070989in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Qwen2.5-7B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{0.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=0.795345in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Phi-4-mini}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355382in}{0.563103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452605in, y=0.519700in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Llama-3.1-8B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255232in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{3.255232in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355382in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255232in}{0.425280in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{0.425280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255232in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{5.355382in}{2.079149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448656in}{1.952485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483729in}{1.952404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439836in}{1.957550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501370in}{1.929005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345959in}{1.938873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445086in}{1.953649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353310in}{1.934384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433535in}{1.938021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476588in}{1.646304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539383in}{1.675971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352049in}{1.689225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383132in}{1.641398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394682in}{1.691441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689334in}{1.664810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412534in}{1.668073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720416in}{1.686481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404763in}{1.379317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444876in}{1.401557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339449in}{1.415471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389432in}{1.385695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385232in}{1.389739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876457in}{1.375099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420724in}{1.408872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867846in}{1.387166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693114in}{1.120164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971594in}{1.097962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433115in}{1.095689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498220in}{1.127621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417994in}{1.123785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422614in}{1.125312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426395in}{1.088350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480159in}{1.097396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700254in}{0.861379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061060in}{0.811659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476588in}{0.820708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625699in}{0.849758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404133in}{0.811455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517121in}{0.832461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436895in}{0.840486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540223in}{0.812752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752128in}{0.571568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007086in}{0.582395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474278in}{0.588343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553244in}{0.541232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610998in}{0.585823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954582in}{0.539874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.645020in}{0.558209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021157in}{0.585903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036357in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{5.274396in}{1.665716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297535in}{1.665716in}}{\pgfqpoint{5.297535in}{1.688855in}}%
\pgfpathlineto{\pgfqpoint{5.297535in}{1.998162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.297535in}{2.021301in}}{\pgfqpoint{5.274396in}{2.021301in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{2.021301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013218in}{2.021301in}}{\pgfqpoint{4.013218in}{1.998162in}}%
\pgfpathlineto{\pgfqpoint{4.013218in}{1.688855in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.013218in}{1.665716in}}{\pgfqpoint{4.036357in}{1.665716in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{1.665716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.451765,0.451765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175190in}{1.924407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383440in,y=1.894037in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}splits $\times$ prompts}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059496in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{4.175190in}{1.774092in}}%
\pgfpathlineto{\pgfqpoint{4.290885in}{1.774092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175190in}{1.774092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383440in,y=1.733599in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean $\pm$ 95\% CI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431435in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{3.496015in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{3.516097in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{3.542901in}{1.114392in}}%
\pgfpathlineto{\pgfqpoint{3.595247in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{3.752312in}{0.563103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.129219pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431435in}{1.941326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496015in}{1.665681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516097in}{1.390037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542901in}{1.114392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595247in}{0.838747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752312in}{0.563103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394573in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{3.394573in}{1.913762in}}%
\pgfpathmoveto{\pgfqpoint{3.394573in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{3.466435in}{1.941326in}}%
\pgfpathmoveto{\pgfqpoint{3.466435in}{1.968891in}}%
\pgfpathlineto{\pgfqpoint{3.466435in}{1.913762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412409in}{1.693246in}}%
\pgfpathlineto{\pgfqpoint{3.412409in}{1.638117in}}%
\pgfpathmoveto{\pgfqpoint{3.412409in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{1.665681in}}%
\pgfpathmoveto{\pgfqpoint{3.590962in}{1.693246in}}%
\pgfpathlineto{\pgfqpoint{3.590962in}{1.638117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387406in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{3.387406in}{1.362472in}}%
\pgfpathmoveto{\pgfqpoint{3.387406in}{1.390037in}}%
\pgfpathlineto{\pgfqpoint{3.680298in}{1.390037in}}%
\pgfpathmoveto{\pgfqpoint{3.680298in}{1.417601in}}%
\pgfpathlineto{\pgfqpoint{3.680298in}{1.362472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440361in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{3.440361in}{1.086828in}}%
\pgfpathmoveto{\pgfqpoint{3.440361in}{1.114392in}}%
\pgfpathlineto{\pgfqpoint{3.698743in}{1.114392in}}%
\pgfpathmoveto{\pgfqpoint{3.698743in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{3.698743in}{1.086828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478446in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{3.478446in}{0.811183in}}%
\pgfpathmoveto{\pgfqpoint{3.478446in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{3.750585in}{0.838747in}}%
\pgfpathmoveto{\pgfqpoint{3.750585in}{0.866312in}}%
\pgfpathlineto{\pgfqpoint{3.750585in}{0.811183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.255232in}{0.425280in}}{\pgfqpoint{2.100150in}{1.653868in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{0.535538in}}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{3.882110in}{0.563103in}}%
\pgfpathmoveto{\pgfqpoint{3.882110in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{3.882110in}{0.535538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.736784in}{0.563103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.926060in}{0.563103in}}{\pgfqpoint{2.099809in}{0.563103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.681228in}{0.590880in}}%
\pgfpathlineto{\pgfqpoint{3.736784in}{0.563103in}}%
\pgfpathlineto{\pgfqpoint{3.681228in}{0.535325in}}%
\pgfpathlineto{\pgfqpoint{3.681228in}{0.590880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.481003in}{1.669653in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.975020in}{1.803504in}}{\pgfqpoint{2.454025in}{1.941326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.434399in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{3.481003in}{1.669653in}}%
\pgfpathlineto{\pgfqpoint{3.420191in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{3.434399in}{1.710714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.501029in}{1.393788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.962485in}{1.527859in}}{\pgfqpoint{2.408872in}{1.665681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.453829in}{1.434164in}}%
\pgfpathlineto{\pgfqpoint{3.501029in}{1.393788in}}%
\pgfpathlineto{\pgfqpoint{3.440408in}{1.380254in}}%
\pgfpathlineto{\pgfqpoint{3.453829in}{1.434164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.579719in}{0.838747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.874029in}{0.838747in}}{\pgfqpoint{2.152811in}{0.838747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.524163in}{0.866525in}}%
\pgfpathlineto{\pgfqpoint{3.579719in}{0.838747in}}%
\pgfpathlineto{\pgfqpoint{3.524163in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{3.524163in}{0.866525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417637in}{1.934203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.897459in}{1.665681in}}{\pgfqpoint{2.363483in}{1.390037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.355529in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{3.417637in}{1.934203in}}%
\pgfpathlineto{\pgfqpoint{3.381012in}{1.884037in}}%
\pgfpathlineto{\pgfqpoint{3.355529in}{1.933403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.527372in}{1.114392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.873333in}{1.114392in}}{\pgfqpoint{2.203766in}{1.114392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.471817in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{3.527372in}{1.114392in}}%
\pgfpathlineto{\pgfqpoint{3.471817in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{3.471817in}{1.142170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tot_rank_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.819254in}{1.819254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.819254in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.819254in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696948,0.745339,0.826332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341253,0.509234,0.738749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781308,0.480788,0.471238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576474in}{0.357918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=0.260696in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013586in}{0.357918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013586in,y=0.260696in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357918in}{1.013586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236390in, y=0.827149in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357918in}{0.576474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236390in, y=0.356675in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=1.013586in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=0.576474in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.82}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013586in,y=0.576474in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.65}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ttqa_rank_corr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.819254in}{1.819254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.819254in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.819254in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.669254in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.669254in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684414,0.736128,0.821361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{1.232142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{1.232142in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{1.232142in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{1.232142in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239981,0.455637,0.735822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.357918in}{0.795030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924227,0.822381,0.815413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{0.795030in}{0.795030in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357918in}{0.357918in}}{\pgfqpoint{1.311336in}{1.311336in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{1.669254in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.357918in}}%
\pgfpathlineto{\pgfqpoint{1.232142in}{0.795030in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576474in}{0.357918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=0.260696in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013586in}{0.357918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013586in,y=0.260696in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357918in}{1.013586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236390in, y=0.827149in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MASE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357918in}{0.576474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236390in, y=0.356675in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sMAPE}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=1.013586in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576474in,y=0.576474in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013586in,y=0.576474in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.21}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

